The Third International Verification of Neural Networks Competition (VNN-COMP 2022): Summary and Results

This report summarizes the 3rd International Verification of Neural Networks Competition (VNN-COMP 2022), held as a part of the 5th Workshop on Formal Methods for ML-Enabled Autonomous Systems (FoMLAS), which was collocated with the 34th International Conference on Computer-Aided Verification (CAV). VNN-COMP is held annually to facilitate the fair and objective comparison of state-of-the-art neural network verification tools, encourage the standardization of tool interfaces, and bring together the neural network verification community. To this end, standardized formats for networks (ONNX) and specification (VNN-LIB) were defined, tools were evaluated on equal-cost hardware (using an automatic evaluation pipeline based on AWS instances), and tool parameters were chosen by the participants before the final test sets were made public. In the 2022 iteration, 11 teams participated on a diverse set of 12 scored benchmarks. This report summarizes the rules, benchmarks, participating tools, results, and lessons learned from this iteration of this competition.

==> generated/longtable.tex <==
% Long table of all results


\begin{center}
{\setlength{\tabcolsep}{1pt}
\scriptsize
\begin{longtable}{@{}llllllllllllll@{}}
\caption{\footnotesize Instance Runtimes. Fastest times are \textcolor{blue}{blue}. Second fastest are \textcolor{second}{green}. Penalties are red crosses (\textbf{\textcolor{red}{\ding{55}}}).} \label{tab:all_results} \\
\toprule
\textbf{Category} & \textbf{Id} & \textbf{Result} & \textbf{$\alpha$,$\beta$-C} & \textbf{MnB} & \textbf{Verin} & \textbf{nnen} & \textbf{CGD} & \textbf{Pereg} & \textbf{Marab} & \textbf{Debon} & \textbf{FastBaT} & \textbf{Verap} & \textbf{Averi} \\
\midrule
\endhead
Carvana 2022 & 0 & ~\textsc{unsat} & \textcolor{blue}{7.53} & - & - & - & - & - & - & - & - & - & - \\
Carvana 2022 & 1 & ~\textsc{unsat} & \textcolor{blue}{26.1} & \textcolor{second}{76.4} & - & - & - & - & - & - & - & - & - \\
Carvana 2022 & 2 & ~? & - & - & - & - & - & - & - & - & - & - & - \\
Carvana 2022 & 3 & ~? & - & - & - & - & - & - & - & - & - & - & - \\
Carvana 2022 & 4 & ~\textsc{unsat} & \textcolor{blue}{7.83} & - & - & - & - & - & - & - & - & - & - \\
Carvana 2022 & 5 & ~\textsc{unsat} & \textcolor{blue}{8.73} & - & - & - & - & - & - & - & - & - & - \\
Carvana 2022 & 6 & ~\textsc{unsat} & \textcolor{blue}{26.9} & - & - & - & - & - & - & - & - & - & - \\
Carvana 2022 & 7 & ~? & - & - & - & - & - & - & - & - & - & - & - \\
Carvana 2022 & 8 & ~? & - & - & - & - & - & - & - & - & - & - & - \\
Carvana 2022 & 9 & ~\textsc{unsat} & \textcolor{blue}{26.2} & \textcolor{second}{148} & - & - & - & - & - & - & - & - & - \\
Carvana 2022 & 10 & ~? & - & - & - & - & - & - & - & - & - & - & - \\
Carvana 2022 & 11 & ~\textsc{unsat} & \textcolor{blue}{26.2} & \textcolor{second}{39.1} & - & - & - & - & - & - & - & - & - \\
Carvana 2022 & 12 & ~\textsc{unsat} & \textcolor{blue}{26.9} & - & - & - & - & - & - & - & - & - & - \\
Carvana 2022 & 13 & ~\textsc{unsat} & \textcolor{blue}{31.2} & \textcolor{second}{44.7} & - & - & - & - & - & - & - & - & - \\
Carvana 2022 & 14 & ~? & - & - & - & - & - & - & - & - & - & - & - \\
Carvana 2022 & 15 & ~? & - & - & - & - & - & - & - & - & - & - & - \\
Carvana 2022 & 16 & ~\textsc{unsat} & \textcolor{blue}{7.03} & - & - & - & - & - & - & - & - & - & - \\
Carvana 2022 & 17 & ~? & - & - & - & - & - & - & - & - & - & - & - \\
Carvana 2022 & 18 & ~\textsc{unsat} & \textcolor{blue}{7.59} & - & - & - & - & - & - & - & - & - & - \\
Carvana 2022 & 19 & ~\textsc{unsat} & \textcolor{blue}{7.01} & - & - & - & - & - & - & - & - & - & - \\
Carvana 2022 & 20 & ~\textsc{unsat} & \textcolor{blue}{28.4} & \textcolor{second}{67.1} & - & - & - & - & - & - & - & - & - \\
Carvana 2022 & 21 & ~? & - & - & - & - & - & - & - & - & - & - & - \\
Carvana 2022 & 22 & ~\textsc{unsat} & \textcolor{blue}{6.08} & - & - & - & - & - & - & - & - & - & - \\
Carvana 2022 & 23 & ~? & - & - & - & - & - & - & - & - & - & - & - \\
Carvana 2022 & 24 & ~? & - & - & - & - & - & - & - & - & - & - & - \\
Carvana 2022 & 25 & ~\textsc{unsat} & \textcolor{blue}{26.2} & \textcolor{second}{39.2} & - & - & - & - & - & - & - & - & - \\
Carvana 2022 & 26 & ~? & - & - & - & - & - & - & - & - & - & - & - \\
Carvana 2022 & 27 & ~? & - & - & - & - & - & - & - & - & - & - & - \\
Carvana 2022 & 28 & ~? & - & - & - & - & - & - & - & - & - & - & - \\
Carvana 2022 & 29 & ~? & - & - & - & - & - & - & - & - & - & - & - \\
Carvana 2022 & 30 & ~\textsc{unsat} & \textcolor{blue}{26.8} & \textcolor{second}{132} & - & - & - & - & - & - & - & - & - \\
Carvana 2022 & 31 & ~? & - & - & - & - & - & - & - & - & - & - & - \\
Carvana 2022 & 32 & ~? & - & - & - & - & - & - & - & - & - & - & - \\
Carvana 2022 & 33 & ~? & - & - & - & - & - & - & - & - & - & - & - \\
Carvana 2022 & 34 & ~? & - & - & - & - & - & - & - & - & - & - & - \\
Carvana 2022 & 35 & ~? & - & - & - & - & - & - & - & - & - & - & - \\
Carvana 2022 & 36 & ~\textsc{unsat} & \textcolor{blue}{26.2} & \textcolor{second}{45.6} & - & - & - & - & - & - & - & - & - \\
Carvana 2022 & 37 & ~\textsc{unsat} & \textcolor{blue}{6.99} & - & - & - & - & - & - & - & - & - & - \\
Carvana 2022 & 38 & ~\textsc{unsat} & \textcolor{blue}{2.29} & \textcolor{second}{28.0} & \textcolor{darkgray}{264} & - & - & - & - & - & - & - & - \\
Carvana 2022 & 39 & ~\textsc{unsat} & \textcolor{blue}{26.4} & \textcolor{second}{84.6} & - & - & - & - & - & - & - & - & - \\
Carvana 2022 & 40 & ~\textsc{unsat} & \textcolor{blue}{26.3} & \textcolor{second}{61.6} & - & - & - & - & - & - & - & - & - \\
Carvana 2022 & 41 & ~? & - & - & - & - & - & - & - & - & - & - & - \\
Carvana 2022 & 42 & ~? & - & - & - & - & - & - & - & - & - & - & - \\
Carvana 2022 & 43 & ~\textsc{unsat} & \textcolor{blue}{7.60} & - & - & - & - & - & - & - & - & - & - \\
Carvana 2022 & 44 & ~\textsc{unsat} & \textcolor{blue}{7.53} & - & - & - & - & - & - & - & - & - & - \\
Carvana 2022 & 45 & ~? & - & - & - & - & - & - & - & - & - & - & - \\
Carvana 2022 & 46 & ~\textsc{unsat} & \textcolor{blue}{8.73} & - & - & - & - & - & - & - & - & - & - \\
Carvana 2022 & 47 & ~? & - & - & - & - & - & - & - & - & - & - & - \\
Carvana 2022 & 48 & ~? & - & - & - & - & - & - & - & - & - & - & - \\
Carvana 2022 & 49 & ~\textsc{unsat} & \textcolor{blue}{26.1} & \textcolor{second}{52.9} & - & - & - & - & - & - & - & - & - \\
Carvana 2022 & 50 & ~? & - & - & - & - & - & - & - & - & - & - & - \\
Carvana 2022 & 51 & ~\textsc{unsat} & \textcolor{blue}{26.1} & \textcolor{second}{62.6} & - & - & - & - & - & - & - & - & - \\
Carvana 2022 & 52 & ~\textsc{unsat} & \textcolor{blue}{8.64} & - & - & - & - & - & - & - & - & - & - \\
Carvana 2022 & 53 & ~\textsc{unsat} & \textcolor{blue}{26.8} & - & - & - & - & - & - & - & - & - & - \\
Carvana 2022 & 54 & ~? & - & - & - & - & - & - & - & - & - & - & - \\
Carvana 2022 & 55 & ~\textsc{unsat} & \textcolor{blue}{26.9} & \textcolor{second}{170} & - & - & - & - & - & - & - & - & - \\
Carvana 2022 & 56 & ~? & - & - & - & - & - & - & - & - & - & - & - \\
Carvana 2022 & 57 & ~? & - & - & - & - & - & - & - & - & - & - & - \\
Carvana 2022 & 58 & ~? & - & - & - & - & - & - & - & - & - & - & - \\
Carvana 2022 & 59 & ~\textsc{unsat} & \textcolor{blue}{7.75} & - & - & - & - & - & - & - & - & - & - \\
Carvana 2022 & 60 & ~\textsc{unsat} & \textcolor{blue}{26.1} & \textcolor{second}{40.8} & \textcolor{darkgray}{272} & - & - & - & - & - & - & - & - \\
Carvana 2022 & 61 & ~\textsc{unsat} & \textcolor{blue}{31.2} & \textcolor{second}{78.6} & - & - & - & - & - & - & - & - & - \\
Carvana 2022 & 62 & ~\textsc{unsat} & \textcolor{blue}{26.2} & \textcolor{second}{52.9} & - & - & - & - & - & - & - & - & - \\
Carvana 2022 & 63 & ~\textsc{unsat} & \textcolor{blue}{7.67} & - & - & - & - & - & - & - & - & - & - \\
Carvana 2022 & 64 & ~\textsc{unsat} & \textcolor{blue}{26.2} & \textcolor{second}{171} & - & - & - & - & - & - & - & - & - \\
Carvana 2022 & 65 & ~? & - & - & - & - & - & - & - & - & - & - & - \\
Carvana 2022 & 66 & ~? & - & - & - & - & - & - & - & - & - & - & - \\
Carvana 2022 & 67 & ~\textsc{unsat} & \textcolor{blue}{25.9} & \textcolor{second}{31.8} & \textcolor{darkgray}{257} & - & - & - & - & - & - & - & - \\
Carvana 2022 & 68 & ~\textsc{unsat} & \textcolor{blue}{6.19} & - & - & - & - & - & - & - & - & - & - \\
Carvana 2022 & 69 & ~\textsc{unsat} & \textcolor{blue}{8.68} & - & - & - & - & - & - & - & - & - & - \\
Carvana 2022 & 70 & ~? & - & - & - & - & - & - & - & - & - & - & - \\
Carvana 2022 & 71 & ~\textsc{unsat} & \textcolor{blue}{8.53} & - & - & - & - & - & - & - & - & - & - \\
\midrule
Cifar100 Tiny & 0 & ~\textsc{unsat} & \textcolor{blue}{8.88} & \textcolor{darkgray}{30.4} & \textcolor{second}{12.8} & - & \textcolor{darkgray}{32.7} & - & - & - & - & - & - \\
Cifar100 Tiny & 1 & ~\textsc{unsat} & \textcolor{blue}{12.9} & \textcolor{darkgray}{64.1} & - & - & \textcolor{second}{32.3} & - & - & - & - & - & - \\
Cifar100 Tiny & 2 & ~\textsc{unsat} & - & - & - & - & \textcolor{blue}{32.7} & - & - & - & - & - & - \\
Cifar100 Tiny & 3 & ~\textsc{unsat} & \textcolor{blue}{13.2} & \textcolor{darkgray}{52.1} & - & - & \textcolor{second}{31.7} & - & - & - & - & - & - \\
Cifar100 Tiny & 4 & ~\textsc{unsat} & - & - & - & - & \textcolor{blue}{31.8} & - & - & - & - & - & - \\
Cifar100 Tiny & 5 & ~\textsc{unsat} & - & - & - & - & \textcolor{blue}{32.9} & - & - & - & - & - & - \\
Cifar100 Tiny & 6 & ~\textsc{unsat} & - & - & - & - & \textcolor{blue}{32.3} & - & - & - & - & - & - \\
Cifar100 Tiny & 7 & ~\textsc{unsat} & \textcolor{blue}{13.0} & \textcolor{darkgray}{51.1} & - & - & \textcolor{second}{34.5} & - & - & - & - & - & - \\
Cifar100 Tiny & 8 & ~\textsc{unsat} & \textcolor{blue}{26.1} & - & - & - & \textcolor{second}{34.3} & - & - & - & - & - & - \\
Cifar100 Tiny & 9 & ~\textsc{unsat} & - & - & - & - & \textcolor{blue}{32.9} & - & - & - & - & - & - \\
Cifar100 Tiny & 10 & ~\textsc{unsat} & - & - & - & - & \textcolor{blue}{38.4} & - & - & - & - & - & - \\
Cifar100 Tiny & 11 & ~\textsc{unsat} & - & - & - & - & \textcolor{blue}{34.2} & - & - & - & - & - & - \\
Cifar100 Tiny & 12 & ~\textsc{unsat} & - & - & - & - & \textcolor{blue}{35.4} & - & - & - & - & - & - \\
Cifar100 Tiny & 13 & ~\textsc{unsat} & \textcolor{blue}{9.82} & \textcolor{second}{31.4} & \textcolor{darkgray}{65.4} & - & \textcolor{darkgray}{35.9} & - & - & - & - & - & - \\
Cifar100 Tiny & 14 & ~\textsc{unsat} & \textcolor{blue}{9.02} & \textcolor{darkgray}{29.1} & \textcolor{second}{12.7} & - & \textcolor{darkgray}{37.1} & - & - & - & - & - & - \\
Cifar100 Tiny & 15 & ~\textsc{unsat} & \textcolor{blue}{9.57} & \textcolor{darkgray}{31.0} & \textcolor{second}{22.0} & - & \textcolor{darkgray}{34.5} & - & - & - & - & - & - \\
Cifar100 Tiny & 16 & ~\textsc{unsat} & \textcolor{blue}{9.17} & \textcolor{darkgray}{23.0} & \textcolor{second}{14.6} & - & \textcolor{darkgray}{35.0} & - & - & - & - & - & - \\
Cifar100 Tiny & 17 & ~\textsc{unsat} & \textcolor{blue}{14.7} & \textcolor{darkgray}{138} & - & - & \textcolor{second}{35.4} & - & - & - & - & - & - \\
Cifar100 Tiny & 18 & ~\textsc{unsat} & \textcolor{blue}{9.14} & \textcolor{darkgray}{27.6} & \textcolor{second}{19.9} & - & \textcolor{darkgray}{35.0} & - & - & - & - & - & - \\
Cifar100 Tiny & 19 & ~\textsc{unsat} & \textcolor{blue}{24.7} & - & - & - & \textcolor{second}{36.5} & - & - & - & - & - & - \\
Cifar100 Tiny & 20 & ~\textsc{unsat} & \textcolor{blue}{9.32} & \textcolor{darkgray}{19.8} & \textcolor{second}{15.9} & - & \textcolor{darkgray}{35.5} & - & - & - & - & - & - \\
Cifar100 Tiny & 21 & ~\textsc{unsat} & \textcolor{blue}{12.1} & \textcolor{darkgray}{81.5} & - & - & \textcolor{second}{35.0} & - & - & - & - & - & - \\
Cifar100 Tiny & 22 & ~\textsc{unsat} & \textcolor{blue}{9.96} & \textcolor{darkgray}{52.2} & \textcolor{darkgray}{73.1} & - & \textcolor{second}{35.3} & - & - & - & - & - & - \\
Cifar100 Tiny & 23 & ~\textsc{unsat} & \textcolor{blue}{10.4} & \textcolor{darkgray}{45.5} & \textcolor{darkgray}{100} & - & \textcolor{second}{35.4} & - & - & - & - & - & - \\
Cifar100 Tiny & 24 & ~\textsc{unsat} & - & - & - & - & \textcolor{blue}{35.5} & - & - & - & - & - & - \\
Cifar100 Tiny & 25 & ~\textsc{unsat} & \textcolor{second}{9.08} & \textcolor{darkgray}{23.3} & \textcolor{blue}{8.58} & - & \textcolor{darkgray}{36.6} & - & - & - & - & - & - \\
Cifar100 Tiny & 26 & ~\textsc{unsat} & \textcolor{blue}{11.7} & \textcolor{darkgray}{69.1} & - & - & \textcolor{second}{36.0} & - & - & - & - & - & - \\
Cifar100 Tiny & 27 & ~\textsc{unsat} & - & - & - & - & \textcolor{blue}{36.5} & - & - & - & - & - & - \\
Cifar100 Tiny & 28 & ~\textsc{unsat} & \textcolor{blue}{9.94} & \textcolor{second}{35.0} & \textcolor{darkgray}{50.6} & - & \textcolor{darkgray}{35.2} & - & - & - & - & - & - \\
Cifar100 Tiny & 29 & ~\textsc{unsat} & \textcolor{blue}{10.0} & \textcolor{darkgray}{37.4} & \textcolor{darkgray}{54.0} & - & \textcolor{second}{36.5} & - & - & - & - & - & - \\
Cifar100 Tiny & 30 & ~\textsc{unsat} & \textcolor{second}{6.16} & \textcolor{darkgray}{8.09} & \textcolor{blue}{4.01} & - & \textcolor{darkgray}{37.4} & - & - & - & - & - & - \\
Cifar100 Tiny & 31 & ~\textsc{unsat} & \textcolor{blue}{13.9} & \textcolor{darkgray}{173} & - & - & \textcolor{second}{35.1} & - & - & - & - & - & - \\
Cifar100 Tiny & 32 & ~\textsc{unsat} & \textcolor{blue}{9.02} & \textcolor{darkgray}{25.7} & \textcolor{second}{20.2} & - & \textcolor{darkgray}{38.7} & - & - & - & - & - & - \\
Cifar100 Tiny & 33 & ~\textsc{unsat} & \textcolor{blue}{10.1} & \textcolor{darkgray}{35.5} & \textcolor{darkgray}{71.1} & - & \textcolor{second}{35.2} & - & - & - & - & - & - \\
Cifar100 Tiny & 34 & ~\textsc{unsat} & \textcolor{blue}{11.8} & \textcolor{second}{14.6} & \textcolor{darkgray}{15.7} & - & \textcolor{darkgray}{47.7} & - & - & - & - & - & - \\
Cifar100 Tiny & 35 & ~\textsc{unsat} & \textcolor{second}{53.4} & - & - & - & \textcolor{blue}{48.8} & - & - & - & - & - & - \\
Cifar100 Tiny & 36 & ~\textsc{unsat} & \textcolor{blue}{12.3} & \textcolor{blue}{12.4} & \textcolor{darkgray}{13.2} & - & \textcolor{darkgray}{48.5} & - & - & - & - & - & - \\
Cifar100 Tiny & 37 & ~\textsc{unsat} & \textcolor{darkgray}{13.1} & \textcolor{blue}{11.7} & \textcolor{second}{12.8} & - & \textcolor{darkgray}{47.8} & - & - & - & - & - & - \\
Cifar100 Tiny & 38 & ~\textsc{unsat} & \textcolor{blue}{27.5} & - & - & - & \textcolor{second}{49.3} & - & - & - & - & - & - \\
Cifar100 Tiny & 39 & ~\textsc{unsat} & \textcolor{second}{4.86} & \textcolor{darkgray}{6.56} & \textcolor{blue}{4.63} & - & \textcolor{darkgray}{48.2} & - & - & - & - & - & - \\
Cifar100 Tiny & 40 & ~\textsc{unsat} & \textcolor{blue}{12.7} & \textcolor{second}{24.8} & \textcolor{darkgray}{128} & - & \textcolor{darkgray}{48.2} & - & - & - & - & - & - \\
Cifar100 Tiny & 41 & ~\textsc{unsat} & \textcolor{blue}{13.1} & \textcolor{second}{43.7} & - & - & \textcolor{darkgray}{49.4} & - & - & - & - & - & - \\
Cifar100 Tiny & 42 & ~\textsc{unsat} & \textcolor{blue}{11.1} & \textcolor{darkgray}{16.3} & \textcolor{second}{12.9} & - & \textcolor{darkgray}{48.2} & - & - & - & - & - & - \\
Cifar100 Tiny & 43 & ~\textsc{unsat} & \textcolor{blue}{4.61} & \textcolor{darkgray}{6.67} & \textcolor{blue}{4.70} & - & \textcolor{darkgray}{48.6} & - & - & - & - & - & - \\
Cifar100 Tiny & 44 & ~\textsc{unsat} & - & - & - & - & \textcolor{blue}{49.5} & - & - & - & - & - & - \\
Cifar100 Tiny & 45 & ~\textsc{unsat} & \textcolor{blue}{12.2} & \textcolor{second}{19.6} & \textcolor{darkgray}{30.0} & - & \textcolor{darkgray}{47.7} & - & - & - & - & - & - \\
Cifar100 Tiny & 46 & ~\textsc{unsat} & \textcolor{blue}{38.8} & - & - & - & \textcolor{second}{50.3} & - & - & - & - & - & - \\
Cifar100 Tiny & 47 & ~\textsc{unsat} & \textcolor{blue}{13.8} & \textcolor{darkgray}{76.9} & - & - & \textcolor{second}{48.1} & - & - & - & - & - & - \\
Cifar100 Tiny & 48 & ~\textsc{unsat} & - & - & - & - & \textcolor{blue}{48.4} & - & - & - & - & - & - \\
Cifar100 Tiny & 49 & ~\textsc{unsat} & \textcolor{blue}{11.7} & \textcolor{darkgray}{22.1} & \textcolor{second}{14.2} & - & \textcolor{darkgray}{49.2} & - & - & - & - & - & - \\
Cifar100 Tiny & 50 & ~\textsc{unsat} & \textcolor{second}{6.57} & \textcolor{second}{6.70} & \textcolor{blue}{4.79} & - & \textcolor{darkgray}{48.2} & - & - & - & - & - & - \\
Cifar100 Tiny & 51 & ~\textsc{unsat} & \textcolor{blue}{12.0} & \textcolor{second}{14.1} & \textcolor{darkgray}{18.7} & - & \textcolor{darkgray}{48.1} & - & - & - & - & - & - \\
Cifar100 Tiny & 52 & ~\textsc{unsat} & - & - & - & - & \textcolor{blue}{48.7} & - & - & - & - & - & - \\
Cifar100 Tiny & 53 & ~\textsc{unsat} & \textcolor{blue}{10.6} & \textcolor{darkgray}{20.1} & \textcolor{second}{17.7} & - & \textcolor{darkgray}{48.1} & - & - & - & - & - & - \\
Cifar100 Tiny & 54 & ~\textsc{unsat} & \textcolor{blue}{11.6} & \textcolor{second}{26.5} & \textcolor{darkgray}{192} & - & \textcolor{darkgray}{49.2} & - & - & - & - & - & - \\
Cifar100 Tiny & 55 & ~\textsc{unsat} & \textcolor{second}{10.7} & \textcolor{blue}{8.68} & \textcolor{darkgray}{10.9} & - & \textcolor{darkgray}{50.9} & - & - & - & - & - & - \\
Cifar100 Tiny & 56 & ~\textsc{unsat} & \textcolor{second}{11.3} & \textcolor{blue}{11.0} & \textcolor{darkgray}{12.2} & - & \textcolor{darkgray}{47.9} & - & - & - & - & - & - \\
Cifar100 Tiny & 57 & ~\textsc{unsat} & \textcolor{blue}{11.6} & \textcolor{second}{22.3} & \textcolor{darkgray}{86.6} & - & \textcolor{darkgray}{48.4} & - & - & - & - & - & - \\
Cifar100 Tiny & 58 & ~\textsc{unsat} & \textcolor{blue}{9.55} & \textcolor{second}{24.1} & \textcolor{darkgray}{25.5} & - & \textcolor{darkgray}{38.1} & - & - & - & - & - & - \\
Cifar100 Tiny & 59 & ~\textsc{unsat} & \textcolor{blue}{9.72} & \textcolor{second}{14.0} & \textcolor{darkgray}{14.5} & - & \textcolor{darkgray}{38.4} & - & - & - & - & - & - \\
Cifar100 Tiny & 60 & ~\textsc{unsat} & - & - & - & - & \textcolor{blue}{37.9} & - & - & - & - & - & - \\
Cifar100 Tiny & 61 & ~\textsc{unsat} & - & - & - & - & \textcolor{blue}{38.3} & - & - & - & - & - & - \\
Cifar100 Tiny & 62 & ~\textsc{unsat} & - & - & - & - & \textcolor{blue}{38.3} & - & - & - & - & - & - \\
Cifar100 Tiny & 63 & ~\textsc{unsat} & \textcolor{blue}{10.9} & \textcolor{second}{36.3} & \textcolor{darkgray}{115} & - & \textcolor{darkgray}{38.3} & - & - & - & - & - & - \\
Cifar100 Tiny & 64 & ~\textsc{unsat} & \textcolor{blue}{10.0} & \textcolor{darkgray}{14.3} & \textcolor{second}{13.1} & - & \textcolor{darkgray}{40.6} & - & - & - & - & - & - \\
Cifar100 Tiny & 65 & ~\textsc{unsat} & \textcolor{blue}{10.2} & \textcolor{second}{28.6} & \textcolor{darkgray}{59.7} & - & \textcolor{darkgray}{38.5} & - & - & - & - & - & - \\
Cifar100 Tiny & 66 & ~\textsc{unsat} & - & - & - & - & \textcolor{blue}{38.1} & - & - & - & - & - & - \\
Cifar100 Tiny & 67 & ~\textsc{unsat} & \textcolor{blue}{9.72} & \textcolor{darkgray}{22.0} & \textcolor{second}{16.6} & - & \textcolor{darkgray}{38.6} & - & - & - & - & - & - \\
Cifar100 Tiny & 68 & ~\textsc{unsat} & \textcolor{second}{5.95} & \textcolor{darkgray}{6.52} & \textcolor{blue}{4.27} & - & \textcolor{darkgray}{38.2} & - & - & - & - & - & - \\
Cifar100 Tiny & 69 & ~\textsc{unsat} & - & - & - & - & \textcolor{blue}{41.0} & - & - & - & - & - & - \\
Cifar100 Tiny & 70 & ~\textsc{unsat} & - & - & - & - & \textcolor{blue}{38.6} & - & - & - & - & - & - \\
Cifar100 Tiny & 71 & ~\textsc{unsat} & \textcolor{second}{46.9} & - & - & - & \textcolor{blue}{38.7} & - & - & - & - & - & - \\
Cifar100 Tiny & 72 & ~\textsc{unsat} & \textcolor{blue}{11.1} & \textcolor{second}{32.4} & \textcolor{darkgray}{101} & - & \textcolor{darkgray}{37.8} & - & - & - & - & - & - \\
Cifar100 Tiny & 73 & ~\textsc{unsat} & - & - & - & - & \textcolor{blue}{40.0} & - & - & - & - & - & - \\
Cifar100 Tiny & 74 & ~\textsc{unsat} & - & - & - & - & \textcolor{blue}{109} & - & - & - & - & - & - \\
Cifar100 Tiny & 75 & ~\textsc{unsat} & \textcolor{second}{11.7} & \textcolor{blue}{7.26} & \textcolor{second}{11.5} & - & \textcolor{darkgray}{106} & - & - & - & - & - & - \\
Cifar100 Tiny & 76 & ~\textsc{unsat} & \textcolor{blue}{16.2} & \textcolor{second}{81.8} & - & - & \textcolor{darkgray}{106} & - & - & - & - & - & - \\
Cifar100 Tiny & 77 & ~\textsc{unsat} & \textcolor{blue}{16.9} & \textcolor{second}{62.9} & - & - & \textcolor{darkgray}{106} & - & - & - & - & - & - \\
Cifar100 Tiny & 78 & ~\textsc{unsat} & \textcolor{blue}{4.82} & \textcolor{second}{7.91} & \textcolor{darkgray}{12.3} & - & \textcolor{darkgray}{107} & - & - & - & - & - & - \\
Cifar100 Tiny & 79 & ~\textsc{unsat} & \textcolor{blue}{13.5} & \textcolor{second}{16.1} & \textcolor{darkgray}{53.1} & - & \textcolor{darkgray}{105} & - & - & - & - & - & - \\
Cifar100 Tiny & 80 & ~\textsc{unsat} & \textcolor{blue}{13.7} & \textcolor{second}{22.4} & \textcolor{darkgray}{76.8} & - & \textcolor{darkgray}{105} & - & - & - & - & - & - \\
Cifar100 Tiny & 81 & ~\textsc{unsat} & \textcolor{second}{12.9} & \textcolor{blue}{9.24} & \textcolor{darkgray}{13.5} & - & \textcolor{darkgray}{106} & - & - & - & - & - & - \\
Cifar100 Tiny & 82 & ~\textsc{sat} & - & \textcolor{blue}{1.46} & \textcolor{second}{5.44} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & - & - & - & - & - & - \\
Cifar100 Tiny & 83 & ~\textsc{unsat} & \textcolor{blue}{14.4} & \textcolor{second}{29.3} & - & - & \textcolor{darkgray}{107} & - & - & - & - & - & - \\
Cifar100 Tiny & 84 & ~\textsc{sat} & - & \textcolor{blue}{1.15} & \textcolor{second}{4.69} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & - & - & - & - & - & - \\
Cifar100 Tiny & 85 & ~\textsc{unsat} & - & - & - & - & \textcolor{blue}{109} & - & - & - & - & - & - \\
Cifar100 Tiny & 86 & ~\textsc{unsat} & \textcolor{blue}{12.8} & \textcolor{second}{21.3} & \textcolor{darkgray}{43.8} & - & \textcolor{darkgray}{106} & - & - & - & - & - & - \\
Cifar100 Tiny & 87 & ~\textsc{sat} & - & \textcolor{blue}{1.57} & \textcolor{second}{4.86} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & - & - & - & - & - & - \\
Cifar100 Tiny & 88 & ~\textsc{unsat} & - & - & - & - & \textcolor{blue}{104} & - & - & - & - & - & - \\
Cifar100 Tiny & 89 & ~\textsc{unsat} & - & - & - & - & \textcolor{blue}{100} & - & - & - & - & - & - \\
Cifar100 Tiny & 90 & ~\textsc{unsat} & \textcolor{blue}{25.9} & - & - & - & \textcolor{second}{98.9} & - & - & - & - & - & - \\
Cifar100 Tiny & 91 & ~\textsc{unsat} & - & - & - & - & \textcolor{blue}{102} & - & - & - & - & - & - \\
Cifar100 Tiny & 92 & ~\textsc{unsat} & \textcolor{blue}{11.2} & \textcolor{second}{12.1} & \textcolor{darkgray}{15.8} & - & \textcolor{darkgray}{107} & - & - & - & - & - & - \\
Cifar100 Tiny & 93 & ~\textsc{unsat} & \textcolor{blue}{11.9} & \textcolor{second}{17.5} & \textcolor{darkgray}{18.1} & - & \textcolor{darkgray}{106} & - & - & - & - & - & - \\
Cifar100 Tiny & 94 & ~\textsc{unsat} & \textcolor{blue}{20.5} & - & - & - & \textcolor{second}{106} & - & - & - & - & - & - \\
Cifar100 Tiny & 95 & ~\textsc{unsat} & \textcolor{darkgray}{13.1} & \textcolor{blue}{10.5} & \textcolor{second}{11.8} & - & \textcolor{darkgray}{100} & - & - & - & - & - & - \\
Cifar100 Tiny & 96 & ~\textsc{unsat} & - & - & - & - & \textcolor{blue}{103} & - & - & - & - & - & - \\
Cifar100 Tiny & 97 & ~\textsc{unsat} & \textcolor{blue}{55.0} & - & - & - & \textcolor{second}{105} & - & - & - & - & - & - \\
\midrule
Cifar Biasfield & 0 & ~\textsc{unsat} & \textcolor{darkgray}{4.88} & \textcolor{darkgray}{33.6} & \textcolor{second}{4.65} & - & \textcolor{blue}{3.20} & - & \textcolor{darkgray}{115} & - & - & \textcolor{darkgray}{5.23} & - \\
Cifar Biasfield & 1 & ~\textsc{unsat} & \textcolor{darkgray}{6.18} & - & \textcolor{darkgray}{5.53} & - & \textcolor{blue}{3.29} & - & \textcolor{darkgray}{114} & - & - & \textcolor{second}{5.04} & - \\
Cifar Biasfield & 2 & ~\textsc{unsat} & \textcolor{second}{3.97} & \textcolor{darkgray}{6.52} & \textcolor{darkgray}{4.47} & - & \textcolor{blue}{3.25} & - & \textcolor{darkgray}{115} & - & - & \textcolor{darkgray}{5.21} & - \\
Cifar Biasfield & 3 & ~\textsc{unsat} & \textcolor{darkgray}{6.30} & - & \textcolor{darkgray}{5.97} & - & \textcolor{blue}{3.66} & - & - & - & - & \textcolor{second}{5.12} & - \\
Cifar Biasfield & 4 & ~\textsc{unsat} & \textcolor{darkgray}{19.6} & - & \textcolor{darkgray}{16.8} & - & \textcolor{blue}{3.24} & - & - & - & - & \textcolor{second}{5.08} & - \\
Cifar Biasfield & 5 & ~\textsc{unsat} & \textcolor{darkgray}{5.63} & - & \textcolor{darkgray}{5.63} & - & \textcolor{blue}{3.40} & - & - & - & - & \textcolor{second}{5.10} & - \\
Cifar Biasfield & 6 & ~\textsc{unsat} & \textcolor{second}{3.43} & \textcolor{blue}{1.23} & \textcolor{darkgray}{3.88} & - & \textcolor{second}{3.35} & - & - & - & - & \textcolor{darkgray}{5.07} & - \\
Cifar Biasfield & 7 & ~\textsc{unsat} & \textcolor{darkgray}{8.21} & - & \textcolor{darkgray}{8.06} & - & \textcolor{blue}{3.61} & - & \textcolor{darkgray}{115} & - & - & \textcolor{second}{5.47} & - \\
Cifar Biasfield & 8 & ~\textsc{sat} & \textcolor{blue}{0.52} & \textcolor{blue}{1.19} & \textcolor{darkgray}{4.30} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & - & - & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} & - \\
Cifar Biasfield & 9 & ~\textsc{unsat} & \textcolor{darkgray}{6.06} & \textcolor{darkgray}{151} & \textcolor{second}{5.10} & - & \textcolor{blue}{3.08} & - & \textcolor{darkgray}{115} & - & - & \textcolor{darkgray}{12.8} & - \\
Cifar Biasfield & 10 & ~\textsc{unsat} & \textcolor{second}{8.96} & - & \textcolor{second}{8.81} & - & \textcolor{blue}{3.50} & - & - & - & - & \textcolor{darkgray}{12.4} & - \\
Cifar Biasfield & 11 & ~\textsc{unsat} & \textcolor{darkgray}{5.33} & - & \textcolor{second}{4.67} & - & \textcolor{blue}{3.28} & - & - & - & - & \textcolor{darkgray}{14.2} & - \\
Cifar Biasfield & 12 & ~\textsc{unsat} & \textcolor{darkgray}{150} & - & \textcolor{darkgray}{72.8} & - & \textcolor{blue}{3.38} & - & - & - & - & \textcolor{second}{12.7} & - \\
Cifar Biasfield & 13 & ~\textsc{unsat} & \textcolor{second}{3.42} & \textcolor{blue}{1.41} & \textcolor{darkgray}{3.83} & - & \textcolor{second}{3.54} & - & \textcolor{darkgray}{117} & - & - & \textcolor{darkgray}{12.6} & - \\
Cifar Biasfield & 14 & ~\textsc{unsat} & \textcolor{second}{9.42} & - & \textcolor{darkgray}{11.7} & - & \textcolor{blue}{3.62} & - & - & - & - & \textcolor{darkgray}{12.6} & - \\
Cifar Biasfield & 15 & ~\textsc{unsat} & \textcolor{darkgray}{3.41} & \textcolor{blue}{1.18} & \textcolor{darkgray}{3.84} & \textcolor{second}{2.76} & \textcolor{darkgray}{3.48} & - & - & - & - & \textcolor{darkgray}{14.7} & - \\
Cifar Biasfield & 16 & ~\textsc{unsat} & \textcolor{darkgray}{7.66} & - & \textcolor{second}{7.19} & - & \textcolor{blue}{3.59} & - & - & - & - & \textcolor{darkgray}{12.6} & - \\
Cifar Biasfield & 17 & ~\textsc{unsat} & \textcolor{second}{3.40} & \textcolor{blue}{1.16} & \textcolor{darkgray}{3.80} & - & \textcolor{second}{3.58} & - & - & - & - & \textcolor{darkgray}{10.8} & - \\
Cifar Biasfield & 18 & ~\textsc{unsat} & \textcolor{second}{3.96} & \textcolor{darkgray}{6.32} & \textcolor{darkgray}{4.38} & - & \textcolor{blue}{3.49} & - & - & - & - & \textcolor{darkgray}{5.14} & - \\
Cifar Biasfield & 19 & ~\textsc{unsat} & - & - & - & - & \textcolor{blue}{3.25} & - & - & - & - & \textcolor{second}{4.94} & - \\
Cifar Biasfield & 20 & ~\textsc{unsat} & \textcolor{darkgray}{39.3} & - & \textcolor{darkgray}{26.5} & - & \textcolor{blue}{3.29} & - & - & - & - & \textcolor{second}{4.83} & - \\
Cifar Biasfield & 21 & ~\textsc{unsat} & \textcolor{darkgray}{61.1} & - & \textcolor{darkgray}{60.5} & - & \textcolor{blue}{3.52} & - & \textcolor{darkgray}{117} & - & - & \textcolor{second}{5.06} & - \\
Cifar Biasfield & 22 & ~\textsc{unsat} & \textcolor{second}{3.62} & \textcolor{darkgray}{25.0} & \textcolor{darkgray}{4.35} & - & \textcolor{blue}{3.31} & - & - & - & - & \textcolor{darkgray}{5.02} & - \\
Cifar Biasfield & 23 & ~\textsc{unsat} & - & - & - & - & \textcolor{blue}{3.33} & - & - & - & - & \textcolor{second}{5.24} & - \\
Cifar Biasfield & 24 & ~\textsc{unsat} & \textcolor{second}{3.37} & \textcolor{blue}{1.15} & \textcolor{darkgray}{3.86} & - & \textcolor{second}{3.46} & - & \textcolor{darkgray}{118} & - & - & \textcolor{darkgray}{5.15} & - \\
Cifar Biasfield & 25 & ~\textsc{unsat} & \textcolor{second}{4.66} & \textcolor{darkgray}{31.2} & \textcolor{second}{4.55} & - & \textcolor{blue}{3.32} & - & \textcolor{darkgray}{116} & - & - & \textcolor{darkgray}{5.05} & - \\
Cifar Biasfield & 26 & ~\textsc{unsat} & \textcolor{darkgray}{3.40} & \textcolor{blue}{1.19} & \textcolor{darkgray}{3.78} & - & \textcolor{second}{3.13} & - & \textcolor{darkgray}{117} & - & - & \textcolor{darkgray}{5.10} & - \\
Cifar Biasfield & 27 & ~\textsc{unsat} & \textcolor{second}{4.33} & \textcolor{darkgray}{153} & \textcolor{second}{4.37} & - & \textcolor{blue}{3.58} & - & \textcolor{darkgray}{116} & - & - & \textcolor{darkgray}{5.13} & - \\
Cifar Biasfield & 28 & ~\textsc{unsat} & \textcolor{darkgray}{5.55} & \textcolor{darkgray}{80.3} & \textcolor{second}{4.85} & - & \textcolor{blue}{3.62} & - & - & - & - & \textcolor{second}{4.94} & - \\
Cifar Biasfield & 29 & ~\textsc{unsat} & \textcolor{darkgray}{104} & - & \textcolor{darkgray}{53.1} & - & \textcolor{blue}{3.39} & - & - & - & - & \textcolor{second}{5.17} & - \\
Cifar Biasfield & 30 & ~\textsc{unsat} & \textcolor{second}{4.18} & \textcolor{darkgray}{44.1} & \textcolor{darkgray}{4.52} & - & \textcolor{blue}{3.48} & - & - & - & - & \textcolor{darkgray}{9.87} & - \\
Cifar Biasfield & 31 & ~\textsc{unsat} & \textcolor{second}{6.18} & - & \textcolor{darkgray}{6.61} & - & \textcolor{blue}{3.44} & - & - & - & - & \textcolor{darkgray}{12.8} & - \\
Cifar Biasfield & 32 & ~\textsc{unsat} & \textcolor{second}{3.40} & \textcolor{blue}{1.21} & \textcolor{darkgray}{3.86} & - & \textcolor{second}{3.49} & - & \textcolor{darkgray}{116} & - & - & \textcolor{darkgray}{12.8} & - \\
Cifar Biasfield & 33 & ~\textsc{unsat} & \textcolor{second}{3.79} & \textcolor{darkgray}{41.9} & \textcolor{darkgray}{4.81} & - & \textcolor{blue}{3.42} & - & - & - & - & \textcolor{darkgray}{13.1} & - \\
Cifar Biasfield & 34 & ~\textsc{unsat} & \textcolor{second}{3.40} & \textcolor{blue}{1.20} & \textcolor{darkgray}{3.89} & - & \textcolor{second}{3.46} & - & - & - & - & \textcolor{darkgray}{14.8} & - \\
Cifar Biasfield & 35 & ~\textsc{unsat} & \textcolor{darkgray}{4.88} & \textcolor{darkgray}{42.2} & \textcolor{second}{4.64} & - & \textcolor{blue}{3.38} & - & - & - & - & \textcolor{darkgray}{12.9} & - \\
Cifar Biasfield & 36 & ~\textsc{unsat} & \textcolor{darkgray}{6.22} & - & \textcolor{second}{5.42} & - & \textcolor{blue}{3.53} & - & - & - & - & \textcolor{darkgray}{12.6} & - \\
Cifar Biasfield & 37 & ~\textsc{unsat} & \textcolor{darkgray}{5.73} & \textcolor{darkgray}{62.7} & \textcolor{second}{4.84} & - & \textcolor{blue}{3.34} & - & \textcolor{darkgray}{116} & - & - & \textcolor{darkgray}{14.7} & - \\
Cifar Biasfield & 38 & ~\textsc{unsat} & \textcolor{second}{4.35} & \textcolor{darkgray}{7.38} & \textcolor{second}{4.40} & - & \textcolor{blue}{3.41} & - & - & - & - & \textcolor{darkgray}{12.8} & - \\
Cifar Biasfield & 39 & ~\textsc{unsat} & \textcolor{darkgray}{24.9} & - & \textcolor{darkgray}{19.9} & - & \textcolor{blue}{3.08} & - & - & - & - & \textcolor{second}{12.6} & - \\
Cifar Biasfield & 40 & ~\textsc{unsat} & \textcolor{second}{3.43} & \textcolor{blue}{0.93} & \textcolor{darkgray}{3.90} & - & \textcolor{second}{3.30} & - & - & - & - & \textcolor{darkgray}{7.18} & - \\
Cifar Biasfield & 41 & ~\textsc{unsat} & \textcolor{second}{3.42} & \textcolor{blue}{1.15} & \textcolor{darkgray}{3.85} & - & \textcolor{second}{3.35} & - & \textcolor{darkgray}{117} & - & - & \textcolor{darkgray}{4.97} & - \\
Cifar Biasfield & 42 & ~\textsc{unsat} & \textcolor{darkgray}{5.51} & - & \textcolor{darkgray}{5.45} & - & \textcolor{blue}{3.59} & - & \textcolor{darkgray}{116} & - & - & \textcolor{second}{4.79} & - \\
Cifar Biasfield & 43 & ~\textsc{unsat} & \textcolor{second}{3.63} & - & \textcolor{darkgray}{4.28} & - & \textcolor{blue}{3.37} & - & \textcolor{darkgray}{116} & - & - & \textcolor{darkgray}{5.11} & - \\
Cifar Biasfield & 44 & ~\textsc{unsat} & \textcolor{second}{4.89} & - & \textcolor{darkgray}{6.16} & - & \textcolor{blue}{3.32} & - & \textcolor{darkgray}{117} & - & - & \textcolor{second}{5.05} & - \\
Cifar Biasfield & 45 & ~\textsc{unsat} & \textcolor{second}{3.69} & \textcolor{darkgray}{45.8} & \textcolor{darkgray}{4.44} & - & \textcolor{blue}{3.35} & - & - & - & - & \textcolor{darkgray}{5.08} & - \\
Cifar Biasfield & 46 & ~\textsc{unsat} & \textcolor{second}{3.42} & \textcolor{blue}{1.20} & \textcolor{darkgray}{3.83} & - & \textcolor{darkgray}{3.65} & - & \textcolor{darkgray}{116} & - & - & \textcolor{darkgray}{5.00} & - \\
Cifar Biasfield & 47 & ~\textsc{unsat} & \textcolor{second}{3.40} & \textcolor{blue}{1.31} & \textcolor{darkgray}{3.85} & - & \textcolor{darkgray}{3.69} & - & \textcolor{darkgray}{116} & - & - & \textcolor{darkgray}{5.29} & - \\
Cifar Biasfield & 48 & ~\textsc{unsat} & \textcolor{darkgray}{5.23} & - & \textcolor{second}{5.00} & - & \textcolor{blue}{3.52} & - & \textcolor{darkgray}{116} & - & - & \textcolor{second}{5.12} & - \\
Cifar Biasfield & 49 & ~\textsc{unsat} & \textcolor{second}{4.57} & \textcolor{darkgray}{7.05} & \textcolor{second}{4.42} & - & \textcolor{blue}{3.60} & - & \textcolor{darkgray}{117} & - & - & \textcolor{darkgray}{5.01} & - \\
Cifar Biasfield & 50 & ~\textsc{unsat} & \textcolor{darkgray}{59.7} & - & \textcolor{darkgray}{62.4} & - & \textcolor{blue}{3.11} & - & - & - & - & \textcolor{second}{5.23} & - \\
Cifar Biasfield & 51 & ~\textsc{unsat} & \textcolor{darkgray}{72.1} & - & \textcolor{darkgray}{88.6} & - & \textcolor{blue}{3.12} & - & - & - & - & \textcolor{second}{5.31} & - \\
Cifar Biasfield & 52 & ~\textsc{unsat} & \textcolor{second}{4.58} & \textcolor{darkgray}{9.97} & \textcolor{second}{4.38} & - & \textcolor{blue}{3.48} & - & \textcolor{darkgray}{117} & - & - & \textcolor{darkgray}{5.30} & - \\
Cifar Biasfield & 53 & ~\textsc{unsat} & \textcolor{second}{3.96} & \textcolor{darkgray}{42.7} & \textcolor{darkgray}{4.43} & - & \textcolor{blue}{3.29} & - & \textcolor{darkgray}{115} & - & - & \textcolor{darkgray}{13.6} & - \\
Cifar Biasfield & 54 & ~\textsc{unsat} & \textcolor{darkgray}{6.32} & - & \textcolor{second}{5.72} & - & \textcolor{blue}{3.36} & - & - & - & - & \textcolor{darkgray}{12.4} & - \\
Cifar Biasfield & 55 & ~\textsc{unsat} & \textcolor{second}{6.85} & - & \textcolor{darkgray}{7.10} & - & \textcolor{blue}{3.26} & - & \textcolor{darkgray}{117} & - & - & \textcolor{darkgray}{13.0} & - \\
Cifar Biasfield & 56 & ~\textsc{unsat} & \textcolor{second}{3.41} & \textcolor{blue}{1.39} & \textcolor{darkgray}{3.86} & \textcolor{darkgray}{3.74} & \textcolor{second}{3.43} & - & - & - & - & \textcolor{darkgray}{15.0} & - \\
Cifar Biasfield & 57 & ~\textsc{unsat} & \textcolor{second}{4.52} & \textcolor{darkgray}{25.7} & \textcolor{second}{4.44} & - & \textcolor{blue}{3.47} & - & \textcolor{darkgray}{108} & - & - & \textcolor{darkgray}{12.7} & - \\
Cifar Biasfield & 58 & ~\textsc{unsat} & \textcolor{darkgray}{19.7} & - & \textcolor{darkgray}{30.9} & - & \textcolor{blue}{3.28} & - & - & - & - & \textcolor{second}{12.6} & - \\
Cifar Biasfield & 59 & ~\textsc{unsat} & \textcolor{second}{5.22} & - & \textcolor{second}{5.21} & - & \textcolor{blue}{3.19} & - & - & - & - & \textcolor{darkgray}{12.5} & - \\
Cifar Biasfield & 60 & ~\textsc{unsat} & \textcolor{darkgray}{8.25} & - & \textcolor{second}{7.31} & - & \textcolor{blue}{3.17} & - & - & - & - & \textcolor{darkgray}{14.5} & - \\
Cifar Biasfield & 61 & ~\textsc{unsat} & \textcolor{darkgray}{3.41} & \textcolor{blue}{1.06} & \textcolor{darkgray}{3.81} & \textcolor{second}{2.47} & \textcolor{darkgray}{3.26} & - & \textcolor{darkgray}{117} & - & - & \textcolor{darkgray}{13.0} & - \\
Cifar Biasfield & 62 & ~\textsc{unsat} & \textcolor{darkgray}{257} & - & \textcolor{darkgray}{109} & - & \textcolor{blue}{3.43} & - & - & - & - & \textcolor{second}{11.1} & - \\
Cifar Biasfield & 63 & ~\textsc{unsat} & \textcolor{darkgray}{6.12} & - & \textcolor{second}{4.87} & - & \textcolor{blue}{3.26} & - & - & - & - & \textcolor{second}{4.73} & - \\
Cifar Biasfield & 64 & ~\textsc{unsat} & \textcolor{darkgray}{6.49} & - & \textcolor{darkgray}{5.50} & - & \textcolor{blue}{3.53} & - & - & - & - & \textcolor{second}{4.77} & - \\
Cifar Biasfield & 65 & ~\textsc{unsat} & \textcolor{second}{3.43} & \textcolor{blue}{1.18} & \textcolor{darkgray}{3.80} & - & \textcolor{second}{3.49} & - & - & - & - & \textcolor{darkgray}{4.99} & - \\
Cifar Biasfield & 66 & ~\textsc{unsat} & \textcolor{second}{3.66} & \textcolor{darkgray}{32.9} & \textcolor{darkgray}{4.30} & - & \textcolor{blue}{3.42} & - & - & - & - & \textcolor{darkgray}{5.20} & - \\
Cifar Biasfield & 67 & ~\textsc{unsat} & \textcolor{darkgray}{3.42} & \textcolor{blue}{1.14} & \textcolor{darkgray}{3.83} & \textcolor{second}{3.12} & \textcolor{darkgray}{3.33} & - & - & - & - & \textcolor{darkgray}{4.98} & - \\
Cifar Biasfield & 68 & ~\textsc{unsat} & \textcolor{darkgray}{14.4} & - & \textcolor{darkgray}{15.2} & - & \textcolor{blue}{3.27} & - & - & - & - & \textcolor{second}{5.07} & - \\
Cifar Biasfield & 69 & ~\textsc{unsat} & \textcolor{second}{4.59} & \textcolor{darkgray}{7.88} & \textcolor{second}{4.45} & - & \textcolor{blue}{3.56} & - & - & - & - & \textcolor{darkgray}{5.07} & - \\
Cifar Biasfield & 70 & ~\textsc{unsat} & \textcolor{darkgray}{8.59} & - & \textcolor{darkgray}{10.8} & - & \textcolor{blue}{3.32} & - & \textcolor{darkgray}{115} & - & - & \textcolor{second}{4.88} & - \\
Cifar Biasfield & 71 & ~\textsc{unsat} & \textcolor{darkgray}{10.4} & - & \textcolor{darkgray}{10.0} & - & \textcolor{blue}{3.38} & - & - & - & - & \textcolor{second}{4.94} & - \\
\midrule
Collins Rul Cnn & 0 & ~\textsc{sat} & \textcolor{blue}{0.05} & \textcolor{blue}{0.26} & \textcolor{darkgray}{3.56} & \textcolor{blue}{0.54} & \textcolor{blue}{0.14} & \textcolor{darkgray}{2.79} & - & - & - & - & - \\
Collins Rul Cnn & 1 & ~\textsc{sat} & \textcolor{blue}{0.05} & \textcolor{blue}{0.24} & \textcolor{darkgray}{3.56} & \textcolor{blue}{0.49} & \textcolor{blue}{0.22} & \textcolor{darkgray}{2.82} & - & - & - & - & - \\
Collins Rul Cnn & 2 & ~\textsc{sat} & \textcolor{blue}{0.05} & \textcolor{blue}{0.28} & \textcolor{darkgray}{3.65} & \textcolor{blue}{0.61} & \textcolor{blue}{0.21} & \textcolor{darkgray}{2.85} & - & - & - & - & - \\
Collins Rul Cnn & 3 & ~\textsc{sat} & \textcolor{blue}{0.05} & \textcolor{blue}{0.28} & \textcolor{darkgray}{3.58} & \textcolor{blue}{0.60} & \textcolor{blue}{0.19} & \textcolor{darkgray}{2.84} & - & - & - & - & - \\
Collins Rul Cnn & 4 & ~\textsc{unsat} & \textcolor{blue}{1.14} & \textcolor{blue}{0.15} & \textcolor{darkgray}{3.54} & \textcolor{blue}{0.28} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{13.6} & - & - & - & - & - \\
Collins Rul Cnn & 5 & ~\textsc{unsat} & \textcolor{blue}{1.13} & \textcolor{blue}{0.33} & \textcolor{darkgray}{3.59} & \textcolor{blue}{0.28} & - & \textcolor{darkgray}{13.6} & - & - & - & - & - \\
Collins Rul Cnn & 6 & ~\textsc{unsat} & \textcolor{blue}{1.11} & \textcolor{blue}{0.26} & \textcolor{darkgray}{3.59} & \textcolor{blue}{0.29} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{13.7} & - & - & - & - & - \\
Collins Rul Cnn & 7 & ~\textsc{sat} & \textcolor{blue}{0.05} & \textcolor{blue}{0.26} & \textcolor{darkgray}{3.62} & \textcolor{blue}{0.63} & \textcolor{blue}{0.19} & \textcolor{darkgray}{2.83} & - & - & - & - & - \\
Collins Rul Cnn & 8 & ~\textsc{sat} & \textcolor{blue}{0.03} & \textcolor{blue}{0.22} & \textcolor{darkgray}{3.57} & \textcolor{blue}{0.58} & \textcolor{blue}{0.19} & \textcolor{darkgray}{2.85} & - & - & - & - & - \\
Collins Rul Cnn & 9 & ~\textsc{sat} & \textcolor{blue}{0.04} & \textcolor{blue}{0.26} & \textcolor{darkgray}{3.60} & \textcolor{blue}{0.53} & \textcolor{blue}{0.18} & \textcolor{darkgray}{2.85} & - & - & - & - & - \\
Collins Rul Cnn & 10 & ~\textsc{unsat} & \textcolor{blue}{1.12} & \textcolor{blue}{0.26} & \textcolor{darkgray}{3.63} & \textcolor{blue}{0.33} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{13.6} & - & - & - & - & - \\
Collins Rul Cnn & 11 & ~\textsc{sat} & \textcolor{blue}{0.03} & \textcolor{blue}{0.29} & \textcolor{darkgray}{3.60} & \textcolor{blue}{0.70} & \textcolor{blue}{0.19} & \textcolor{darkgray}{2.86} & - & - & - & - & - \\
Collins Rul Cnn & 12 & ~\textsc{sat} & \textcolor{blue}{0.02} & \textcolor{blue}{0.32} & \textcolor{darkgray}{3.58} & \textcolor{blue}{0.67} & \textcolor{blue}{0.18} & \textcolor{darkgray}{2.82} & - & - & - & - & - \\
Collins Rul Cnn & 13 & ~\textsc{sat} & \textcolor{blue}{0.04} & \textcolor{blue}{0.11} & \textcolor{darkgray}{3.61} & \textcolor{blue}{0.73} & \textcolor{blue}{0.18} & \textcolor{darkgray}{2.89} & - & - & - & - & - \\
Collins Rul Cnn & 14 & ~\textsc{unsat} & \textcolor{blue}{1.12} & \textcolor{blue}{0.28} & \textcolor{darkgray}{3.61} & \textcolor{blue}{0.32} & - & \textcolor{darkgray}{13.9} & - & - & - & - & - \\
Collins Rul Cnn & 15 & ~\textsc{sat} & \textcolor{blue}{0.04} & \textcolor{blue}{0.36} & \textcolor{darkgray}{3.64} & \textcolor{blue}{0.55} & \textcolor{blue}{0.18} & \textcolor{darkgray}{2.84} & - & - & - & - & - \\
Collins Rul Cnn & 16 & ~\textsc{sat} & \textcolor{blue}{0.02} & \textcolor{blue}{0.33} & \textcolor{darkgray}{3.54} & \textcolor{blue}{0.69} & \textcolor{blue}{0.21} & \textcolor{darkgray}{2.81} & - & - & - & - & - \\
Collins Rul Cnn & 17 & ~\textsc{unsat} & \textcolor{blue}{1.13} & \textcolor{blue}{0.26} & \textcolor{darkgray}{3.60} & \textcolor{blue}{0.27} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{13.6} & - & - & - & - & - \\
Collins Rul Cnn & 18 & ~\textsc{sat} & \textcolor{blue}{$<$0.01} & \textcolor{blue}{0.28} & \textcolor{darkgray}{3.60} & \textcolor{blue}{0.53} & \textcolor{blue}{0.23} & \textcolor{darkgray}{2.86} & - & - & - & - & - \\
Collins Rul Cnn & 19 & ~\textsc{sat} & \textcolor{blue}{0.01} & \textcolor{darkgray}{203} & \textcolor{darkgray}{3.71} & \textcolor{blue}{1.12} & \textcolor{blue}{0.21} & \textcolor{darkgray}{2.84} & - & - & - & - & - \\
Collins Rul Cnn & 20 & ~\textsc{sat}\footnote{Instance was shown to be \textsc{SAT} after the competition. $\alpha$,$\beta$-C was awarded a penalty as they only provided a counterexample supporting their claim of the instance being \textsc{SAT} after the competition. Thus, CGD was not awarded a penalty despite incorrectly claiming the instance to be \textsc{UNSAT}.} & ~~\textbf{\textcolor{red}{\ding{55}}} & - & - & - & \textcolor{blue}{4.45} & - & - & - & - & - & - \\
Collins Rul Cnn & 21 & ~\textsc{sat} & \textcolor{blue}{1.15} & \textcolor{darkgray}{2.15} & \textcolor{darkgray}{3.60} & \textcolor{blue}{0.94} & ~~\textbf{\textcolor{red}{\ding{55}}} & - & - & - & - & - & - \\
Collins Rul Cnn & 22 & ~\textsc{sat} & \textcolor{blue}{0.05} & \textcolor{blue}{0.20} & \textcolor{darkgray}{3.62} & \textcolor{blue}{0.59} & \textcolor{blue}{0.20} & \textcolor{darkgray}{5.18} & - & - & - & - & - \\
Collins Rul Cnn & 23 & ~\textsc{sat} & \textcolor{blue}{0.05} & \textcolor{blue}{0.23} & \textcolor{darkgray}{3.58} & \textcolor{blue}{0.60} & \textcolor{blue}{0.19} & \textcolor{darkgray}{5.31} & - & - & - & - & - \\
Collins Rul Cnn & 24 & ~\textsc{sat} & \textcolor{blue}{0.04} & \textcolor{blue}{0.23} & \textcolor{darkgray}{3.62} & \textcolor{blue}{0.62} & \textcolor{blue}{0.19} & \textcolor{darkgray}{5.32} & - & - & - & - & - \\
Collins Rul Cnn & 25 & ~\textsc{sat} & \textcolor{blue}{0.02} & \textcolor{blue}{0.24} & \textcolor{darkgray}{3.60} & \textcolor{blue}{0.64} & \textcolor{blue}{0.21} & \textcolor{darkgray}{5.39} & - & - & - & - & - \\
Collins Rul Cnn & 26 & ~\textsc{unsat} & \textcolor{blue}{1.13} & \textcolor{blue}{0.03} & \textcolor{darkgray}{3.55} & \textcolor{blue}{0.23} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{35.4} & - & - & - & - & - \\
Collins Rul Cnn & 27 & ~\textsc{unsat} & \textcolor{blue}{1.12} & \textcolor{blue}{0.29} & \textcolor{darkgray}{3.60} & \textcolor{blue}{0.31} & - & \textcolor{darkgray}{35.2} & - & - & - & - & - \\
Collins Rul Cnn & 28 & ~\textsc{unsat} & \textcolor{blue}{1.13} & \textcolor{blue}{0.18} & \textcolor{darkgray}{3.65} & \textcolor{blue}{0.28} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{35.6} & - & - & - & - & - \\
Collins Rul Cnn & 29 & ~\textsc{sat} & \textcolor{blue}{0.03} & \textcolor{blue}{0.34} & \textcolor{darkgray}{3.55} & \textcolor{blue}{0.64} & \textcolor{blue}{0.19} & \textcolor{darkgray}{5.18} & - & - & - & - & - \\
Collins Rul Cnn & 30 & ~\textsc{sat} & \textcolor{blue}{0.03} & \textcolor{blue}{0.26} & \textcolor{darkgray}{3.50} & \textcolor{blue}{0.70} & \textcolor{blue}{0.18} & \textcolor{darkgray}{5.16} & - & - & - & - & - \\
Collins Rul Cnn & 31 & ~\textsc{sat} & \textcolor{blue}{0.02} & \textcolor{blue}{0.34} & \textcolor{darkgray}{3.59} & \textcolor{blue}{0.70} & \textcolor{blue}{0.17} & \textcolor{darkgray}{5.18} & - & - & - & - & - \\
Collins Rul Cnn & 32 & ~\textsc{unsat} & \textcolor{blue}{1.12} & \textcolor{blue}{0.26} & \textcolor{darkgray}{3.58} & \textcolor{blue}{0.29} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{35.6} & - & - & - & - & - \\
Collins Rul Cnn & 33 & ~\textsc{sat} & \textcolor{blue}{$<$0.01} & \textcolor{blue}{0.31} & \textcolor{darkgray}{3.59} & \textcolor{blue}{0.65} & \textcolor{blue}{0.18} & \textcolor{darkgray}{5.23} & - & - & - & - & - \\
Collins Rul Cnn & 34 & ~\textsc{sat} & \textcolor{blue}{0.02} & \textcolor{blue}{0.25} & \textcolor{darkgray}{3.57} & \textcolor{blue}{0.61} & \textcolor{blue}{0.22} & \textcolor{darkgray}{5.16} & - & - & - & - & - \\
Collins Rul Cnn & 35 & ~\textsc{sat} & \textcolor{blue}{0.41} & \textcolor{blue}{0.33} & \textcolor{darkgray}{3.62} & \textcolor{blue}{0.59} & \textcolor{blue}{0.18} & \textcolor{darkgray}{5.57} & - & - & - & - & - \\
Collins Rul Cnn & 36 & ~\textsc{unsat} & \textcolor{blue}{1.14} & \textcolor{blue}{0.30} & \textcolor{darkgray}{3.55} & \textcolor{blue}{0.37} & - & \textcolor{darkgray}{35.8} & - & - & - & - & - \\
Collins Rul Cnn & 37 & ~\textsc{sat} & \textcolor{blue}{0.02} & \textcolor{blue}{0.28} & \textcolor{darkgray}{3.59} & \textcolor{blue}{0.76} & \textcolor{blue}{0.20} & \textcolor{darkgray}{5.15} & - & - & - & - & - \\
Collins Rul Cnn & 38 & ~\textsc{sat} & \textcolor{blue}{0.03} & \textcolor{blue}{0.25} & \textcolor{darkgray}{3.55} & \textcolor{blue}{0.59} & \textcolor{blue}{0.19} & \textcolor{darkgray}{5.08} & - & - & - & - & - \\
Collins Rul Cnn & 39 & ~\textsc{unsat} & \textcolor{blue}{1.13} & \textcolor{blue}{0.24} & \textcolor{darkgray}{3.58} & \textcolor{blue}{0.30} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{35.4} & - & - & - & - & - \\
Collins Rul Cnn & 40 & ~\textsc{sat} & \textcolor{blue}{0.05} & \textcolor{blue}{0.29} & \textcolor{darkgray}{3.60} & \textcolor{blue}{0.67} & \textcolor{blue}{0.19} & \textcolor{darkgray}{5.16} & - & - & - & - & - \\
Collins Rul Cnn & 41 & ~\textsc{sat} & \textcolor{darkgray}{10.1} & \textcolor{blue}{2.05} & - & \textcolor{second}{3.94} & ~~\textbf{\textcolor{red}{\ding{55}}} & - & - & - & - & - & - \\
Collins Rul Cnn & 42 & ~\textsc{sat} & \textcolor{blue}{0.63} & \textcolor{second}{1.71} & - & \textcolor{darkgray}{2.68} & ~~\textbf{\textcolor{red}{\ding{55}}} & - & - & - & - & - & - \\
Collins Rul Cnn & 43 & ~\textsc{sat} & \textcolor{blue}{0.03} & \textcolor{blue}{0.36} & \textcolor{darkgray}{3.61} & \textcolor{blue}{0.55} & \textcolor{blue}{0.28} & \textcolor{darkgray}{23.8} & - & - & - & - & - \\
Collins Rul Cnn & 44 & ~\textsc{sat} & \textcolor{blue}{0.02} & \textcolor{blue}{0.30} & \textcolor{darkgray}{3.60} & \textcolor{blue}{0.57} & \textcolor{blue}{0.28} & \textcolor{darkgray}{23.6} & - & - & - & - & - \\
Collins Rul Cnn & 45 & ~\textsc{sat} & \textcolor{blue}{0.02} & \textcolor{blue}{0.28} & \textcolor{darkgray}{3.63} & \textcolor{blue}{0.71} & \textcolor{blue}{0.28} & \textcolor{darkgray}{23.8} & - & - & - & - & - \\
Collins Rul Cnn & 46 & ~\textsc{unsat} & \textcolor{darkgray}{1.28} & \textcolor{blue}{0.31} & \textcolor{darkgray}{3.55} & \textcolor{blue}{0.60} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{125} & - & - & - & - & - \\
Collins Rul Cnn & 47 & ~\textsc{unsat} & \textcolor{darkgray}{1.28} & \textcolor{blue}{0.25} & \textcolor{darkgray}{3.65} & \textcolor{blue}{0.78} & ~~\textbf{\textcolor{red}{\ding{55}}} & - & - & - & - & - & - \\
Collins Rul Cnn & 48 & ~\textsc{sat} & \textcolor{blue}{0.03} & \textcolor{blue}{0.29} & \textcolor{darkgray}{3.61} & \textcolor{blue}{0.64} & \textcolor{blue}{0.28} & \textcolor{darkgray}{23.8} & - & - & - & - & - \\
Collins Rul Cnn & 49 & ~\textsc{sat} & \textcolor{blue}{0.04} & \textcolor{blue}{0.18} & \textcolor{darkgray}{3.62} & \textcolor{blue}{0.69} & \textcolor{blue}{0.32} & \textcolor{darkgray}{23.6} & - & - & - & - & - \\
Collins Rul Cnn & 50 & ~\textsc{sat} & \textcolor{blue}{0.03} & \textcolor{blue}{0.34} & \textcolor{darkgray}{3.63} & \textcolor{blue}{0.65} & \textcolor{blue}{0.28} & \textcolor{darkgray}{23.6} & - & - & - & - & - \\
Collins Rul Cnn & 51 & ~\textsc{sat} & \textcolor{blue}{0.04} & \textcolor{blue}{0.21} & \textcolor{darkgray}{3.60} & \textcolor{blue}{0.85} & \textcolor{blue}{0.28} & \textcolor{darkgray}{23.8} & - & - & - & - & - \\
Collins Rul Cnn & 52 & ~\textsc{sat} & \textcolor{blue}{0.03} & \textcolor{blue}{0.27} & \textcolor{darkgray}{3.62} & \textcolor{blue}{0.56} & \textcolor{blue}{0.28} & \textcolor{darkgray}{23.7} & - & - & - & - & - \\
Collins Rul Cnn & 53 & ~\textsc{unsat} & \textcolor{darkgray}{1.28} & \textcolor{blue}{0.38} & \textcolor{darkgray}{3.53} & \textcolor{blue}{0.57} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{127} & - & - & - & - & - \\
Collins Rul Cnn & 54 & ~\textsc{sat} & \textcolor{blue}{0.04} & \textcolor{blue}{0.27} & \textcolor{darkgray}{3.57} & \textcolor{blue}{0.59} & \textcolor{blue}{0.28} & \textcolor{darkgray}{23.8} & - & - & - & - & - \\
Collins Rul Cnn & 55 & ~\textsc{sat} & \textcolor{blue}{0.02} & \textcolor{blue}{0.33} & \textcolor{darkgray}{3.62} & \textcolor{blue}{0.65} & \textcolor{blue}{0.27} & \textcolor{darkgray}{23.6} & - & - & - & - & - \\
Collins Rul Cnn & 56 & ~\textsc{sat} & \textcolor{blue}{0.06} & \textcolor{blue}{0.33} & \textcolor{darkgray}{3.58} & \textcolor{blue}{0.65} & \textcolor{blue}{0.28} & \textcolor{darkgray}{23.6} & - & - & - & - & - \\
Collins Rul Cnn & 57 & ~\textsc{sat} & \textcolor{blue}{0.03} & \textcolor{blue}{0.29} & \textcolor{darkgray}{3.57} & \textcolor{blue}{0.63} & \textcolor{blue}{0.28} & \textcolor{darkgray}{23.3} & - & - & - & - & - \\
Collins Rul Cnn & 58 & ~\textsc{sat} & \textcolor{blue}{0.10} & - & \textcolor{darkgray}{3.72} & \textcolor{darkgray}{3.99} & \textcolor{blue}{0.26} & \textcolor{darkgray}{23.7} & - & - & - & - & - \\
Collins Rul Cnn & 59 & ~\textsc{sat} & \textcolor{blue}{0.05} & \textcolor{blue}{0.28} & \textcolor{darkgray}{3.58} & \textcolor{blue}{0.54} & \textcolor{blue}{0.27} & \textcolor{darkgray}{23.7} & - & - & - & - & - \\
Collins Rul Cnn & 60 & ~\textsc{sat} & \textcolor{blue}{0.05} & \textcolor{blue}{0.10} & \textcolor{darkgray}{3.62} & \textcolor{blue}{0.76} & \textcolor{blue}{0.28} & \textcolor{darkgray}{23.8} & - & - & - & - & - \\
Collins Rul Cnn & 61 & ~\textsc{unsat} & - & \textcolor{blue}{0.33} & \textcolor{darkgray}{3.65} & \textcolor{blue}{0.63} & ~~\textbf{\textcolor{red}{\ding{55}}} & - & - & - & - & - & - \\
\midrule
Mnist Fc & 0 & ~\textsc{unsat} & \textcolor{blue}{0.54} & \textcolor{blue}{0.22} & \textcolor{blue}{0.83} & \textcolor{blue}{0.39} & \textcolor{darkgray}{7.84} & \textcolor{darkgray}{9.64} & \textcolor{darkgray}{4.51} & \textcolor{darkgray}{12.1} & - & \textcolor{blue}{0.17} & - \\
Mnist Fc & 1 & ~\textsc{sat} & \textcolor{blue}{0.36} & \textcolor{blue}{0.31} & \textcolor{blue}{1.05} & \textcolor{darkgray}{6.43} & - & \textcolor{darkgray}{1.65} & \textcolor{darkgray}{4.41} & \textcolor{blue}{0.19} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & - \\
Mnist Fc & 2 & ~\textsc{sat} & \textcolor{darkgray}{2.59} & \textcolor{blue}{0.25} & \textcolor{blue}{0.99} & \textcolor{darkgray}{2.13} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{9.00} & \textcolor{darkgray}{4.56} & \textcolor{blue}{0.19} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & - \\
Mnist Fc & 3 & ~\textsc{unsat} & \textcolor{blue}{0.55} & \textcolor{blue}{0.17} & \textcolor{blue}{0.84} & \textcolor{blue}{0.38} & \textcolor{darkgray}{8.86} & \textcolor{blue}{0.63} & \textcolor{darkgray}{4.51} & \textcolor{blue}{0.18} & - & \textcolor{blue}{0.03} & - \\
Mnist Fc & 4 & ~\textsc{unsat} & \textcolor{blue}{0.56} & \textcolor{darkgray}{3.03} & \textcolor{blue}{1.04} & \textcolor{blue}{0.37} & \textcolor{darkgray}{8.31} & \textcolor{darkgray}{9.73} & \textcolor{darkgray}{7.87} & \textcolor{blue}{0.67} & - & \textcolor{blue}{0.03} & - \\
Mnist Fc & 5 & ~\textsc{unsat} & \textcolor{blue}{0.56} & \textcolor{blue}{0.05} & \textcolor{blue}{0.88} & \textcolor{blue}{0.38} & \textcolor{darkgray}{7.95} & \textcolor{darkgray}{4.59} & \textcolor{darkgray}{3.96} & \textcolor{darkgray}{12.2} & - & \textcolor{blue}{0.03} & - \\
Mnist Fc & 6 & ~\textsc{unsat} & \textcolor{second}{2.97} & \textcolor{darkgray}{15.7} & \textcolor{second}{2.99} & \textcolor{darkgray}{12.1} & - & - & \textcolor{darkgray}{13.0} & \textcolor{darkgray}{96.0} & - & \textcolor{blue}{$<$0.01} & - \\
Mnist Fc & 7 & ~\textsc{unsat} & \textcolor{blue}{0.85} & \textcolor{blue}{0.28} & \textcolor{blue}{0.87} & \textcolor{blue}{0.38} & \textcolor{darkgray}{8.08} & \textcolor{blue}{0.64} & \textcolor{darkgray}{4.51} & \textcolor{blue}{0.19} & - & \textcolor{blue}{0.07} & - \\
Mnist Fc & 8 & ~\textsc{unsat} & \textcolor{darkgray}{2.99} & \textcolor{darkgray}{4.04} & \textcolor{blue}{0.95} & \textcolor{darkgray}{1.80} & \textcolor{darkgray}{7.56} & \textcolor{darkgray}{3.75} & \textcolor{darkgray}{8.02} & \textcolor{darkgray}{12.4} & - & \textcolor{blue}{0.04} & - \\
Mnist Fc & 9 & ~\textsc{unsat} & \textcolor{blue}{0.54} & \textcolor{blue}{0.25} & \textcolor{blue}{0.79} & \textcolor{blue}{0.37} & \textcolor{darkgray}{8.03} & \textcolor{darkgray}{9.83} & \textcolor{darkgray}{4.06} & \textcolor{blue}{0.15} & - & \textcolor{blue}{0.07} & - \\
Mnist Fc & 10 & ~\textsc{unsat} & \textcolor{blue}{0.54} & \textcolor{blue}{0.26} & \textcolor{blue}{0.90} & \textcolor{blue}{0.40} & \textcolor{darkgray}{7.79} & \textcolor{darkgray}{3.42} & \textcolor{darkgray}{4.26} & \textcolor{blue}{0.17} & - & \textcolor{blue}{0.03} & - \\
Mnist Fc & 11 & ~\textsc{unsat} & \textcolor{blue}{0.53} & \textcolor{blue}{0.21} & \textcolor{blue}{0.87} & \textcolor{blue}{0.37} & \textcolor{darkgray}{7.76} & \textcolor{blue}{0.64} & \textcolor{darkgray}{4.21} & \textcolor{blue}{0.16} & - & \textcolor{blue}{0.04} & - \\
Mnist Fc & 12 & ~\textsc{sat} & \textcolor{blue}{0.04} & \textcolor{blue}{0.14} & \textcolor{blue}{0.95} & \textcolor{blue}{0.37} & - & \textcolor{blue}{0.66} & \textcolor{darkgray}{3.96} & \textcolor{blue}{0.19} & - & \textcolor{blue}{$<$0.01} & - \\
Mnist Fc & 13 & ~\textsc{unsat} & \textcolor{blue}{0.53} & \textcolor{blue}{0.30} & \textcolor{blue}{0.83} & \textcolor{blue}{0.38} & \textcolor{darkgray}{8.63} & \textcolor{blue}{0.66} & \textcolor{darkgray}{4.20} & \textcolor{blue}{0.19} & - & \textcolor{blue}{0.02} & - \\
Mnist Fc & 14 & ~\textsc{unsat} & \textcolor{blue}{0.53} & \textcolor{blue}{0.32} & \textcolor{blue}{0.86} & \textcolor{blue}{0.40} & \textcolor{darkgray}{7.99} & \textcolor{blue}{0.64} & \textcolor{darkgray}{4.46} & \textcolor{blue}{0.18} & - & \textcolor{blue}{0.04} & - \\
Mnist Fc & 15 & ~\textsc{sat} & \textcolor{darkgray}{4.70} & \textcolor{blue}{0.20} & \textcolor{darkgray}{1.30} & \textcolor{darkgray}{1.34} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.89} & \textcolor{darkgray}{4.66} & \textcolor{blue}{0.29} & - & - & - \\
Mnist Fc & 16 & ~\textsc{sat} & \textcolor{blue}{0.37} & \textcolor{blue}{0.27} & \textcolor{blue}{0.95} & \textcolor{darkgray}{1.54} & \textcolor{blue}{0.22} & \textcolor{darkgray}{2.00} & \textcolor{darkgray}{4.81} & \textcolor{blue}{0.17} & - & - & - \\
Mnist Fc & 17 & ~\textsc{sat} & \textcolor{blue}{0.36} & \textcolor{blue}{0.04} & \textcolor{darkgray}{1.32} & \textcolor{darkgray}{1.39} & \textcolor{darkgray}{1.85} & \textcolor{darkgray}{1.93} & \textcolor{darkgray}{4.52} & \textcolor{blue}{0.20} & - & - & - \\
Mnist Fc & 18 & ~\textsc{unsat} & \textcolor{blue}{0.56} & \textcolor{darkgray}{2.84} & \textcolor{blue}{1.03} & \textcolor{blue}{0.82} & \textcolor{darkgray}{7.99} & \textcolor{darkgray}{9.76} & \textcolor{darkgray}{4.31} & \textcolor{darkgray}{12.4} & - & - & - \\
Mnist Fc & 19 & ~\textsc{sat} & \textcolor{blue}{0.38} & \textcolor{blue}{0.25} & \textcolor{darkgray}{1.48} & \textcolor{darkgray}{40.7} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{1.78} & \textcolor{darkgray}{6.07} & \textcolor{blue}{0.28} & - & - & - \\
Mnist Fc & 20 & ~\textsc{sat} & \textcolor{blue}{0.37} & \textcolor{blue}{0.21} & \textcolor{blue}{1.06} & \textcolor{darkgray}{8.01} & \textcolor{darkgray}{2.48} & \textcolor{darkgray}{1.73} & \textcolor{darkgray}{4.67} & \textcolor{blue}{0.19} & - & - & - \\
Mnist Fc & 21 & ~\textsc{sat} & \textcolor{blue}{0.38} & \textcolor{blue}{0.26} & \textcolor{blue}{1.01} & \textcolor{darkgray}{31.4} & - & \textcolor{darkgray}{2.01} & \textcolor{darkgray}{4.11} & \textcolor{blue}{0.30} & - & - & - \\
Mnist Fc & 22 & ~\textsc{unsat} & \textcolor{blue}{0.53} & \textcolor{blue}{0.27} & \textcolor{blue}{0.88} & \textcolor{blue}{0.79} & \textcolor{darkgray}{8.24} & \textcolor{darkgray}{8.69} & \textcolor{darkgray}{4.06} & \textcolor{darkgray}{12.2} & - & - & - \\
Mnist Fc & 23 & ~\textsc{sat} & \textcolor{blue}{0.38} & \textcolor{blue}{0.20} & \textcolor{blue}{0.89} & \textcolor{darkgray}{1.39} & - & \textcolor{darkgray}{2.00} & \textcolor{darkgray}{4.31} & \textcolor{blue}{0.18} & - & - & - \\
Mnist Fc & 24 & ~\textsc{unsat} & \textcolor{darkgray}{2.55} & \textcolor{darkgray}{10.1} & \textcolor{blue}{1.64} & \textcolor{darkgray}{4.19} & \textcolor{darkgray}{8.17} & \textcolor{darkgray}{20.5} & \textcolor{darkgray}{8.82} & \textcolor{second}{1.92} & - & - & - \\
Mnist Fc & 25 & ~\textsc{unsat} & \textcolor{blue}{3.13} & \textcolor{darkgray}{16.9} & \textcolor{second}{3.96} & \textcolor{darkgray}{18.2} & \textcolor{darkgray}{7.61} & - & \textcolor{darkgray}{11.6} & \textcolor{darkgray}{85.2} & - & - & - \\
Mnist Fc & 26 & ~\textsc{unsat} & \textcolor{second}{2.66} & \textcolor{darkgray}{9.08} & \textcolor{blue}{1.51} & \textcolor{second}{2.84} & - & - & \textcolor{darkgray}{8.58} & \textcolor{darkgray}{22.0} & - & - & - \\
Mnist Fc & 27 & ~\textsc{sat} & \textcolor{blue}{0.03} & \textcolor{blue}{0.21} & \textcolor{blue}{0.93} & \textcolor{blue}{0.39} & - & \textcolor{blue}{0.64} & \textcolor{darkgray}{4.41} & \textcolor{blue}{0.20} & - & \textcolor{blue}{0.05} & - \\
Mnist Fc & 28 & ~\textsc{unsat} & \textcolor{blue}{0.58} & \textcolor{darkgray}{2.80} & \textcolor{darkgray}{1.22} & \textcolor{blue}{0.86} & \textcolor{darkgray}{8.57} & \textcolor{darkgray}{11.8} & \textcolor{darkgray}{4.81} & \textcolor{darkgray}{1.47} & - & - & - \\
Mnist Fc & 29 & ~\textsc{unsat} & \textcolor{second}{2.44} & \textcolor{darkgray}{3.07} & \textcolor{blue}{1.17} & \textcolor{darkgray}{2.79} & \textcolor{darkgray}{7.63} & - & \textcolor{darkgray}{7.93} & \textcolor{darkgray}{13.3} & - & - & - \\
Mnist Fc & 30 & ~\textsc{unsat} & \textcolor{blue}{0.94} & \textcolor{blue}{0.25} & \textcolor{blue}{0.88} & \textcolor{blue}{0.38} & \textcolor{darkgray}{8.32} & \textcolor{darkgray}{14.0} & \textcolor{darkgray}{6.97} & \textcolor{blue}{0.17} & - & \textcolor{blue}{0.10} & - \\
Mnist Fc & 31 & ~\textsc{sat} & \textcolor{blue}{0.09} & \textcolor{blue}{0.29} & \textcolor{blue}{1.15} & - & - & - & \textcolor{darkgray}{18.6} & \textcolor{blue}{0.28} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & - \\
Mnist Fc & 32 & ~\textsc{unsat} & \textcolor{blue}{0.71} & \textcolor{darkgray}{108} & \textcolor{darkgray}{1.49} & \textcolor{darkgray}{4.07} & \textcolor{darkgray}{8.24} & \textcolor{darkgray}{169} & \textcolor{darkgray}{16.3} & \textcolor{darkgray}{13.2} & - & \textcolor{blue}{0.09} & - \\
Mnist Fc & 33 & ~\textsc{unsat} & \textcolor{blue}{0.93} & \textcolor{blue}{0.28} & \textcolor{blue}{0.95} & \textcolor{blue}{0.39} & \textcolor{darkgray}{7.74} & \textcolor{darkgray}{14.5} & \textcolor{darkgray}{6.11} & \textcolor{blue}{0.20} & - & \textcolor{blue}{0.11} & - \\
Mnist Fc & 34 & ~\textsc{unsat} & \textcolor{blue}{0.63} & \textcolor{darkgray}{112} & \textcolor{blue}{0.96} & \textcolor{darkgray}{3.77} & \textcolor{darkgray}{8.35} & \textcolor{darkgray}{79.2} & \textcolor{darkgray}{6.46} & \textcolor{darkgray}{12.7} & - & \textcolor{blue}{0.14} & - \\
Mnist Fc & 35 & ~\textsc{unsat} & \textcolor{blue}{0.62} & \textcolor{blue}{0.26} & \textcolor{blue}{0.87} & \textcolor{blue}{0.39} & \textcolor{darkgray}{8.15} & \textcolor{darkgray}{14.3} & \textcolor{darkgray}{6.36} & \textcolor{blue}{0.21} & - & \textcolor{blue}{0.13} & - \\
Mnist Fc & 36 & ~\textsc{unsat} & \textcolor{darkgray}{112} & - & - & - & \textcolor{second}{8.23} & - & - & - & - & \textcolor{blue}{0.13} & - \\
Mnist Fc & 37 & ~\textsc{unsat} & \textcolor{blue}{0.64} & \textcolor{blue}{0.25} & \textcolor{blue}{0.92} & \textcolor{darkgray}{2.54} & \textcolor{darkgray}{7.71} & \textcolor{darkgray}{39.9} & \textcolor{darkgray}{6.72} & \textcolor{darkgray}{1.52} & - & \textcolor{blue}{0.15} & - \\
Mnist Fc & 38 & ~\textsc{unsat} & \textcolor{darkgray}{13.0} & \textcolor{darkgray}{131} & \textcolor{darkgray}{14.0} & \textcolor{darkgray}{50.0} & \textcolor{second}{8.40} & - & - & \textcolor{darkgray}{263} & - & \textcolor{blue}{0.19} & - \\
Mnist Fc & 39 & ~\textsc{unsat} & \textcolor{blue}{0.63} & \textcolor{blue}{0.28} & \textcolor{blue}{0.98} & \textcolor{darkgray}{3.19} & \textcolor{darkgray}{8.49} & \textcolor{darkgray}{28.9} & \textcolor{darkgray}{6.67} & \textcolor{darkgray}{12.4} & - & \textcolor{blue}{0.12} & - \\
Mnist Fc & 40 & ~\textsc{unsat} & \textcolor{blue}{0.64} & \textcolor{blue}{0.16} & \textcolor{blue}{0.89} & \textcolor{blue}{0.39} & \textcolor{darkgray}{7.97} & \textcolor{darkgray}{13.9} & \textcolor{darkgray}{6.37} & \textcolor{blue}{0.21} & - & \textcolor{blue}{0.12} & - \\
Mnist Fc & 41 & ~\textsc{unsat} & \textcolor{blue}{0.63} & \textcolor{blue}{0.24} & \textcolor{blue}{0.91} & \textcolor{blue}{0.38} & \textcolor{darkgray}{7.61} & \textcolor{darkgray}{10.8} & \textcolor{darkgray}{6.32} & \textcolor{blue}{0.20} & - & \textcolor{blue}{0.14} & - \\
Mnist Fc & 42 & ~\textsc{unsat} & \textcolor{blue}{0.63} & \textcolor{blue}{0.22} & \textcolor{blue}{0.89} & \textcolor{darkgray}{2.54} & - & \textcolor{darkgray}{64.1} & \textcolor{darkgray}{6.72} & \textcolor{darkgray}{12.4} & - & \textcolor{blue}{0.16} & - \\
Mnist Fc & 43 & ~\textsc{unsat} & \textcolor{blue}{0.61} & \textcolor{blue}{0.26} & \textcolor{blue}{0.86} & \textcolor{blue}{0.43} & \textcolor{darkgray}{7.65} & \textcolor{darkgray}{14.2} & \textcolor{darkgray}{6.42} & \textcolor{darkgray}{12.5} & - & \textcolor{blue}{0.09} & - \\
Mnist Fc & 44 & ~\textsc{unsat} & \textcolor{blue}{0.92} & \textcolor{blue}{0.25} & \textcolor{blue}{0.89} & \textcolor{blue}{0.38} & \textcolor{darkgray}{7.68} & \textcolor{darkgray}{13.7} & \textcolor{darkgray}{6.07} & \textcolor{blue}{0.19} & - & \textcolor{blue}{0.12} & - \\
Mnist Fc & 45 & ~\textsc{unsat} & \textcolor{second}{38.9} & \textcolor{darkgray}{164} & \textcolor{darkgray}{62.2} & - & \textcolor{blue}{7.76} & - & - & - & - & - & - \\
Mnist Fc & 46 & ~\textsc{sat} & \textcolor{blue}{0.11} & \textcolor{blue}{0.28} & \textcolor{blue}{1.03} & - & - & - & \textcolor{darkgray}{17.2} & \textcolor{blue}{0.17} & - & - & - \\
Mnist Fc & 47 & ~\textsc{unsat} & - & - & - & - & \textcolor{blue}{7.98} & - & - & - & - & - & - \\
Mnist Fc & 48 & ~\textsc{unsat} & \textcolor{darkgray}{14.2} & \textcolor{darkgray}{58.2} & \textcolor{blue}{6.57} & \textcolor{darkgray}{15.7} & \textcolor{second}{8.39} & - & \textcolor{darkgray}{25.8} & \textcolor{darkgray}{16.5} & - & - & - \\
Mnist Fc & 49 & ~\textsc{unsat} & \textcolor{second}{105} & - & - & - & \textcolor{blue}{7.98} & - & - & - & - & - & - \\
Mnist Fc & 50 & ~\textsc{unsat} & \textcolor{second}{38.0} & \textcolor{darkgray}{124} & \textcolor{darkgray}{39.8} & \textcolor{darkgray}{270} & \textcolor{blue}{7.84} & - & - & - & - & - & - \\
Mnist Fc & 51 & ~\textsc{sat} & \textcolor{blue}{0.10} & \textcolor{blue}{0.26} & \textcolor{darkgray}{1.84} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & - & \textcolor{darkgray}{52.9} & \textcolor{blue}{0.32} & - & - & - \\
Mnist Fc & 52 & ~\textsc{unsat} & \textcolor{second}{57.8} & - & - & - & \textcolor{blue}{7.83} & - & - & - & - & - & - \\
Mnist Fc & 53 & ~\textsc{sat} & \textcolor{blue}{0.13} & \textcolor{blue}{0.27} & \textcolor{blue}{1.01} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & - & - & \textcolor{blue}{0.38} & - & - & - \\
Mnist Fc & 54 & ~\textsc{unsat} & \textcolor{second}{122} & - & - & - & \textcolor{blue}{8.53} & - & - & - & - & - & - \\
Mnist Fc & 55 & ~\textsc{unsat} & \textcolor{second}{47.3} & \textcolor{darkgray}{202} & - & - & \textcolor{blue}{8.21} & - & - & - & - & - & - \\
Mnist Fc & 56 & ~\textsc{unsat} & \textcolor{darkgray}{19.6} & \textcolor{darkgray}{122} & \textcolor{second}{10.7} & \textcolor{darkgray}{134} & \textcolor{blue}{7.99} & - & \textcolor{darkgray}{285} & \textcolor{darkgray}{215} & - & - & - \\
Mnist Fc & 57 & ~\textsc{unsat} & \textcolor{blue}{68.1} & - & - & - & - & - & - & - & - & - & - \\
Mnist Fc & 58 & ~\textsc{unsat} & \textcolor{darkgray}{54.9} & \textcolor{darkgray}{188} & \textcolor{second}{17.1} & - & \textcolor{blue}{8.09} & - & - & \textcolor{darkgray}{116} & - & - & - \\
Mnist Fc & 59 & ~\textsc{unsat} & \textcolor{darkgray}{20.0} & \textcolor{darkgray}{123} & \textcolor{second}{10.8} & \textcolor{darkgray}{55.9} & \textcolor{blue}{7.64} & - & - & \textcolor{darkgray}{41.1} & - & - & - \\
Mnist Fc & 60 & ~\textsc{unsat} & \textcolor{blue}{0.70} & \textcolor{blue}{0.31} & \textcolor{blue}{0.94} & \textcolor{blue}{0.38} & \textcolor{darkgray}{8.52} & - & \textcolor{darkgray}{9.88} & \textcolor{blue}{0.20} & - & \textcolor{blue}{0.29} & - \\
Mnist Fc & 61 & ~\textsc{unsat} & \textcolor{darkgray}{153} & - & - & - & \textcolor{second}{8.29} & - & - & - & - & \textcolor{blue}{0.22} & - \\
Mnist Fc & 62 & ~\textsc{unsat} & \textcolor{blue}{0.78} & \textcolor{darkgray}{95.4} & \textcolor{darkgray}{1.80} & \textcolor{darkgray}{8.21} & \textcolor{darkgray}{8.64} & - & \textcolor{darkgray}{23.9} & \textcolor{darkgray}{13.1} & - & \textcolor{blue}{0.27} & - \\
Mnist Fc & 63 & ~\textsc{unsat} & \textcolor{blue}{0.71} & \textcolor{blue}{0.24} & \textcolor{blue}{0.96} & \textcolor{blue}{0.38} & \textcolor{darkgray}{8.89} & - & \textcolor{darkgray}{9.77} & \textcolor{blue}{0.20} & - & \textcolor{blue}{0.22} & - \\
Mnist Fc & 64 & ~\textsc{unsat} & \textcolor{blue}{0.69} & \textcolor{blue}{0.29} & \textcolor{blue}{0.88} & \textcolor{blue}{0.38} & \textcolor{darkgray}{8.25} & - & \textcolor{darkgray}{9.17} & \textcolor{blue}{0.20} & - & \textcolor{blue}{0.20} & - \\
Mnist Fc & 65 & ~\textsc{unsat} & \textcolor{blue}{0.68} & \textcolor{blue}{0.27} & \textcolor{blue}{0.95} & \textcolor{darkgray}{9.33} & \textcolor{darkgray}{8.31} & - & \textcolor{darkgray}{9.02} & \textcolor{darkgray}{12.4} & - & \textcolor{blue}{0.23} & - \\
Mnist Fc & 66 & ~\textsc{sat} & \textcolor{blue}{0.14} & \textcolor{blue}{0.10} & \textcolor{blue}{1.11} & - & - & - & \textcolor{darkgray}{103} & \textcolor{blue}{0.35} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & - \\
Mnist Fc & 67 & ~\textsc{unsat} & \textcolor{darkgray}{25.5} & \textcolor{darkgray}{117} & \textcolor{second}{18.0} & \textcolor{darkgray}{49.8} & - & - & - & \textcolor{darkgray}{51.0} & - & \textcolor{blue}{0.25} & - \\
Mnist Fc & 68 & ~\textsc{unsat} & \textcolor{blue}{1.01} & \textcolor{blue}{0.31} & \textcolor{blue}{0.91} & \textcolor{blue}{0.37} & \textcolor{darkgray}{8.01} & - & \textcolor{darkgray}{9.07} & \textcolor{blue}{0.25} & - & \textcolor{blue}{0.25} & - \\
Mnist Fc & 69 & ~\textsc{unsat} & \textcolor{darkgray}{39.0} & - & \textcolor{darkgray}{47.4} & - & \textcolor{second}{8.10} & - & - & - & - & \textcolor{blue}{0.18} & - \\
Mnist Fc & 70 & ~\textsc{unsat} & \textcolor{blue}{0.67} & \textcolor{blue}{0.22} & \textcolor{blue}{0.87} & \textcolor{blue}{0.41} & \textcolor{darkgray}{8.53} & - & \textcolor{darkgray}{8.42} & \textcolor{blue}{0.23} & - & \textcolor{blue}{0.21} & - \\
Mnist Fc & 71 & ~\textsc{unsat} & \textcolor{blue}{0.68} & \textcolor{blue}{0.31} & \textcolor{blue}{0.93} & \textcolor{blue}{0.37} & \textcolor{darkgray}{8.25} & - & \textcolor{darkgray}{9.17} & \textcolor{blue}{0.19} & - & \textcolor{blue}{0.16} & - \\
Mnist Fc & 72 & ~\textsc{unsat} & \textcolor{second}{1.83} & \textcolor{darkgray}{95.9} & \textcolor{darkgray}{2.79} & \textcolor{darkgray}{14.9} & \textcolor{darkgray}{8.61} & - & \textcolor{darkgray}{39.1} & \textcolor{darkgray}{15.7} & - & \textcolor{blue}{0.27} & - \\
Mnist Fc & 73 & ~\textsc{unsat} & \textcolor{blue}{0.67} & \textcolor{blue}{0.20} & \textcolor{blue}{0.92} & \textcolor{darkgray}{6.74} & \textcolor{darkgray}{8.85} & - & \textcolor{darkgray}{8.92} & \textcolor{darkgray}{12.5} & - & \textcolor{blue}{0.22} & - \\
Mnist Fc & 74 & ~\textsc{unsat} & \textcolor{blue}{0.97} & \textcolor{blue}{0.26} & \textcolor{blue}{1.00} & \textcolor{blue}{0.38} & \textcolor{darkgray}{8.38} & - & \textcolor{darkgray}{9.67} & \textcolor{blue}{0.20} & - & \textcolor{blue}{0.28} & - \\
Mnist Fc & 75 & ~\textsc{unsat} & \textcolor{second}{63.8} & \textcolor{darkgray}{136} & - & - & \textcolor{blue}{8.26} & - & - & - & - & - & - \\
Mnist Fc & 76 & ~\textsc{sat} & \textcolor{blue}{0.46} & \textcolor{blue}{0.33} & \textcolor{darkgray}{3.73} & - & - & - & - & \textcolor{darkgray}{90.6} & - & - & - \\
Mnist Fc & 77 & ~\textsc{unsat} & - & - & - & - & \textcolor{blue}{8.15} & - & - & - & - & - & - \\
Mnist Fc & 78 & ~\textsc{unsat} & \textcolor{darkgray}{28.1} & \textcolor{darkgray}{113} & \textcolor{second}{19.4} & - & \textcolor{blue}{8.10} & - & - & - & - & - & - \\
Mnist Fc & 79 & ~\textsc{unsat} & \textcolor{second}{61.3} & - & - & - & \textcolor{blue}{8.03} & - & - & - & - & - & - \\
Mnist Fc & 80 & ~\textsc{unsat} & - & - & - & - & \textcolor{blue}{7.95} & - & - & - & - & - & - \\
Mnist Fc & 81 & ~\textsc{sat} & \textcolor{blue}{0.12} & \textcolor{blue}{0.28} & \textcolor{blue}{1.11} & - & - & - & \textcolor{darkgray}{70.1} & \textcolor{blue}{0.32} & - & - & - \\
Mnist Fc & 82 & ~? & - & - & - & - & - & - & - & - & - & - & - \\
Mnist Fc & 83 & ~\textsc{unsat} & \textcolor{second}{52.4} & - & \textcolor{darkgray}{77.0} & - & \textcolor{blue}{7.84} & - & - & - & - & - & - \\
Mnist Fc & 84 & ~\textsc{unsat} & - & - & - & - & \textcolor{blue}{7.76} & - & - & - & - & - & - \\
Mnist Fc & 85 & ~\textsc{unsat} & \textcolor{second}{70.0} & - & - & - & \textcolor{blue}{8.14} & - & - & - & - & - & - \\
Mnist Fc & 86 & ~\textsc{unsat} & \textcolor{second}{117} & - & - & - & \textcolor{blue}{8.18} & - & - & - & - & - & - \\
Mnist Fc & 87 & ~\textsc{unsat} & - & - & - & - & \textcolor{blue}{8.42} & - & - & - & - & - & - \\
Mnist Fc & 88 & ~\textsc{unsat} & \textcolor{second}{159} & - & - & - & \textcolor{blue}{7.64} & - & - & - & - & - & - \\
Mnist Fc & 89 & ~\textsc{unsat} & \textcolor{second}{127} & - & - & - & \textcolor{blue}{8.37} & - & - & - & - & - & - \\
\midrule
Nn4sys & 0 & ~\textsc{unsat} & \textcolor{blue}{0.30} & \textcolor{blue}{1.04} & \textcolor{blue}{0.13} & \textcolor{blue}{$<$0.01} & \textcolor{blue}{0.46} & \textcolor{blue}{0.06} & - & \textcolor{blue}{0.09} & - & - & - \\
Nn4sys & 1 & ~\textsc{unsat} & \textcolor{blue}{0.28} & \textcolor{blue}{1.02} & \textcolor{blue}{0.15} & \textcolor{blue}{$<$0.01} & \textcolor{blue}{0.39} & \textcolor{blue}{0.09} & - & \textcolor{blue}{0.06} & - & - & - \\
Nn4sys & 2 & ~\textsc{unsat} & \textcolor{blue}{0.28} & \textcolor{blue}{1.12} & \textcolor{blue}{0.16} & \textcolor{blue}{0.32} & - & \textcolor{blue}{0.11} & - & - & - & - & - \\
Nn4sys & 3 & ~\textsc{unsat} & \textcolor{blue}{0.27} & \textcolor{darkgray}{1.28} & \textcolor{blue}{0.19} & \textcolor{blue}{0.36} & - & \textcolor{blue}{0.10} & - & - & - & - & - \\
Nn4sys & 4 & ~\textsc{unsat} & \textcolor{blue}{0.28} & \textcolor{blue}{1.12} & \textcolor{blue}{0.18} & \textcolor{blue}{0.66} & - & \textcolor{blue}{0.09} & - & - & - & - & - \\
Nn4sys & 5 & ~\textsc{unsat} & \textcolor{blue}{0.30} & \textcolor{blue}{1.12} & \textcolor{blue}{0.21} & \textcolor{blue}{0.74} & - & \textcolor{blue}{0.16} & - & - & - & - & - \\
Nn4sys & 6 & ~\textsc{unsat} & \textcolor{blue}{0.28} & \textcolor{blue}{1.16} & \textcolor{blue}{0.17} & \textcolor{blue}{0.98} & - & \textcolor{blue}{0.10} & - & - & - & - & - \\
Nn4sys & 7 & ~\textsc{unsat} & \textcolor{blue}{0.31} & \textcolor{darkgray}{1.47} & \textcolor{blue}{0.21} & \textcolor{blue}{1.11} & - & \textcolor{blue}{0.15} & - & - & - & - & - \\
Nn4sys & 8 & ~\textsc{unsat} & \textcolor{blue}{0.29} & \textcolor{darkgray}{1.25} & \textcolor{blue}{0.16} & \textcolor{darkgray}{1.29} & - & \textcolor{blue}{0.11} & - & - & - & - & - \\
Nn4sys & 9 & ~\textsc{unsat} & \textcolor{blue}{0.31} & \textcolor{darkgray}{1.39} & \textcolor{blue}{0.20} & \textcolor{darkgray}{1.45} & - & \textcolor{blue}{0.15} & - & - & - & - & - \\
Nn4sys & 10 & ~\textsc{unsat} & \textcolor{blue}{0.30} & \textcolor{darkgray}{1.33} & \textcolor{blue}{0.18} & \textcolor{darkgray}{1.60} & - & \textcolor{blue}{0.13} & - & - & - & - & - \\
Nn4sys & 11 & ~\textsc{unsat} & \textcolor{blue}{0.31} & \textcolor{blue}{1.18} & \textcolor{blue}{0.20} & \textcolor{darkgray}{1.82} & - & \textcolor{blue}{0.16} & - & - & - & - & - \\
Nn4sys & 12 & ~\textsc{unsat} & \textcolor{blue}{0.38} & \textcolor{darkgray}{2.34} & \textcolor{blue}{0.19} & \textcolor{darkgray}{4.78} & - & \textcolor{blue}{0.24} & - & - & - & - & - \\
Nn4sys & 13 & ~\textsc{unsat} & \textcolor{blue}{0.38} & \textcolor{darkgray}{2.61} & \textcolor{blue}{0.23} & \textcolor{darkgray}{5.45} & - & \textcolor{blue}{0.27} & - & - & - & - & - \\
Nn4sys & 14 & ~\textsc{unsat} & \textcolor{blue}{0.44} & \textcolor{darkgray}{3.05} & \textcolor{blue}{0.19} & \textcolor{darkgray}{8.01} & - & \textcolor{blue}{0.33} & - & - & - & - & - \\
Nn4sys & 15 & ~\textsc{unsat} & \textcolor{blue}{0.49} & \textcolor{darkgray}{3.47} & \textcolor{blue}{0.24} & \textcolor{darkgray}{8.99} & - & \textcolor{blue}{0.37} & - & - & - & - & - \\
Nn4sys & 16 & ~\textsc{unsat} & \textcolor{blue}{0.58} & \textcolor{darkgray}{3.68} & \textcolor{blue}{0.22} & \textcolor{darkgray}{11.1} & - & \textcolor{blue}{0.45} & - & - & - & - & - \\
Nn4sys & 17 & ~\textsc{unsat} & \textcolor{blue}{0.60} & \textcolor{darkgray}{4.27} & \textcolor{blue}{0.25} & \textcolor{darkgray}{12.5} & - & \textcolor{blue}{0.67} & - & - & - & - & - \\
Nn4sys & 18 & ~\textsc{unsat} & \textcolor{blue}{0.62} & \textcolor{darkgray}{4.01} & \textcolor{blue}{0.19} & \textcolor{darkgray}{14.4} & - & \textcolor{blue}{0.56} & - & - & - & - & - \\
Nn4sys & 19 & ~\textsc{unsat} & \textcolor{blue}{0.69} & \textcolor{darkgray}{5.11} & \textcolor{blue}{0.28} & \textcolor{darkgray}{16.0} & - & \textcolor{blue}{0.60} & - & - & - & - & - \\
Nn4sys & 20 & ~\textsc{unsat} & \textcolor{blue}{0.66} & \textcolor{darkgray}{4.88} & \textcolor{blue}{0.20} & \textcolor{darkgray}{15.9} & - & \textcolor{blue}{0.66} & - & - & - & - & - \\
Nn4sys & 21 & ~\textsc{unsat} & \textcolor{blue}{0.77} & \textcolor{darkgray}{5.57} & \textcolor{blue}{0.28} & \textcolor{darkgray}{17.9} & - & \textcolor{blue}{0.71} & - & - & - & - & - \\
Nn4sys & 22 & ~\textsc{unsat} & \textcolor{second}{3.19} & \textcolor{darkgray}{23.8} & \textcolor{blue}{0.38} & \textcolor{darkgray}{96.7} & - & \textcolor{darkgray}{4.04} & - & - & - & - & - \\
Nn4sys & 23 & ~\textsc{unsat} & \textcolor{second}{3.36} & \textcolor{darkgray}{26.8} & \textcolor{blue}{0.62} & - & - & \textcolor{darkgray}{4.07} & - & - & - & - & - \\
Nn4sys & 24 & ~\textsc{unsat} & \textcolor{second}{1.78} & \textcolor{darkgray}{2.08} & \textcolor{blue}{0.21} & - & - & - & - & - & - & - & - \\
Nn4sys & 25 & ~\textsc{unsat} & \textcolor{darkgray}{2.36} & \textcolor{second}{1.24} & \textcolor{blue}{0.60} & - & - & - & - & - & - & - & - \\
Nn4sys & 26 & ~\textsc{unsat} & \textcolor{darkgray}{2.42} & \textcolor{second}{1.88} & \textcolor{blue}{0.72} & - & - & - & - & - & - & - & - \\
Nn4sys & 27 & ~\textsc{unsat} & \textcolor{second}{2.09} & \textcolor{darkgray}{2.34} & \textcolor{blue}{1.08} & - & - & - & - & - & - & - & - \\
Nn4sys & 28 & ~\textsc{unsat} & \textcolor{second}{2.54} & \textcolor{second}{2.60} & \textcolor{blue}{1.26} & - & - & - & - & - & - & - & - \\
Nn4sys & 29 & ~\textsc{unsat} & \textcolor{second}{2.20} & \textcolor{darkgray}{2.85} & \textcolor{blue}{1.49} & - & - & - & - & - & - & - & - \\
Nn4sys & 30 & ~\textsc{unsat} & \textcolor{second}{3.07} & \textcolor{second}{3.19} & \textcolor{blue}{1.85} & - & - & - & - & - & - & - & - \\
Nn4sys & 31 & ~\textsc{unsat} & \textcolor{second}{3.18} & \textcolor{darkgray}{3.49} & \textcolor{blue}{2.09} & - & - & - & - & - & - & - & - \\
Nn4sys & 32 & ~\textsc{unsat} & \textcolor{second}{3.18} & \textcolor{darkgray}{4.06} & \textcolor{blue}{2.27} & - & - & - & - & - & - & - & - \\
Nn4sys & 33 & ~\textsc{unsat} & \textcolor{second}{3.28} & \textcolor{darkgray}{3.92} & \textcolor{blue}{2.51} & - & - & - & - & - & - & - & - \\
Nn4sys & 34 & ~\textsc{unsat} & \textcolor{second}{3.31} & \textcolor{darkgray}{4.54} & \textcolor{blue}{2.64} & - & - & - & - & - & - & - & - \\
Nn4sys & 35 & ~\textsc{unsat} & \textcolor{second}{4.01} & \textcolor{darkgray}{5.85} & \textcolor{blue}{3.47} & - & - & - & - & - & - & - & - \\
Nn4sys & 36 & ~\textsc{unsat} & \textcolor{second}{4.73} & \textcolor{darkgray}{6.85} & \textcolor{blue}{4.06} & - & - & - & - & - & - & - & - \\
Nn4sys & 37 & ~\textsc{unsat} & \textcolor{blue}{4.84} & \textcolor{darkgray}{7.88} & \textcolor{blue}{4.92} & - & - & - & - & - & - & - & - \\
Nn4sys & 38 & ~\textsc{unsat} & \textcolor{blue}{5.60} & \textcolor{darkgray}{7.86} & \textcolor{blue}{5.69} & - & - & - & - & - & - & - & - \\
Nn4sys & 39 & ~\textsc{unsat} & \textcolor{blue}{5.70} & \textcolor{darkgray}{9.58} & \textcolor{second}{6.34} & - & - & - & - & - & - & - & - \\
Nn4sys & 40 & ~\textsc{unsat} & \textcolor{blue}{6.43} & \textcolor{darkgray}{10.5} & \textcolor{second}{7.23} & - & - & - & - & - & - & - & - \\
Nn4sys & 41 & ~\textsc{unsat} & \textcolor{blue}{7.32} & \textcolor{darkgray}{12.1} & \textcolor{second}{8.11} & - & - & - & - & - & - & - & - \\
Nn4sys & 42 & ~\textsc{unsat} & \textcolor{blue}{7.42} & \textcolor{darkgray}{13.2} & \textcolor{second}{8.93} & - & - & - & - & - & - & - & - \\
Nn4sys & 43 & ~\textsc{unsat} & \textcolor{blue}{8.24} & \textcolor{darkgray}{13.2} & \textcolor{second}{8.98} & - & - & - & - & - & - & - & - \\
Nn4sys & 44 & ~\textsc{unsat} & \textcolor{darkgray}{2.43} & \textcolor{second}{1.38} & \textcolor{blue}{0.36} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & - & - & - & - & - & - \\
Nn4sys & 45 & ~\textsc{unsat} & \textcolor{second}{2.95} & \textcolor{darkgray}{3.33} & \textcolor{blue}{0.62} & - & - & - & - & - & - & - & - \\
Nn4sys & 46 & ~\textsc{unsat} & \textcolor{blue}{3.23} & \textcolor{second}{5.52} & \textcolor{darkgray}{8.94} & - & - & - & - & - & - & - & - \\
Nn4sys & 47 & ~\textsc{unsat} & \textcolor{blue}{3.33} & \textcolor{second}{8.29} & \textcolor{darkgray}{13.5} & - & - & - & - & - & - & - & - \\
Nn4sys & 48 & ~\textsc{unsat} & \textcolor{blue}{3.41} & \textcolor{second}{14.5} & \textcolor{darkgray}{16.5} & - & - & - & - & - & - & - & - \\
Nn4sys & 49 & ~\textsc{unsat} & \textcolor{blue}{3.46} & \textcolor{second}{13.7} & - & - & - & - & - & - & - & - & - \\
Nn4sys & 50 & ~\textsc{unsat} & \textcolor{blue}{3.66} & \textcolor{second}{15.5} & \textcolor{darkgray}{26.6} & - & - & - & - & - & - & - & - \\
Nn4sys & 51 & ~\textsc{unsat} & \textcolor{blue}{3.49} & \textcolor{second}{17.5} & \textcolor{darkgray}{30.8} & - & - & - & - & - & - & - & - \\
Nn4sys & 52 & ~\textsc{unsat} & \textcolor{blue}{3.67} & \textcolor{second}{19.9} & \textcolor{darkgray}{36.5} & - & - & - & - & - & - & - & - \\
Nn4sys & 53 & ~\textsc{unsat} & \textcolor{blue}{3.78} & \textcolor{second}{25.3} & \textcolor{darkgray}{35.5} & - & - & - & - & - & - & - & - \\
Nn4sys & 54 & ~\textsc{unsat} & \textcolor{blue}{3.73} & \textcolor{second}{24.0} & - & - & - & - & - & - & - & - & - \\
Nn4sys & 55 & ~\textsc{unsat} & \textcolor{blue}{4.04} & \textcolor{second}{28.6} & - & - & - & - & - & - & - & - & - \\
Nn4sys & 56 & ~\textsc{unsat} & \textcolor{blue}{4.07} & \textcolor{second}{32.9} & \textcolor{darkgray}{51.0} & - & - & - & - & - & - & - & - \\
Nn4sys & 57 & ~\textsc{unsat} & \textcolor{blue}{4.04} & \textcolor{second}{33.8} & \textcolor{darkgray}{57.6} & - & - & - & - & - & - & - & - \\
Nn4sys & 58 & ~\textsc{unsat} & \textcolor{blue}{4.01} & \textcolor{second}{34.9} & - & - & - & - & - & - & - & - & - \\
Nn4sys & 59 & ~\textsc{unsat} & \textcolor{blue}{4.28} & \textcolor{second}{39.6} & - & - & - & - & - & - & - & - & - \\
Nn4sys & 60 & ~\textsc{unsat} & \textcolor{blue}{6.34} & \textcolor{second}{61.2} & - & - & - & - & - & - & - & - & - \\
Nn4sys & 61 & ~\textsc{unsat} & \textcolor{blue}{6.94} & \textcolor{second}{73.2} & - & - & - & - & - & - & - & - & - \\
Nn4sys & 62 & ~\textsc{unsat} & \textcolor{blue}{9.30} & - & - & - & - & - & - & - & - & - & - \\
Nn4sys & 63 & ~\textsc{unsat} & \textcolor{blue}{9.47} & - & - & - & - & - & - & - & - & - & - \\
Nn4sys & 64 & ~\textsc{unsat} & \textcolor{blue}{9.79} & - & - & - & - & - & - & - & - & - & - \\
Nn4sys & 65 & ~\textsc{unsat} & \textcolor{blue}{12.5} & - & - & - & - & - & - & - & - & - & - \\
Nn4sys & 66 & ~\textsc{unsat} & \textcolor{blue}{12.9} & - & - & - & - & - & - & - & - & - & - \\
Nn4sys & 67 & ~\textsc{unsat} & \textcolor{blue}{15.3} & - & - & - & - & - & - & - & - & - & - \\
Nn4sys & 68 & ~\textsc{unsat} & \textcolor{blue}{15.5} & - & - & - & - & - & - & - & - & - & - \\
Nn4sys & 69 & ~\textsc{unsat} & \textcolor{blue}{16.1} & - & - & - & - & - & - & - & - & - & - \\
Nn4sys & 70 & ~\textsc{unsat} & \textcolor{blue}{18.7} & - & - & - & - & - & - & - & - & - & - \\
Nn4sys & 71 & ~\textsc{unsat} & \textcolor{blue}{19.4} & - & - & - & - & - & - & - & - & - & - \\
Nn4sys & 72 & ~\textsc{unsat} & \textcolor{blue}{21.3} & - & - & - & - & - & - & - & - & - & - \\
Nn4sys & 73 & ~\textsc{unsat} & \textcolor{blue}{22.2} & - & - & - & - & - & - & - & - & - & - \\
Nn4sys & 74 & ~\textsc{unsat} & \textcolor{blue}{22.1} & - & - & - & - & - & - & - & - & - & - \\
Nn4sys & 75 & ~\textsc{unsat} & \textcolor{blue}{24.2} & - & - & - & - & - & - & - & - & - & - \\
Nn4sys & 76 & ~\textsc{unsat} & \textcolor{blue}{25.1} & - & - & - & - & - & - & - & - & - & - \\
Nn4sys & 77 & ~\textsc{unsat} & \textcolor{blue}{27.8} & - & - & - & - & - & - & - & - & - & - \\
Nn4sys & 78 & ~\textsc{unsat} & \textcolor{blue}{28.7} & - & - & - & - & - & - & - & - & - & - \\
Nn4sys & 79 & ~\textsc{unsat} & \textcolor{blue}{29.1} & - & - & - & - & - & - & - & - & - & - \\
Nn4sys & 80 & ~\textsc{unsat} & \textcolor{blue}{31.4} & - & - & - & - & - & - & - & - & - & - \\
Nn4sys & 81 & ~\textsc{unsat} & \textcolor{blue}{32.0} & - & - & - & - & - & - & - & - & - & - \\
Nn4sys & 82 & ~\textsc{unsat} & \textcolor{blue}{34.4} & - & - & - & - & - & - & - & - & - & - \\
Nn4sys & 83 & ~\textsc{unsat} & \textcolor{blue}{34.8} & - & - & - & - & - & - & - & - & - & - \\
Nn4sys & 84 & ~\textsc{unsat} & \textcolor{blue}{35.4} & - & - & - & - & - & - & - & - & - & - \\
Nn4sys & 85 & ~\textsc{unsat} & \textcolor{darkgray}{2.59} & \textcolor{second}{1.64} & \textcolor{blue}{0.89} & - & - & - & - & - & - & - & - \\
Nn4sys & 86 & ~\textsc{unsat} & \textcolor{second}{3.57} & \textcolor{blue}{3.26} & - & - & - & - & - & - & - & - & - \\
Nn4sys & 87 & ~\textsc{unsat} & \textcolor{blue}{4.33} & \textcolor{second}{5.33} & - & - & - & - & - & - & - & - & - \\
Nn4sys & 88 & ~\textsc{unsat} & \textcolor{blue}{4.64} & \textcolor{second}{7.30} & - & - & - & - & - & - & - & - & - \\
Nn4sys & 89 & ~\textsc{unsat} & \textcolor{blue}{5.55} & \textcolor{second}{9.82} & - & - & - & - & - & - & - & - & - \\
Nn4sys & 90 & ~\textsc{unsat} & \textcolor{blue}{6.61} & \textcolor{second}{10.5} & - & - & - & - & - & - & - & - & - \\
Nn4sys & 91 & ~\textsc{unsat} & \textcolor{blue}{7.81} & \textcolor{second}{12.0} & - & - & - & - & - & - & - & - & - \\
Nn4sys & 92 & ~\textsc{unsat} & \textcolor{blue}{8.53} & \textcolor{second}{15.9} & - & - & - & - & - & - & - & - & - \\
Nn4sys & 93 & ~\textsc{unsat} & \textcolor{blue}{9.24} & \textcolor{second}{17.4} & - & - & - & - & - & - & - & - & - \\
Nn4sys & 94 & ~\textsc{unsat} & \textcolor{blue}{9.98} & \textcolor{second}{18.2} & - & - & - & - & - & - & - & - & - \\
Nn4sys & 95 & ~\textsc{unsat} & \textcolor{blue}{10.7} & \textcolor{second}{21.8} & - & - & - & - & - & - & - & - & - \\
Nn4sys & 96 & ~\textsc{unsat} & \textcolor{blue}{13.9} & \textcolor{second}{26.0} & - & - & - & - & - & - & - & - & - \\
Nn4sys & 97 & ~\textsc{unsat} & \textcolor{blue}{16.6} & \textcolor{second}{31.5} & - & - & - & - & - & - & - & - & - \\
Nn4sys & 98 & ~\textsc{unsat} & \textcolor{blue}{19.1} & \textcolor{second}{39.5} & - & - & - & - & - & - & - & - & - \\
Nn4sys & 99 & ~\textsc{unsat} & \textcolor{blue}{22.2} & \textcolor{second}{44.9} & - & - & - & - & - & - & - & - & - \\
Nn4sys & 100 & ~\textsc{unsat} & \textcolor{blue}{23.9} & \textcolor{second}{51.5} & - & - & - & - & - & - & - & - & - \\
Nn4sys & 101 & ~\textsc{unsat} & \textcolor{blue}{27.2} & \textcolor{second}{56.1} & - & - & - & - & - & - & - & - & - \\
Nn4sys & 102 & ~\textsc{unsat} & \textcolor{blue}{30.1} & \textcolor{second}{63.5} & - & - & - & - & - & - & - & - & - \\
Nn4sys & 103 & ~\textsc{unsat} & \textcolor{blue}{31.8} & \textcolor{second}{67.8} & - & - & - & - & - & - & - & - & - \\
Nn4sys & 104 & ~\textsc{unsat} & \textcolor{blue}{35.2} & \textcolor{second}{75.2} & - & - & - & - & - & - & - & - & - \\
Nn4sys & 105 & ~\textsc{unsat} & \textcolor{blue}{37.4} & \textcolor{second}{79.5} & - & - & - & - & - & - & - & - & - \\
Nn4sys & 106 & ~\textsc{unsat} & \textcolor{blue}{40.2} & \textcolor{second}{84.0} & - & - & - & - & - & - & - & - & - \\
Nn4sys & 107 & ~\textsc{unsat} & \textcolor{blue}{43.4} & \textcolor{second}{92.2} & - & - & - & - & - & - & - & - & - \\
Nn4sys & 108 & ~\textsc{unsat} & \textcolor{blue}{45.1} & \textcolor{second}{97.4} & - & - & - & - & - & - & - & - & - \\
Nn4sys & 109 & ~\textsc{unsat} & \textcolor{blue}{48.5} & \textcolor{second}{106} & - & - & - & - & - & - & - & - & - \\
Nn4sys & 110 & ~\textsc{unsat} & \textcolor{blue}{50.5} & \textcolor{second}{105} & - & - & - & - & - & - & - & - & - \\
Nn4sys & 111 & ~\textsc{unsat} & \textcolor{darkgray}{3.88} & \textcolor{second}{2.29} & \textcolor{blue}{1.14} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & - & - & - & - & - & - \\
Nn4sys & 112 & ~\textsc{unsat} & \textcolor{blue}{5.01} & \textcolor{second}{8.80} & - & - & - & - & - & - & - & - & - \\
Nn4sys & 113 & ~\textsc{unsat} & \textcolor{blue}{5.72} & \textcolor{second}{19.5} & - & - & - & - & - & - & - & - & - \\
Nn4sys & 114 & ~\textsc{unsat} & \textcolor{blue}{6.63} & \textcolor{second}{23.6} & - & - & - & - & - & - & - & - & - \\
Nn4sys & 115 & ~\textsc{unsat} & \textcolor{blue}{7.55} & \textcolor{second}{34.7} & - & - & - & - & - & - & - & - & - \\
Nn4sys & 116 & ~\textsc{unsat} & \textcolor{blue}{8.78} & \textcolor{second}{49.2} & - & - & - & - & - & - & - & - & - \\
Nn4sys & 117 & ~\textsc{unsat} & \textcolor{blue}{9.61} & \textcolor{second}{67.7} & - & - & - & - & - & - & - & - & - \\
Nn4sys & 118 & ~\textsc{unsat} & \textcolor{blue}{10.6} & \textcolor{second}{87.5} & - & - & - & - & - & - & - & - & - \\
Nn4sys & 119 & ~\textsc{unsat} & \textcolor{blue}{11.8} & \textcolor{second}{71.1} & - & - & - & - & - & - & - & - & - \\
Nn4sys & 120 & ~\textsc{unsat} & \textcolor{blue}{12.9} & \textcolor{second}{77.1} & - & - & - & - & - & - & - & - & - \\
Nn4sys & 121 & ~\textsc{unsat} & \textcolor{blue}{13.2} & \textcolor{second}{91.0} & - & - & - & - & - & - & - & - & - \\
Nn4sys & 122 & ~\textsc{unsat} & \textcolor{blue}{15.2} & \textcolor{second}{108} & - & - & - & - & - & - & - & - & - \\
Nn4sys & 123 & ~\textsc{unsat} & \textcolor{blue}{17.1} & \textcolor{second}{142} & - & - & - & - & - & - & - & - & - \\
Nn4sys & 124 & ~\textsc{unsat} & \textcolor{blue}{16.2} & \textcolor{second}{126} & - & - & - & - & - & - & - & - & - \\
Nn4sys & 125 & ~\textsc{unsat} & \textcolor{blue}{17.4} & \textcolor{second}{129} & - & - & - & - & - & - & - & - & - \\
Nn4sys & 126 & ~\textsc{unsat} & \textcolor{blue}{19.3} & \textcolor{second}{146} & - & - & - & - & - & - & - & - & - \\
Nn4sys & 127 & ~\textsc{unsat} & \textcolor{blue}{28.1} & \textcolor{second}{237} & - & - & - & - & - & - & - & - & - \\
Nn4sys & 128 & ~\textsc{unsat} & \textcolor{blue}{34.0} & \textcolor{second}{256} & - & - & - & - & - & - & - & - & - \\
Nn4sys & 129 & ~\textsc{unsat} & \textcolor{blue}{43.7} & - & - & - & - & - & - & - & - & - & - \\
Nn4sys & 130 & ~\textsc{unsat} & \textcolor{blue}{48.2} & - & - & - & - & - & - & - & - & - & - \\
Nn4sys & 131 & ~\textsc{unsat} & \textcolor{blue}{56.4} & - & - & - & - & - & - & - & - & - & - \\
Nn4sys & 132 & ~\textsc{unsat} & \textcolor{blue}{65.9} & - & - & - & - & - & - & - & - & - & - \\
Nn4sys & 133 & ~\textsc{unsat} & \textcolor{blue}{70.4} & - & - & - & - & - & - & - & - & - & - \\
Nn4sys & 134 & ~\textsc{unsat} & \textcolor{blue}{80.5} & - & - & - & - & - & - & - & - & - & - \\
Nn4sys & 135 & ~\textsc{unsat} & \textcolor{blue}{85.7} & - & - & - & - & - & - & - & - & - & - \\
Nn4sys & 136 & ~\textsc{unsat} & \textcolor{blue}{92.0} & - & - & - & - & - & - & - & - & - & - \\
Nn4sys & 137 & ~\textsc{unsat} & \textcolor{blue}{98.7} & - & - & - & - & - & - & - & - & - & - \\
Nn4sys & 138 & ~\textsc{unsat} & \textcolor{blue}{109} & - & - & - & - & - & - & - & - & - & - \\
Nn4sys & 139 & ~\textsc{unsat} & \textcolor{blue}{118} & - & - & - & - & - & - & - & - & - & - \\
Nn4sys & 140 & ~\textsc{unsat} & \textcolor{blue}{125} & - & - & - & - & - & - & - & - & - & - \\
Nn4sys & 141 & ~\textsc{unsat} & \textcolor{blue}{127} & - & - & - & - & - & - & - & - & - & - \\
Nn4sys & 142 & ~\textsc{unsat} & \textcolor{blue}{138} & - & - & - & - & - & - & - & - & - & - \\
Nn4sys & 143 & ~\textsc{unsat} & \textcolor{blue}{142} & - & - & - & - & - & - & - & - & - & - \\
Nn4sys & 144 & ~\textsc{unsat} & \textcolor{blue}{152} & - & - & - & - & - & - & - & - & - & - \\
Nn4sys & 145 & ~\textsc{unsat} & \textcolor{blue}{158} & - & - & - & - & - & - & - & - & - & - \\
Nn4sys & 146 & ~\textsc{unsat} & \textcolor{blue}{169} & - & - & - & - & - & - & - & - & - & - \\
Nn4sys & 147 & ~\textsc{unsat} & \textcolor{blue}{173} & - & - & - & - & - & - & - & - & - & - \\
Nn4sys & 148 & ~\textsc{unsat} & \textcolor{blue}{181} & - & - & - & - & - & - & - & - & - & - \\
Nn4sys & 149 & ~\textsc{unsat} & \textcolor{blue}{189} & - & - & - & - & - & - & - & - & - & - \\
Nn4sys & 150 & ~\textsc{unsat} & \textcolor{blue}{198} & - & - & - & - & - & - & - & - & - & - \\
Nn4sys & 151 & ~\textsc{unsat} & \textcolor{blue}{207} & - & - & - & - & - & - & - & - & - & - \\
\midrule
Oval21 & 0 & ~\textsc{unsat} & \textcolor{blue}{8.73} & \textcolor{darkgray}{82.0} & \textcolor{second}{14.9} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & - & - & - & - & - & - \\
Oval21 & 1 & ~\textsc{unsat} & \textcolor{blue}{12.5} & \textcolor{darkgray}{110} & \textcolor{darkgray}{29.1} & - & \textcolor{second}{26.4} & - & - & - & - & - & - \\
Oval21 & 2 & ~\textsc{unsat} & \textcolor{blue}{6.02} & \textcolor{darkgray}{62.0} & \textcolor{second}{8.93} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & - & - & - & - & - & - \\
Oval21 & 3 & ~\textsc{unsat} & - & - & - & - & \textcolor{blue}{26.2} & - & - & - & - & - & - \\
Oval21 & 4 & ~\textsc{unsat} & \textcolor{blue}{5.24} & \textcolor{darkgray}{32.1} & \textcolor{second}{5.74} & - & - & - & - & - & - & - & - \\
Oval21 & 5 & ~\textsc{unsat} & \textcolor{blue}{6.94} & \textcolor{darkgray}{49.1} & \textcolor{second}{9.61} & - & - & - & - & - & - & - & - \\
Oval21 & 6 & ~\textsc{unsat} & \textcolor{blue}{12.7} & \textcolor{darkgray}{146} & \textcolor{second}{67.5} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & - & - & - & - & - & - \\
Oval21 & 7 & ~\textsc{unsat} & \textcolor{blue}{6.05} & \textcolor{darkgray}{38.0} & \textcolor{second}{6.54} & - & \textcolor{darkgray}{25.9} & - & - & - & - & - & - \\
Oval21 & 8 & ~\textsc{unsat} & \textcolor{blue}{15.3} & \textcolor{second}{176} & - & - & - & - & - & - & - & - & - \\
Oval21 & 9 & ~\textsc{unsat} & \textcolor{blue}{25.6} & \textcolor{darkgray}{307} & - & - & \textcolor{second}{26.1} & - & - & - & - & - & - \\
Oval21 & 10 & ~\textsc{unsat} & - & - & - & - & \textcolor{second}{27.2} & - & \textcolor{blue}{5.91} & - & - & - & - \\
Oval21 & 11 & ~\textsc{unsat} & - & - & - & - & \textcolor{second}{27.8} & - & \textcolor{blue}{5.96} & - & - & - & - \\
Oval21 & 12 & ~\textsc{unsat} & \textcolor{second}{17.8} & \textcolor{darkgray}{335} & \textcolor{darkgray}{137} & - & - & - & \textcolor{blue}{5.91} & - & - & - & - \\
Oval21 & 13 & ~\textsc{unsat} & \textcolor{darkgray}{566} & - & - & - & \textcolor{second}{27.6} & - & \textcolor{blue}{5.97} & - & - & - & - \\
Oval21 & 14 & ~\textsc{sat} & \textcolor{second}{1.22} & \textcolor{blue}{0.36} & \textcolor{darkgray}{3.68} & \textcolor{darkgray}{14.3} & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} & - & - & - & - \\
Oval21 & 15 & ~\textsc{unsat} & - & - & - & - & \textcolor{second}{27.1} & - & \textcolor{blue}{5.97} & - & - & - & - \\
Oval21 & 16 & ~\textsc{unsat} & \textcolor{darkgray}{553} & - & - & - & \textcolor{second}{27.5} & - & \textcolor{blue}{5.98} & - & - & - & - \\
Oval21 & 17 & ~\textsc{unsat} & \textcolor{second}{7.91} & \textcolor{darkgray}{46.3} & \textcolor{darkgray}{8.48} & - & - & - & \textcolor{blue}{5.97} & - & - & - & - \\
Oval21 & 18 & ~\textsc{unsat} & \textcolor{blue}{0.66} & \textcolor{blue}{0.20} & \textcolor{darkgray}{3.61} & \textcolor{darkgray}{4.41} & - & \textcolor{darkgray}{61.1} & \textcolor{darkgray}{5.97} & - & - & - & - \\
Oval21 & 19 & ~\textsc{unsat} & \textcolor{second}{76.0} & - & - & - & - & - & \textcolor{blue}{5.96} & - & - & - & - \\
Oval21 & 20 & ~\textsc{unsat} & \textcolor{second}{175} & - & - & - & - & - & \textcolor{blue}{4.31} & - & - & - & - \\
Oval21 & 21 & ~\textsc{unsat} & \textcolor{second}{10.3} & \textcolor{darkgray}{39.8} & \textcolor{darkgray}{12.0} & - & - & - & \textcolor{blue}{4.26} & - & - & - & - \\
Oval21 & 22 & ~\textsc{unsat} & \textcolor{second}{47.1} & - & - & - & - & - & \textcolor{blue}{4.26} & - & - & - & - \\
Oval21 & 23 & ~\textsc{unsat} & \textcolor{second}{9.81} & \textcolor{darkgray}{72.8} & \textcolor{darkgray}{11.3} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & - & \textcolor{blue}{4.31} & - & - & - & - \\
Oval21 & 24 & ~\textsc{unsat} & \textcolor{second}{20.9} & \textcolor{darkgray}{260} & \textcolor{darkgray}{692} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & - & \textcolor{blue}{4.31} & - & - & - & - \\
Oval21 & 25 & ~\textsc{unsat} & \textcolor{darkgray}{7.88} & \textcolor{darkgray}{24.5} & \textcolor{second}{5.08} & - & - & - & \textcolor{blue}{4.31} & - & - & - & - \\
Oval21 & 26 & ~\textsc{unsat} & \textcolor{darkgray}{89.7} & - & - & - & \textcolor{second}{27.2} & - & \textcolor{blue}{4.31} & - & - & - & - \\
Oval21 & 27 & ~\textsc{unsat} & \textcolor{second}{5.52} & \textcolor{darkgray}{395} & \textcolor{darkgray}{15.8} & \textcolor{darkgray}{57.4} & \textcolor{darkgray}{26.3} & - & \textcolor{blue}{4.26} & - & - & - & - \\
Oval21 & 28 & ~\textsc{unsat} & \textcolor{darkgray}{5.21} & \textcolor{darkgray}{14.6} & \textcolor{blue}{3.66} & \textcolor{darkgray}{19.2} & ~~\textbf{\textcolor{red}{\ding{55}}} & - & \textcolor{second}{4.32} & - & - & - & - \\
Oval21 & 29 & ~\textsc{unsat} & \textcolor{second}{14.2} & \textcolor{darkgray}{260} & \textcolor{darkgray}{163} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & - & \textcolor{blue}{4.27} & - & - & - & - \\
\midrule
Reach Prob Den~ & 0 & ~\textsc{unsat} & \textcolor{blue}{0.66} & \textcolor{darkgray}{7.65} & \textcolor{darkgray}{6.20} & \textcolor{blue}{0.86} & - & \textcolor{darkgray}{4.59} & \textcolor{darkgray}{17.2} & - & - & - & - \\
Reach Prob Den~ & 1 & ~\textsc{unsat} & \textcolor{blue}{0.60} & \textcolor{darkgray}{5.13} & \textcolor{darkgray}{3.58} & \textcolor{blue}{0.74} & - & \textcolor{darkgray}{3.54} & \textcolor{darkgray}{22.0} & - & - & - & - \\
Reach Prob Den~ & 2 & ~\textsc{unsat} & \textcolor{blue}{0.65} & \textcolor{darkgray}{7.67} & \textcolor{darkgray}{6.40} & \textcolor{blue}{0.92} & - & \textcolor{darkgray}{4.33} & \textcolor{darkgray}{20.6} & - & - & - & - \\
Reach Prob Den~ & 3 & ~\textsc{sat} & \textcolor{blue}{0.64} & \textcolor{darkgray}{5.65} & \textcolor{darkgray}{2.74} & \textcolor{blue}{0.53} & - & \textcolor{darkgray}{2.88} & \textcolor{darkgray}{7.72} & - & - & - & - \\
Reach Prob Den~ & 4 & ~\textsc{unsat} & \textcolor{blue}{0.64} & \textcolor{darkgray}{6.36} & \textcolor{darkgray}{5.15} & \textcolor{blue}{0.74} & - & \textcolor{darkgray}{4.37} & \textcolor{darkgray}{20.3} & - & - & - & - \\
Reach Prob Den~ & 5 & ~\textsc{unsat} & \textcolor{blue}{0.66} & \textcolor{darkgray}{7.29} & \textcolor{darkgray}{5.50} & \textcolor{blue}{0.76} & - & \textcolor{darkgray}{4.34} & \textcolor{darkgray}{24.0} & - & - & - & - \\
Reach Prob Den~ & 6 & ~\textsc{sat} & \textcolor{blue}{0.67} & \textcolor{darkgray}{7.77} & \textcolor{blue}{1.03} & \textcolor{blue}{0.39} & \textcolor{blue}{0.03} & \textcolor{darkgray}{2.90} & \textcolor{blue}{0.20} & - & - & - & - \\
Reach Prob Den~ & 7 & ~\textsc{unsat} & \textcolor{blue}{0.65} & \textcolor{darkgray}{7.12} & \textcolor{darkgray}{6.20} & \textcolor{blue}{0.85} & - & \textcolor{darkgray}{4.04} & \textcolor{darkgray}{22.9} & - & - & - & - \\
Reach Prob Den~ & 8 & ~\textsc{sat} & \textcolor{blue}{0.63} & \textcolor{darkgray}{6.15} & \textcolor{darkgray}{2.75} & \textcolor{blue}{0.54} & - & \textcolor{darkgray}{4.34} & \textcolor{darkgray}{9.58} & - & - & - & - \\
Reach Prob Den~ & 9 & ~\textsc{unsat} & \textcolor{blue}{0.63} & \textcolor{darkgray}{6.01} & \textcolor{darkgray}{4.56} & \textcolor{blue}{1.00} & - & \textcolor{darkgray}{3.67} & \textcolor{darkgray}{23.0} & - & - & - & - \\
Reach Prob Den~ & 10 & ~\textsc{unsat} & \textcolor{blue}{0.65} & \textcolor{darkgray}{7.07} & \textcolor{darkgray}{5.76} & \textcolor{blue}{0.84} & - & \textcolor{darkgray}{4.40} & \textcolor{darkgray}{22.4} & - & - & - & - \\
Reach Prob Den~ & 11 & ~\textsc{unsat} & \textcolor{blue}{0.59} & \textcolor{darkgray}{4.28} & \textcolor{darkgray}{3.14} & \textcolor{blue}{1.02} & - & \textcolor{darkgray}{3.56} & \textcolor{darkgray}{18.0} & - & - & - & - \\
Reach Prob Den~ & 12 & ~\textsc{sat} & \textcolor{darkgray}{4.26} & \textcolor{darkgray}{271} & \textcolor{darkgray}{20.1} & \textcolor{blue}{0.90} & - & \textcolor{darkgray}{124} & \textcolor{blue}{0.50} & - & - & - & - \\
Reach Prob Den~ & 13 & ~\textsc{sat} & \textcolor{blue}{0.62} & \textcolor{darkgray}{3.46} & \textcolor{darkgray}{4.15} & \textcolor{blue}{0.58} & \textcolor{blue}{0.07} & \textcolor{darkgray}{17.3} & \textcolor{blue}{0.70} & - & - & - & - \\
Reach Prob Den~ & 14 & ~\textsc{sat} & \textcolor{blue}{0.57} & \textcolor{blue}{0.97} & \textcolor{darkgray}{1.39} & \textcolor{blue}{0.42} & - & \textcolor{blue}{0.03} & \textcolor{blue}{0.35} & - & - & - & - \\
Reach Prob Den~ & 15 & ~\textsc{unsat} & \textcolor{blue}{1.07} & \textcolor{darkgray}{64.1} & \textcolor{darkgray}{35.5} & \textcolor{second}{1.53} & - & \textcolor{darkgray}{85.0} & - & - & - & - & - \\
Reach Prob Den~ & 16 & ~\textsc{sat} & \textcolor{darkgray}{1.63} & - & \textcolor{darkgray}{43.1} & \textcolor{blue}{0.38} & - & \textcolor{darkgray}{255} & \textcolor{blue}{0.71} & - & - & - & - \\
Reach Prob Den~ & 17 & ~\textsc{unsat} & \textcolor{blue}{1.02} & \textcolor{darkgray}{41.8} & \textcolor{darkgray}{27.3} & \textcolor{second}{1.46} & - & \textcolor{darkgray}{53.5} & - & - & - & - & - \\
Reach Prob Den~ & 18 & ~\textsc{unsat} & \textcolor{blue}{0.98} & \textcolor{darkgray}{38.7} & \textcolor{darkgray}{26.1} & \textcolor{second}{1.36} & - & \textcolor{darkgray}{51.1} & - & - & - & - & - \\
Reach Prob Den~ & 19 & ~\textsc{unsat} & \textcolor{blue}{0.98} & \textcolor{darkgray}{40.7} & \textcolor{darkgray}{27.4} & \textcolor{second}{1.44} & - & \textcolor{darkgray}{56.9} & - & - & - & - & - \\
Reach Prob Den~ & 20 & ~\textsc{unsat} & \textcolor{blue}{0.98} & \textcolor{darkgray}{39.5} & \textcolor{darkgray}{27.3} & \textcolor{second}{1.41} & - & \textcolor{darkgray}{56.2} & - & - & - & - & - \\
Reach Prob Den~ & 21 & ~\textsc{sat} & \textcolor{darkgray}{1.48} & \textcolor{blue}{1.00} & \textcolor{darkgray}{4.91} & \textcolor{blue}{0.80} & - & \textcolor{darkgray}{23.4} & \textcolor{blue}{0.75} & - & - & - & - \\
Reach Prob Den~ & 22 & ~\textsc{sat} & \textcolor{darkgray}{5.34} & \textcolor{darkgray}{393} & \textcolor{darkgray}{65.5} & \textcolor{second}{1.57} & - & \textcolor{darkgray}{234} & \textcolor{blue}{0.55} & - & - & - & - \\
Reach Prob Den~ & 23 & ~\textsc{sat} & \textcolor{darkgray}{3.11} & - & \textcolor{darkgray}{45.0} & \textcolor{second}{1.29} & - & \textcolor{darkgray}{187} & \textcolor{blue}{0.65} & - & - & - & - \\
Reach Prob Den~ & 24 & ~\textsc{unsat} & \textcolor{darkgray}{7.04} & \textcolor{blue}{1.98} & \textcolor{second}{2.40} & \textcolor{darkgray}{11.2} & - & - & \textcolor{darkgray}{30.5} & - & - & - & - \\
Reach Prob Den~ & 25 & ~\textsc{sat} & \textcolor{blue}{0.45} & \textcolor{blue}{0.45} & \textcolor{blue}{0.80} & \textcolor{blue}{0.34} & \textcolor{blue}{0.07} & \textcolor{darkgray}{29.5} & \textcolor{blue}{0.20} & - & - & - & - \\
Reach Prob Den~ & 26 & ~\textsc{sat} & \textcolor{blue}{0.55} & \textcolor{blue}{0.37} & \textcolor{blue}{0.34} & \textcolor{blue}{0.22} & \textcolor{blue}{$<$0.01} & \textcolor{blue}{0.02} & \textcolor{blue}{0.20} & \textcolor{blue}{0.07} & - & - & - \\
Reach Prob Den~ & 27 & ~\textsc{unsat} & \textcolor{darkgray}{2.06} & \textcolor{blue}{0.60} & \textcolor{blue}{1.12} & \textcolor{blue}{1.19} & - & \textcolor{darkgray}{115} & \textcolor{darkgray}{14.9} & - & - & - & - \\
Reach Prob Den~ & 28 & ~\textsc{unsat} & \textcolor{darkgray}{5.17} & \textcolor{blue}{1.20} & \textcolor{second}{1.46} & \textcolor{darkgray}{5.10} & - & - & \textcolor{darkgray}{22.9} & - & - & - & - \\
Reach Prob Den~ & 29 & ~\textsc{unsat} & \textcolor{darkgray}{4.14} & \textcolor{blue}{1.42} & \textcolor{blue}{1.37} & \textcolor{darkgray}{3.54} & - & - & \textcolor{darkgray}{21.8} & - & - & - & - \\
Reach Prob Den~ & 30 & ~\textsc{sat} & \textcolor{blue}{0.58} & \textcolor{blue}{0.43} & \textcolor{blue}{0.83} & \textcolor{blue}{0.23} & - & \textcolor{darkgray}{231} & \textcolor{blue}{0.21} & - & - & - & - \\
Reach Prob Den~ & 31 & ~\textsc{unsat} & \textcolor{darkgray}{2.10} & \textcolor{blue}{0.60} & \textcolor{blue}{1.03} & \textcolor{blue}{0.73} & - & \textcolor{darkgray}{12.9} & \textcolor{darkgray}{6.02} & - & - & - & - \\
Reach Prob Den~ & 32 & ~\textsc{unsat} & \textcolor{darkgray}{2.06} & \textcolor{blue}{0.87} & \textcolor{blue}{1.07} & \textcolor{darkgray}{1.38} & - & \textcolor{darkgray}{121} & \textcolor{darkgray}{11.3} & - & - & - & - \\
Reach Prob Den~ & 33 & ~\textsc{sat} & \textcolor{blue}{0.45} & \textcolor{blue}{0.32} & \textcolor{blue}{0.82} & \textcolor{darkgray}{1.46} & \textcolor{blue}{0.05} & \textcolor{darkgray}{19.2} & \textcolor{blue}{0.20} & \textcolor{blue}{0.07} & - & - & - \\
Reach Prob Den~ & 34 & ~\textsc{unsat} & \textcolor{darkgray}{4.74} & \textcolor{blue}{0.72} & \textcolor{second}{1.44} & \textcolor{darkgray}{7.26} & - & - & \textcolor{darkgray}{24.4} & - & - & - & - \\
Reach Prob Den~ & 35 & ~\textsc{unsat} & \textcolor{darkgray}{2.77} & \textcolor{blue}{0.73} & \textcolor{blue}{1.13} & \textcolor{darkgray}{1.78} & - & \textcolor{darkgray}{311} & \textcolor{darkgray}{8.17} & - & - & - & - \\
\midrule
Rl Benchmarks & 0 & ~\textsc{unsat} & \textcolor{blue}{0.29} & \textcolor{blue}{0.25} & \textcolor{blue}{0.07} & \textcolor{blue}{0.04} & \textcolor{blue}{0.28} & \textcolor{blue}{0.23} & \textcolor{blue}{0.10} & \textcolor{blue}{0.06} & - & - & \textcolor{darkgray}{4.18} \\
Rl Benchmarks & 1 & ~\textsc{unsat} & \textcolor{blue}{0.32} & \textcolor{blue}{0.50} & \textcolor{blue}{0.11} & \textcolor{blue}{0.03} & - & \textcolor{blue}{0.23} & \textcolor{blue}{0.06} & \textcolor{blue}{0.04} & - & - & \textcolor{darkgray}{3.83} \\
Rl Benchmarks & 2 & ~\textsc{unsat} & \textcolor{blue}{0.32} & \textcolor{blue}{0.61} & \textcolor{blue}{0.07} & \textcolor{blue}{0.01} & - & \textcolor{blue}{0.22} & \textcolor{blue}{0.06} & \textcolor{blue}{0.04} & - & - & - \\
Rl Benchmarks & 3 & ~\textsc{unsat} & \textcolor{blue}{0.32} & \textcolor{blue}{0.42} & \textcolor{blue}{0.08} & \textcolor{blue}{$<$0.01} & - & \textcolor{blue}{0.22} & \textcolor{blue}{0.05} & \textcolor{blue}{0.05} & - & - & \textcolor{darkgray}{10.0} \\
Rl Benchmarks & 4 & ~\textsc{unsat} & \textcolor{blue}{0.31} & \textcolor{blue}{0.43} & \textcolor{blue}{0.05} & \textcolor{blue}{0.01} & - & \textcolor{blue}{0.23} & \textcolor{blue}{0.06} & \textcolor{blue}{$<$0.01} & - & - & - \\
Rl Benchmarks & 5 & ~\textsc{unsat} & \textcolor{blue}{0.32} & \textcolor{blue}{0.43} & \textcolor{blue}{0.09} & \textcolor{blue}{$<$0.01} & - & \textcolor{blue}{0.22} & \textcolor{blue}{0.06} & \textcolor{blue}{0.02} & - & - & \textcolor{darkgray}{44.4} \\
Rl Benchmarks & 6 & ~\textsc{unsat} & \textcolor{blue}{0.34} & \textcolor{blue}{0.22} & \textcolor{blue}{0.07} & \textcolor{blue}{0.01} & - & \textcolor{blue}{0.23} & \textcolor{blue}{0.05} & \textcolor{blue}{0.02} & - & - & \textcolor{darkgray}{16.7} \\
Rl Benchmarks & 7 & ~\textsc{unsat} & \textcolor{blue}{0.32} & \textcolor{blue}{0.20} & \textcolor{blue}{0.05} & \textcolor{blue}{0.02} & - & \textcolor{blue}{0.23} & \textcolor{blue}{0.06} & \textcolor{blue}{0.03} & - & - & \textcolor{darkgray}{8.65} \\
Rl Benchmarks & 8 & ~\textsc{unsat} & \textcolor{blue}{0.32} & \textcolor{blue}{0.35} & \textcolor{blue}{0.09} & \textcolor{blue}{$<$0.01} & - & \textcolor{blue}{0.24} & \textcolor{blue}{0.06} & \textcolor{blue}{0.04} & - & - & - \\
Rl Benchmarks & 9 & ~\textsc{unsat} & \textcolor{blue}{0.32} & \textcolor{blue}{0.18} & \textcolor{blue}{0.11} & \textcolor{blue}{0.04} & - & \textcolor{blue}{0.09} & \textcolor{blue}{0.06} & \textcolor{blue}{0.05} & - & - & \textcolor{darkgray}{2.64} \\
Rl Benchmarks & 10 & ~\textsc{unsat} & \textcolor{blue}{0.34} & \textcolor{blue}{0.20} & \textcolor{blue}{0.12} & \textcolor{blue}{$<$0.01} & - & \textcolor{blue}{0.22} & \textcolor{blue}{0.05} & \textcolor{blue}{0.08} & - & - & - \\
Rl Benchmarks & 11 & ~\textsc{unsat} & \textcolor{blue}{0.40} & \textcolor{blue}{0.24} & \textcolor{blue}{0.05} & \textcolor{blue}{0.04} & - & \textcolor{blue}{0.21} & \textcolor{blue}{0.05} & \textcolor{blue}{0.08} & - & - & \textcolor{darkgray}{15.2} \\
Rl Benchmarks & 12 & ~\textsc{unsat} & \textcolor{blue}{0.31} & \textcolor{blue}{0.23} & \textcolor{blue}{$<$0.01} & \textcolor{blue}{0.01} & - & \textcolor{blue}{0.22} & \textcolor{blue}{0.06} & \textcolor{blue}{0.06} & - & - & \textcolor{darkgray}{6.04} \\
Rl Benchmarks & 13 & ~\textsc{unsat} & \textcolor{blue}{0.34} & \textcolor{blue}{0.18} & \textcolor{blue}{0.09} & \textcolor{blue}{0.04} & - & \textcolor{blue}{0.22} & \textcolor{blue}{0.05} & \textcolor{blue}{0.08} & - & - & \textcolor{darkgray}{76.0} \\
Rl Benchmarks & 14 & ~\textsc{unsat} & \textcolor{blue}{0.32} & \textcolor{blue}{0.25} & \textcolor{blue}{0.09} & \textcolor{blue}{0.02} & - & \textcolor{blue}{0.08} & \textcolor{blue}{0.05} & \textcolor{blue}{0.07} & - & - & \textcolor{darkgray}{6.91} \\
Rl Benchmarks & 15 & ~\textsc{unsat} & \textcolor{blue}{0.33} & \textcolor{blue}{0.25} & \textcolor{blue}{0.09} & \textcolor{blue}{0.01} & - & \textcolor{blue}{0.06} & \textcolor{blue}{0.05} & \textcolor{blue}{0.03} & - & - & \textcolor{darkgray}{2.19} \\
Rl Benchmarks & 16 & ~\textsc{unsat} & \textcolor{blue}{0.33} & \textcolor{blue}{0.17} & \textcolor{blue}{0.09} & \textcolor{blue}{0.03} & - & \textcolor{blue}{0.23} & \textcolor{blue}{0.05} & \textcolor{blue}{0.04} & - & - & \textcolor{darkgray}{2.09} \\
Rl Benchmarks & 17 & ~\textsc{unsat} & \textcolor{blue}{0.32} & \textcolor{blue}{0.28} & \textcolor{blue}{0.09} & \textcolor{blue}{0.02} & - & \textcolor{blue}{0.07} & \textcolor{blue}{0.05} & \textcolor{blue}{0.03} & - & - & \textcolor{darkgray}{2.12} \\
Rl Benchmarks & 18 & ~\textsc{unsat} & \textcolor{blue}{0.34} & \textcolor{blue}{0.16} & \textcolor{blue}{0.06} & \textcolor{blue}{0.02} & - & \textcolor{blue}{0.22} & \textcolor{blue}{0.06} & \textcolor{blue}{0.03} & - & - & \textcolor{darkgray}{36.6} \\
Rl Benchmarks & 19 & ~\textsc{unsat} & \textcolor{blue}{0.31} & \textcolor{blue}{0.30} & \textcolor{blue}{0.11} & \textcolor{blue}{$<$0.01} & - & \textcolor{blue}{0.23} & \textcolor{blue}{0.05} & \textcolor{blue}{0.03} & - & - & \textcolor{darkgray}{65.7} \\
Rl Benchmarks & 20 & ~\textsc{unsat} & \textcolor{blue}{0.33} & \textcolor{blue}{0.26} & \textcolor{blue}{0.08} & \textcolor{blue}{0.04} & - & \textcolor{blue}{0.22} & \textcolor{blue}{0.05} & \textcolor{blue}{0.05} & - & - & \textcolor{darkgray}{6.32} \\
Rl Benchmarks & 21 & ~\textsc{unsat} & \textcolor{blue}{0.31} & \textcolor{blue}{0.24} & \textcolor{blue}{0.11} & \textcolor{blue}{0.01} & - & \textcolor{blue}{0.23} & \textcolor{blue}{0.05} & \textcolor{blue}{0.03} & - & - & \textcolor{darkgray}{36.0} \\
Rl Benchmarks & 22 & ~\textsc{unsat} & \textcolor{blue}{0.30} & \textcolor{blue}{0.21} & \textcolor{blue}{0.07} & \textcolor{blue}{0.02} & - & \textcolor{blue}{0.24} & \textcolor{blue}{0.05} & \textcolor{blue}{0.05} & - & - & \textcolor{darkgray}{62.7} \\
Rl Benchmarks & 23 & ~\textsc{unsat} & \textcolor{blue}{0.31} & \textcolor{blue}{0.22} & \textcolor{blue}{0.06} & \textcolor{blue}{0.02} & - & \textcolor{blue}{0.24} & \textcolor{blue}{0.06} & \textcolor{blue}{0.11} & - & - & \textcolor{darkgray}{8.60} \\
Rl Benchmarks & 24 & ~\textsc{unsat} & \textcolor{blue}{0.30} & \textcolor{blue}{0.28} & \textcolor{blue}{0.06} & \textcolor{blue}{$<$0.01} & - & \textcolor{blue}{0.24} & \textcolor{blue}{0.05} & \textcolor{blue}{0.06} & - & - & \textcolor{darkgray}{11.1} \\
Rl Benchmarks & 25 & ~\textsc{unsat} & \textcolor{blue}{0.30} & \textcolor{blue}{0.18} & \textcolor{blue}{0.06} & \textcolor{blue}{0.01} & - & \textcolor{blue}{0.07} & \textcolor{blue}{0.05} & \textcolor{blue}{0.06} & - & - & \textcolor{darkgray}{2.13} \\
Rl Benchmarks & 26 & ~\textsc{unsat} & \textcolor{blue}{0.30} & \textcolor{blue}{0.29} & \textcolor{blue}{0.08} & \textcolor{blue}{$<$0.01} & - & \textcolor{blue}{0.07} & \textcolor{blue}{0.05} & \textcolor{blue}{0.05} & - & - & \textcolor{darkgray}{1.29} \\
Rl Benchmarks & 27 & ~\textsc{unsat} & \textcolor{blue}{0.31} & \textcolor{blue}{0.17} & \textcolor{blue}{0.10} & \textcolor{blue}{0.01} & - & \textcolor{blue}{0.23} & \textcolor{blue}{0.05} & \textcolor{blue}{0.07} & - & - & \textcolor{blue}{0.78} \\
Rl Benchmarks & 28 & ~\textsc{unsat} & \textcolor{blue}{0.29} & \textcolor{blue}{0.29} & \textcolor{blue}{0.13} & \textcolor{blue}{0.05} & - & \textcolor{blue}{0.22} & \textcolor{blue}{0.05} & \textcolor{blue}{0.05} & - & - & \textcolor{darkgray}{7.38} \\
Rl Benchmarks & 29 & ~\textsc{sat} & \textcolor{blue}{0.66} & \textcolor{blue}{0.18} & \textcolor{blue}{0.11} & \textcolor{blue}{0.20} & \textcolor{blue}{0.02} & \textcolor{darkgray}{1.63} & \textcolor{blue}{0.21} & \textcolor{blue}{0.05} & - & - & \textcolor{darkgray}{3.66} \\
Rl Benchmarks & 30 & ~\textsc{unsat} & \textcolor{blue}{0.29} & \textcolor{blue}{0.19} & \textcolor{blue}{0.05} & \textcolor{blue}{$<$0.01} & - & \textcolor{blue}{0.06} & \textcolor{blue}{0.05} & \textcolor{blue}{0.03} & - & - & \textcolor{darkgray}{8.16} \\
Rl Benchmarks & 31 & ~\textsc{unsat} & \textcolor{blue}{0.31} & \textcolor{blue}{0.25} & \textcolor{blue}{0.08} & \textcolor{blue}{0.01} & - & \textcolor{blue}{0.06} & \textcolor{blue}{0.05} & \textcolor{blue}{0.02} & - & - & \textcolor{darkgray}{3.37} \\
Rl Benchmarks & 32 & ~\textsc{unsat} & \textcolor{blue}{0.29} & \textcolor{blue}{0.05} & \textcolor{blue}{0.09} & \textcolor{blue}{0.02} & - & \textcolor{blue}{0.22} & \textcolor{blue}{0.05} & \textcolor{blue}{0.04} & - & - & \textcolor{darkgray}{4.15} \\
Rl Benchmarks & 33 & ~\textsc{unsat} & \textcolor{blue}{0.32} & \textcolor{blue}{0.21} & \textcolor{blue}{0.08} & \textcolor{blue}{$<$0.01} & - & \textcolor{blue}{0.06} & \textcolor{blue}{0.05} & \textcolor{blue}{0.02} & - & - & \textcolor{darkgray}{3.82} \\
Rl Benchmarks & 34 & ~\textsc{unsat} & \textcolor{blue}{0.33} & \textcolor{blue}{0.17} & \textcolor{blue}{0.08} & \textcolor{blue}{$<$0.01} & - & \textcolor{blue}{0.21} & \textcolor{blue}{0.06} & \textcolor{blue}{0.09} & - & - & \textcolor{darkgray}{2.65} \\
Rl Benchmarks & 35 & ~\textsc{unsat} & \textcolor{blue}{0.33} & \textcolor{blue}{0.25} & \textcolor{blue}{0.08} & \textcolor{blue}{0.02} & - & \textcolor{blue}{0.07} & \textcolor{blue}{0.05} & \textcolor{blue}{0.08} & - & - & \textcolor{darkgray}{2.59} \\
Rl Benchmarks & 36 & ~\textsc{sat} & \textcolor{blue}{0.34} & \textcolor{blue}{0.19} & \textcolor{blue}{0.09} & \textcolor{blue}{0.19} & \textcolor{blue}{0.04} & \textcolor{blue}{0.07} & \textcolor{blue}{0.20} & \textcolor{blue}{0.06} & - & \textcolor{darkgray}{2.85} & \textcolor{darkgray}{5.35} \\
Rl Benchmarks & 37 & ~\textsc{unsat} & \textcolor{blue}{0.33} & \textcolor{blue}{0.36} & \textcolor{blue}{0.07} & \textcolor{blue}{$<$0.01} & - & \textcolor{blue}{0.07} & \textcolor{blue}{0.11} & \textcolor{blue}{0.05} & - & - & \textcolor{darkgray}{9.75} \\
Rl Benchmarks & 38 & ~\textsc{unsat} & \textcolor{blue}{0.33} & \textcolor{blue}{0.22} & \textcolor{blue}{0.12} & \textcolor{blue}{$<$0.01} & - & \textcolor{blue}{0.23} & \textcolor{blue}{0.05} & \textcolor{blue}{0.07} & - & - & \textcolor{darkgray}{2.53} \\
Rl Benchmarks & 39 & ~\textsc{unsat} & \textcolor{blue}{0.33} & \textcolor{blue}{0.18} & \textcolor{blue}{0.09} & \textcolor{blue}{0.05} & - & \textcolor{blue}{0.07} & \textcolor{blue}{0.06} & \textcolor{blue}{0.06} & - & - & \textcolor{darkgray}{5.97} \\
Rl Benchmarks & 40 & ~\textsc{unsat} & \textcolor{blue}{0.32} & \textcolor{blue}{0.30} & \textcolor{blue}{0.12} & \textcolor{blue}{0.02} & - & \textcolor{blue}{0.21} & \textcolor{blue}{0.14} & \textcolor{blue}{0.01} & - & - & \textcolor{darkgray}{11.0} \\
Rl Benchmarks & 41 & ~\textsc{unsat} & \textcolor{blue}{0.35} & \textcolor{blue}{0.07} & \textcolor{blue}{0.08} & \textcolor{blue}{$<$0.01} & - & \textcolor{blue}{0.22} & \textcolor{blue}{0.05} & \textcolor{blue}{0.02} & - & - & \textcolor{darkgray}{3.44} \\
Rl Benchmarks & 42 & ~\textsc{sat} & \textcolor{blue}{0.34} & \textcolor{blue}{0.26} & \textcolor{blue}{0.08} & \textcolor{blue}{0.19} & \textcolor{blue}{$<$0.01} & \textcolor{blue}{0.06} & \textcolor{blue}{0.20} & \textcolor{blue}{0.03} & - & \textcolor{darkgray}{8.58} & \textcolor{darkgray}{6.20} \\
Rl Benchmarks & 43 & ~\textsc{unsat} & \textcolor{blue}{0.34} & \textcolor{blue}{0.20} & \textcolor{blue}{0.05} & \textcolor{blue}{$<$0.01} & - & \textcolor{blue}{0.23} & \textcolor{blue}{0.05} & \textcolor{blue}{0.03} & - & - & \textcolor{darkgray}{7.34} \\
Rl Benchmarks & 44 & ~\textsc{sat} & \textcolor{blue}{0.33} & \textcolor{blue}{0.29} & \textcolor{blue}{0.07} & \textcolor{blue}{0.19} & \textcolor{blue}{$<$0.01} & \textcolor{blue}{0.06} & \textcolor{blue}{0.20} & \textcolor{blue}{0.04} & - & \textcolor{darkgray}{8.64} & \textcolor{darkgray}{8.13} \\
Rl Benchmarks & 45 & ~\textsc{unsat} & \textcolor{blue}{0.35} & \textcolor{blue}{0.22} & \textcolor{blue}{0.10} & \textcolor{blue}{0.04} & - & \textcolor{blue}{0.08} & \textcolor{blue}{0.05} & \textcolor{blue}{0.05} & - & - & \textcolor{darkgray}{5.76} \\
Rl Benchmarks & 46 & ~\textsc{unsat} & \textcolor{blue}{0.34} & \textcolor{blue}{0.19} & \textcolor{blue}{0.07} & \textcolor{blue}{0.02} & - & \textcolor{blue}{0.06} & \textcolor{blue}{0.05} & \textcolor{blue}{0.04} & - & - & \textcolor{darkgray}{6.57} \\
Rl Benchmarks & 47 & ~\textsc{unsat} & \textcolor{blue}{0.35} & \textcolor{blue}{0.26} & \textcolor{blue}{0.05} & \textcolor{blue}{0.01} & - & \textcolor{blue}{0.07} & \textcolor{blue}{0.05} & \textcolor{blue}{0.04} & - & - & \textcolor{darkgray}{12.0} \\
Rl Benchmarks & 48 & ~\textsc{unsat} & \textcolor{blue}{0.36} & \textcolor{blue}{0.23} & \textcolor{blue}{0.09} & \textcolor{blue}{0.01} & - & \textcolor{blue}{0.07} & \textcolor{blue}{0.05} & \textcolor{blue}{0.05} & - & - & \textcolor{darkgray}{4.39} \\
Rl Benchmarks & 49 & ~\textsc{unsat} & \textcolor{blue}{0.34} & \textcolor{blue}{0.24} & \textcolor{blue}{0.12} & \textcolor{blue}{$<$0.01} & \textcolor{blue}{0.37} & \textcolor{blue}{0.07} & \textcolor{blue}{0.05} & \textcolor{blue}{0.07} & - & - & \textcolor{darkgray}{4.43} \\
Rl Benchmarks & 50 & ~\textsc{unsat} & \textcolor{blue}{0.33} & \textcolor{blue}{0.59} & \textcolor{blue}{0.07} & \textcolor{blue}{0.03} & - & \textcolor{blue}{0.07} & \textcolor{blue}{0.06} & \textcolor{blue}{0.05} & - & - & \textcolor{darkgray}{2.68} \\
Rl Benchmarks & 51 & ~\textsc{unsat} & \textcolor{blue}{0.32} & \textcolor{blue}{0.02} & \textcolor{blue}{0.07} & \textcolor{blue}{$<$0.01} & - & \textcolor{blue}{0.06} & \textcolor{blue}{0.06} & \textcolor{blue}{0.03} & - & - & \textcolor{darkgray}{2.61} \\
Rl Benchmarks & 52 & ~\textsc{unsat} & \textcolor{blue}{0.32} & \textcolor{blue}{$<$0.01} & \textcolor{blue}{0.08} & \textcolor{blue}{$<$0.01} & - & \textcolor{blue}{0.07} & \textcolor{blue}{0.05} & \textcolor{blue}{0.07} & - & - & \textcolor{darkgray}{2.55} \\
Rl Benchmarks & 53 & ~\textsc{unsat} & \textcolor{blue}{0.32} & \textcolor{blue}{0.14} & \textcolor{blue}{0.11} & \textcolor{blue}{$<$0.01} & - & \textcolor{blue}{0.22} & \textcolor{blue}{0.05} & \textcolor{blue}{0.02} & - & - & \textcolor{darkgray}{6.48} \\
Rl Benchmarks & 54 & ~\textsc{unsat} & \textcolor{blue}{0.31} & \textcolor{blue}{0.14} & \textcolor{blue}{0.12} & \textcolor{blue}{$<$0.01} & - & \textcolor{blue}{0.09} & \textcolor{blue}{0.05} & \textcolor{blue}{0.03} & - & - & \textcolor{darkgray}{2.61} \\
Rl Benchmarks & 55 & ~\textsc{unsat} & \textcolor{blue}{0.29} & \textcolor{blue}{0.16} & \textcolor{blue}{0.07} & \textcolor{blue}{0.04} & - & \textcolor{blue}{0.07} & \textcolor{blue}{0.05} & \textcolor{blue}{0.02} & - & - & \textcolor{darkgray}{17.4} \\
Rl Benchmarks & 56 & ~\textsc{unsat} & \textcolor{blue}{0.29} & \textcolor{blue}{0.23} & \textcolor{blue}{0.10} & \textcolor{blue}{0.02} & - & \textcolor{blue}{0.08} & \textcolor{blue}{0.05} & \textcolor{blue}{0.03} & - & - & \textcolor{darkgray}{2.09} \\
Rl Benchmarks & 57 & ~\textsc{unsat} & \textcolor{blue}{0.31} & \textcolor{blue}{0.11} & \textcolor{blue}{0.07} & \textcolor{blue}{$<$0.01} & - & \textcolor{blue}{0.06} & \textcolor{blue}{0.05} & \textcolor{blue}{0.06} & - & - & \textcolor{blue}{0.07} \\
Rl Benchmarks & 58 & ~\textsc{unsat} & \textcolor{blue}{0.30} & \textcolor{blue}{0.25} & \textcolor{blue}{0.10} & \textcolor{blue}{0.01} & - & \textcolor{blue}{0.07} & \textcolor{blue}{0.05} & \textcolor{blue}{0.02} & - & - & \textcolor{blue}{0.22} \\
Rl Benchmarks & 59 & ~\textsc{unsat} & \textcolor{blue}{0.28} & \textcolor{blue}{0.20} & \textcolor{blue}{0.09} & \textcolor{blue}{$<$0.01} & - & \textcolor{blue}{0.06} & \textcolor{blue}{0.05} & \textcolor{blue}{0.04} & - & - & \textcolor{blue}{$<$0.01} \\
Rl Benchmarks & 60 & ~\textsc{unsat} & \textcolor{blue}{0.32} & \textcolor{blue}{0.23} & \textcolor{blue}{0.12} & \textcolor{blue}{0.05} & - & \textcolor{blue}{0.06} & \textcolor{blue}{0.05} & \textcolor{blue}{0.08} & - & - & \textcolor{blue}{0.15} \\
Rl Benchmarks & 61 & ~\textsc{unsat} & \textcolor{blue}{0.30} & \textcolor{blue}{0.23} & \textcolor{blue}{0.06} & \textcolor{blue}{$<$0.01} & - & \textcolor{blue}{0.08} & \textcolor{blue}{0.06} & \textcolor{blue}{0.05} & - & - & \textcolor{blue}{0.59} \\
Rl Benchmarks & 62 & ~\textsc{unsat} & \textcolor{blue}{0.32} & \textcolor{blue}{0.28} & \textcolor{blue}{0.05} & \textcolor{blue}{0.01} & - & \textcolor{blue}{0.08} & \textcolor{blue}{0.05} & \textcolor{blue}{0.05} & - & - & \textcolor{blue}{0.05} \\
Rl Benchmarks & 63 & ~\textsc{unsat} & \textcolor{blue}{0.29} & \textcolor{blue}{0.14} & \textcolor{blue}{0.08} & \textcolor{blue}{$<$0.01} & \textcolor{blue}{0.27} & \textcolor{blue}{0.07} & \textcolor{blue}{0.05} & \textcolor{blue}{0.07} & - & - & \textcolor{blue}{0.95} \\
Rl Benchmarks & 64 & ~\textsc{unsat} & \textcolor{blue}{0.31} & \textcolor{blue}{0.93} & \textcolor{blue}{0.09} & \textcolor{blue}{$<$0.01} & - & \textcolor{blue}{0.23} & \textcolor{blue}{0.10} & \textcolor{blue}{0.06} & - & - & \textcolor{blue}{0.74} \\
Rl Benchmarks & 65 & ~\textsc{unsat} & \textcolor{blue}{0.30} & \textcolor{blue}{0.13} & \textcolor{blue}{0.05} & \textcolor{blue}{$<$0.01} & \textcolor{blue}{0.29} & \textcolor{blue}{0.06} & \textcolor{blue}{0.05} & \textcolor{blue}{0.06} & - & - & \textcolor{blue}{0.07} \\
Rl Benchmarks & 66 & ~\textsc{unsat} & \textcolor{blue}{0.31} & \textcolor{blue}{0.09} & \textcolor{blue}{0.06} & \textcolor{blue}{$<$0.01} & - & \textcolor{blue}{0.06} & \textcolor{blue}{0.10} & \textcolor{blue}{0.03} & - & - & \textcolor{blue}{0.13} \\
Rl Benchmarks & 67 & ~\textsc{unsat} & \textcolor{blue}{0.31} & \textcolor{blue}{0.02} & \textcolor{blue}{0.08} & \textcolor{blue}{0.02} & - & \textcolor{blue}{0.07} & \textcolor{blue}{0.06} & \textcolor{blue}{0.03} & - & - & \textcolor{darkgray}{2.79} \\
Rl Benchmarks & 68 & ~\textsc{unsat} & \textcolor{blue}{0.31} & \textcolor{blue}{0.09} & \textcolor{blue}{0.04} & \textcolor{blue}{0.04} & - & \textcolor{blue}{0.06} & \textcolor{blue}{0.05} & \textcolor{blue}{0.03} & - & - & \textcolor{blue}{0.04} \\
Rl Benchmarks & 69 & ~\textsc{unsat} & \textcolor{blue}{0.32} & \textcolor{blue}{0.06} & \textcolor{blue}{0.06} & \textcolor{blue}{0.01} & - & \textcolor{blue}{0.07} & \textcolor{blue}{0.05} & \textcolor{blue}{0.03} & - & - & \textcolor{darkgray}{2.32} \\
Rl Benchmarks & 70 & ~\textsc{unsat} & \textcolor{blue}{0.33} & \textcolor{blue}{0.18} & \textcolor{blue}{0.14} & \textcolor{blue}{0.01} & - & \textcolor{blue}{0.08} & \textcolor{blue}{0.05} & \textcolor{blue}{0.02} & - & - & \textcolor{darkgray}{6.18} \\
Rl Benchmarks & 71 & ~\textsc{unsat} & \textcolor{blue}{0.34} & \textcolor{darkgray}{1.34} & \textcolor{blue}{0.06} & \textcolor{blue}{$<$0.01} & - & \textcolor{blue}{0.06} & \textcolor{blue}{0.05} & \textcolor{blue}{0.02} & - & - & \textcolor{darkgray}{1.73} \\
Rl Benchmarks & 72 & ~\textsc{unsat} & \textcolor{blue}{0.31} & \textcolor{blue}{0.23} & \textcolor{blue}{0.08} & \textcolor{blue}{$<$0.01} & - & \textcolor{blue}{0.08} & \textcolor{blue}{0.06} & \textcolor{blue}{0.04} & - & - & \textcolor{darkgray}{6.44} \\
Rl Benchmarks & 73 & ~\textsc{unsat} & \textcolor{blue}{0.31} & \textcolor{blue}{0.30} & \textcolor{blue}{0.08} & \textcolor{blue}{0.01} & - & \textcolor{blue}{0.07} & \textcolor{blue}{0.05} & \textcolor{blue}{$<$0.01} & - & - & \textcolor{blue}{$<$0.01} \\
Rl Benchmarks & 74 & ~\textsc{unsat} & \textcolor{blue}{0.30} & \textcolor{blue}{0.20} & \textcolor{blue}{0.10} & \textcolor{blue}{$<$0.01} & - & \textcolor{blue}{0.10} & \textcolor{blue}{0.05} & \textcolor{blue}{0.07} & - & - & \textcolor{blue}{0.04} \\
Rl Benchmarks & 75 & ~\textsc{unsat} & \textcolor{blue}{0.31} & \textcolor{blue}{0.18} & \textcolor{blue}{0.06} & \textcolor{blue}{0.01} & - & \textcolor{blue}{0.07} & \textcolor{blue}{0.05} & \textcolor{blue}{0.03} & - & - & \textcolor{darkgray}{1.83} \\
Rl Benchmarks & 76 & ~\textsc{unsat} & \textcolor{blue}{0.35} & \textcolor{blue}{0.36} & \textcolor{blue}{0.07} & \textcolor{blue}{$<$0.01} & - & \textcolor{blue}{0.22} & \textcolor{blue}{0.05} & \textcolor{blue}{0.06} & - & - & \textcolor{darkgray}{2.16} \\
Rl Benchmarks & 77 & ~\textsc{unsat} & \textcolor{blue}{0.32} & \textcolor{blue}{0.16} & \textcolor{blue}{0.08} & \textcolor{blue}{0.04} & - & \textcolor{blue}{0.08} & \textcolor{blue}{0.05} & \textcolor{blue}{0.07} & - & - & \textcolor{darkgray}{1.34} \\
Rl Benchmarks & 78 & ~\textsc{unsat} & \textcolor{blue}{0.35} & \textcolor{blue}{0.24} & \textcolor{blue}{0.08} & \textcolor{blue}{0.01} & - & \textcolor{blue}{0.08} & \textcolor{blue}{0.06} & \textcolor{blue}{0.05} & - & - & \textcolor{darkgray}{6.04} \\
Rl Benchmarks & 79 & ~\textsc{unsat} & \textcolor{blue}{0.34} & \textcolor{blue}{0.20} & \textcolor{blue}{0.08} & \textcolor{blue}{0.01} & - & \textcolor{blue}{0.07} & \textcolor{blue}{0.05} & \textcolor{blue}{0.02} & - & - & \textcolor{blue}{0.17} \\
Rl Benchmarks & 80 & ~\textsc{unsat} & \textcolor{blue}{0.31} & \textcolor{blue}{0.32} & \textcolor{blue}{0.08} & \textcolor{blue}{$<$0.01} & - & \textcolor{blue}{0.07} & \textcolor{blue}{0.05} & \textcolor{blue}{0.07} & - & - & \textcolor{blue}{0.71} \\
Rl Benchmarks & 81 & ~\textsc{unsat} & \textcolor{blue}{0.34} & \textcolor{blue}{0.11} & \textcolor{blue}{0.09} & \textcolor{blue}{$<$0.01} & - & \textcolor{blue}{0.23} & \textcolor{blue}{0.05} & \textcolor{blue}{0.07} & - & - & \textcolor{darkgray}{33.9} \\
Rl Benchmarks & 82 & ~\textsc{unsat} & \textcolor{blue}{0.31} & \textcolor{blue}{0.20} & \textcolor{blue}{0.07} & \textcolor{blue}{$<$0.01} & - & \textcolor{blue}{0.07} & \textcolor{blue}{0.05} & \textcolor{blue}{0.04} & - & - & \textcolor{darkgray}{3.09} \\
Rl Benchmarks & 83 & ~\textsc{unsat} & \textcolor{blue}{0.32} & \textcolor{blue}{0.26} & \textcolor{blue}{0.09} & \textcolor{blue}{$<$0.01} & - & \textcolor{blue}{0.07} & \textcolor{blue}{0.05} & \textcolor{blue}{0.06} & - & - & \textcolor{darkgray}{2.56} \\
Rl Benchmarks & 84 & ~\textsc{unsat} & \textcolor{blue}{0.31} & \textcolor{blue}{0.23} & \textcolor{blue}{0.10} & \textcolor{blue}{$<$0.01} & - & \textcolor{blue}{0.08} & \textcolor{blue}{0.05} & \textcolor{blue}{$<$0.01} & - & - & \textcolor{darkgray}{3.57} \\
Rl Benchmarks & 85 & ~\textsc{unsat} & \textcolor{blue}{0.31} & \textcolor{blue}{0.22} & \textcolor{blue}{0.06} & \textcolor{blue}{$<$0.01} & - & \textcolor{blue}{0.07} & \textcolor{blue}{0.05} & \textcolor{blue}{0.02} & - & - & \textcolor{darkgray}{4.45} \\
Rl Benchmarks & 86 & ~\textsc{unsat} & \textcolor{blue}{0.28} & \textcolor{blue}{0.16} & \textcolor{blue}{0.08} & \textcolor{blue}{0.01} & - & \textcolor{blue}{0.06} & \textcolor{blue}{0.05} & \textcolor{blue}{0.04} & - & - & \textcolor{darkgray}{3.66} \\
Rl Benchmarks & 87 & ~\textsc{unsat} & \textcolor{blue}{0.33} & \textcolor{blue}{0.14} & \textcolor{blue}{0.13} & \textcolor{blue}{0.01} & - & \textcolor{blue}{0.11} & \textcolor{blue}{0.05} & \textcolor{blue}{0.03} & - & - & \textcolor{darkgray}{5.14} \\
Rl Benchmarks & 88 & ~\textsc{unsat} & \textcolor{blue}{0.31} & \textcolor{blue}{0.12} & \textcolor{blue}{0.06} & \textcolor{blue}{0.01} & - & \textcolor{blue}{0.08} & \textcolor{blue}{0.05} & \textcolor{blue}{0.03} & - & - & \textcolor{darkgray}{2.69} \\
Rl Benchmarks & 89 & ~\textsc{unsat} & \textcolor{blue}{0.29} & \textcolor{blue}{0.15} & \textcolor{blue}{0.07} & \textcolor{blue}{$<$0.01} & - & \textcolor{blue}{0.08} & \textcolor{blue}{0.05} & \textcolor{blue}{0.05} & - & - & \textcolor{darkgray}{2.64} \\
Rl Benchmarks & 90 & ~\textsc{unsat} & \textcolor{blue}{0.28} & \textcolor{blue}{0.15} & \textcolor{blue}{0.06} & \textcolor{blue}{$<$0.01} & - & \textcolor{blue}{0.07} & \textcolor{blue}{0.05} & \textcolor{blue}{0.07} & - & - & \textcolor{darkgray}{3.56} \\
Rl Benchmarks & 91 & ~\textsc{unsat} & \textcolor{blue}{0.30} & \textcolor{blue}{0.28} & \textcolor{blue}{0.09} & \textcolor{blue}{$<$0.01} & - & \textcolor{blue}{0.06} & \textcolor{blue}{0.05} & \textcolor{blue}{0.04} & - & - & \textcolor{darkgray}{2.60} \\
Rl Benchmarks & 92 & ~\textsc{unsat} & \textcolor{blue}{0.31} & \textcolor{blue}{0.14} & \textcolor{blue}{0.08} & \textcolor{blue}{0.01} & - & \textcolor{blue}{0.07} & \textcolor{blue}{0.05} & \textcolor{blue}{0.05} & - & - & \textcolor{darkgray}{11.7} \\
Rl Benchmarks & 93 & ~\textsc{unsat} & \textcolor{blue}{0.30} & \textcolor{blue}{0.13} & \textcolor{blue}{0.08} & \textcolor{blue}{$<$0.01} & \textcolor{blue}{0.29} & \textcolor{blue}{0.08} & \textcolor{blue}{0.05} & \textcolor{blue}{0.06} & - & - & \textcolor{darkgray}{4.69} \\
Rl Benchmarks & 94 & ~\textsc{unsat} & \textcolor{blue}{0.31} & \textcolor{blue}{0.17} & \textcolor{blue}{0.10} & \textcolor{blue}{$<$0.01} & - & \textcolor{blue}{0.07} & \textcolor{blue}{0.05} & \textcolor{blue}{0.03} & - & - & \textcolor{darkgray}{6.55} \\
Rl Benchmarks & 95 & ~\textsc{unsat} & \textcolor{blue}{0.28} & \textcolor{blue}{0.13} & \textcolor{blue}{0.03} & \textcolor{blue}{$<$0.01} & - & \textcolor{blue}{0.07} & \textcolor{blue}{0.05} & \textcolor{blue}{0.02} & - & - & \textcolor{darkgray}{4.95} \\
Rl Benchmarks & 96 & ~\textsc{unsat} & \textcolor{blue}{0.29} & \textcolor{blue}{0.12} & \textcolor{blue}{0.08} & \textcolor{blue}{0.01} & - & \textcolor{blue}{0.09} & \textcolor{blue}{0.05} & \textcolor{blue}{0.02} & - & - & \textcolor{darkgray}{7.76} \\
Rl Benchmarks & 97 & ~\textsc{unsat} & \textcolor{blue}{0.31} & \textcolor{blue}{0.12} & \textcolor{blue}{0.11} & \textcolor{blue}{$<$0.01} & - & \textcolor{blue}{0.08} & \textcolor{blue}{0.05} & \textcolor{blue}{0.03} & - & - & \textcolor{darkgray}{2.58} \\
Rl Benchmarks & 98 & ~\textsc{unsat} & \textcolor{blue}{0.31} & \textcolor{blue}{0.11} & \textcolor{blue}{0.08} & \textcolor{blue}{$<$0.01} & - & \textcolor{blue}{0.23} & \textcolor{blue}{0.05} & \textcolor{blue}{0.03} & - & - & \textcolor{darkgray}{17.9} \\
Rl Benchmarks & 99 & ~\textsc{sat} & \textcolor{blue}{0.34} & \textcolor{blue}{0.01} & \textcolor{blue}{0.11} & \textcolor{blue}{0.19} & \textcolor{blue}{0.09} & \textcolor{blue}{0.07} & \textcolor{blue}{0.20} & \textcolor{blue}{0.03} & - & \textcolor{darkgray}{2.88} & \textcolor{darkgray}{1.67} \\
Rl Benchmarks & 100 & ~\textsc{sat} & \textcolor{blue}{0.32} & \textcolor{blue}{0.15} & \textcolor{blue}{0.10} & \textcolor{blue}{0.19} & - & \textcolor{blue}{0.06} & \textcolor{blue}{0.21} & \textcolor{blue}{0.02} & - & - & - \\
Rl Benchmarks & 101 & ~\textsc{sat} & \textcolor{blue}{0.35} & \textcolor{blue}{0.17} & \textcolor{blue}{0.10} & \textcolor{blue}{0.19} & - & \textcolor{blue}{0.07} & \textcolor{blue}{0.21} & \textcolor{blue}{0.06} & - & - & - \\
Rl Benchmarks & 102 & ~\textsc{sat} & \textcolor{blue}{0.36} & \textcolor{blue}{0.25} & \textcolor{blue}{0.04} & \textcolor{blue}{0.18} & - & \textcolor{blue}{0.08} & \textcolor{blue}{0.21} & \textcolor{blue}{0.03} & - & - & - \\
Rl Benchmarks & 103 & ~\textsc{sat} & \textcolor{blue}{0.35} & \textcolor{blue}{0.18} & \textcolor{blue}{0.08} & \textcolor{blue}{0.22} & - & \textcolor{blue}{0.06} & \textcolor{blue}{0.21} & \textcolor{blue}{0.07} & - & - & - \\
Rl Benchmarks & 104 & ~\textsc{sat} & \textcolor{blue}{0.32} & \textcolor{blue}{0.13} & \textcolor{blue}{0.13} & \textcolor{blue}{0.20} & - & \textcolor{blue}{0.07} & \textcolor{blue}{0.26} & \textcolor{blue}{0.06} & - & - & - \\
Rl Benchmarks & 105 & ~\textsc{sat} & \textcolor{blue}{0.33} & \textcolor{blue}{0.20} & \textcolor{blue}{0.08} & \textcolor{blue}{0.19} & - & \textcolor{blue}{0.07} & \textcolor{blue}{0.21} & \textcolor{blue}{0.08} & - & - & - \\
Rl Benchmarks & 106 & ~\textsc{sat} & \textcolor{blue}{0.32} & \textcolor{blue}{0.14} & \textcolor{blue}{0.08} & \textcolor{blue}{0.23} & - & \textcolor{blue}{0.07} & \textcolor{blue}{0.21} & \textcolor{blue}{0.05} & - & - & - \\
Rl Benchmarks & 107 & ~\textsc{sat} & \textcolor{blue}{0.33} & \textcolor{blue}{0.19} & \textcolor{blue}{0.07} & \textcolor{blue}{0.20} & - & \textcolor{blue}{0.08} & \textcolor{blue}{0.21} & \textcolor{blue}{0.06} & - & - & - \\
Rl Benchmarks & 108 & ~\textsc{sat} & \textcolor{blue}{0.35} & \textcolor{blue}{0.13} & \textcolor{blue}{0.09} & \textcolor{blue}{0.19} & - & \textcolor{blue}{0.07} & \textcolor{blue}{0.21} & \textcolor{blue}{0.05} & - & - & - \\
Rl Benchmarks & 109 & ~\textsc{sat} & \textcolor{blue}{0.34} & \textcolor{blue}{0.16} & \textcolor{blue}{0.07} & \textcolor{blue}{0.21} & - & \textcolor{blue}{0.06} & \textcolor{blue}{0.21} & \textcolor{blue}{0.03} & - & - & - \\
Rl Benchmarks & 110 & ~\textsc{sat} & \textcolor{blue}{0.33} & \textcolor{blue}{0.22} & \textcolor{blue}{0.06} & \textcolor{blue}{0.19} & - & \textcolor{blue}{0.08} & \textcolor{blue}{0.21} & \textcolor{blue}{0.05} & - & - & - \\
Rl Benchmarks & 111 & ~\textsc{sat} & \textcolor{blue}{0.32} & \textcolor{blue}{0.04} & \textcolor{blue}{0.10} & \textcolor{blue}{0.18} & - & \textcolor{blue}{0.09} & \textcolor{blue}{0.21} & \textcolor{blue}{0.08} & - & - & - \\
Rl Benchmarks & 112 & ~\textsc{unsat} & \textcolor{blue}{0.74} & \textcolor{darkgray}{4.13} & \textcolor{blue}{0.65} & \textcolor{blue}{0.39} & - & \textcolor{darkgray}{1.28} & \textcolor{darkgray}{1.56} & \textcolor{darkgray}{3.99} & - & - & - \\
Rl Benchmarks & 113 & ~\textsc{sat} & \textcolor{blue}{0.35} & \textcolor{blue}{0.11} & \textcolor{blue}{0.09} & \textcolor{blue}{0.19} & - & \textcolor{blue}{0.06} & \textcolor{blue}{0.21} & \textcolor{blue}{0.05} & - & - & - \\
Rl Benchmarks & 114 & ~\textsc{sat} & \textcolor{blue}{0.34} & \textcolor{blue}{0.30} & \textcolor{blue}{0.10} & \textcolor{blue}{0.22} & - & \textcolor{blue}{0.07} & \textcolor{blue}{0.26} & \textcolor{blue}{0.05} & - & - & - \\
Rl Benchmarks & 115 & ~\textsc{sat} & \textcolor{blue}{0.33} & \textcolor{blue}{0.15} & \textcolor{blue}{0.07} & \textcolor{blue}{0.19} & - & \textcolor{blue}{0.07} & \textcolor{blue}{0.21} & \textcolor{blue}{0.04} & - & - & - \\
Rl Benchmarks & 116 & ~\textsc{sat} & \textcolor{blue}{0.32} & \textcolor{blue}{0.24} & \textcolor{blue}{0.07} & \textcolor{blue}{0.22} & - & \textcolor{blue}{0.06} & \textcolor{blue}{0.26} & \textcolor{blue}{0.05} & - & - & - \\
Rl Benchmarks & 117 & ~\textsc{unsat} & \textcolor{blue}{0.78} & \textcolor{darkgray}{3.90} & \textcolor{blue}{0.62} & \textcolor{blue}{0.25} & - & \textcolor{darkgray}{1.53} & \textcolor{blue}{0.71} & \textcolor{darkgray}{1.48} & - & - & - \\
Rl Benchmarks & 118 & ~\textsc{sat} & \textcolor{blue}{0.32} & \textcolor{blue}{0.24} & \textcolor{blue}{0.08} & \textcolor{blue}{0.24} & - & \textcolor{blue}{0.08} & \textcolor{blue}{0.21} & \textcolor{blue}{0.06} & - & - & - \\
Rl Benchmarks & 119 & ~\textsc{unsat} & \textcolor{blue}{0.31} & \textcolor{blue}{0.22} & \textcolor{blue}{0.04} & \textcolor{blue}{$<$0.01} & - & \textcolor{blue}{0.22} & \textcolor{blue}{0.11} & \textcolor{blue}{0.06} & - & - & - \\
Rl Benchmarks & 120 & ~\textsc{sat} & \textcolor{blue}{0.33} & \textcolor{blue}{0.16} & \textcolor{blue}{0.13} & \textcolor{blue}{0.19} & - & \textcolor{blue}{0.07} & \textcolor{blue}{0.21} & \textcolor{blue}{0.04} & - & - & - \\
Rl Benchmarks & 121 & ~\textsc{sat} & \textcolor{blue}{0.32} & \textcolor{blue}{0.20} & \textcolor{blue}{0.15} & \textcolor{blue}{0.22} & - & \textcolor{blue}{0.07} & \textcolor{blue}{0.21} & \textcolor{blue}{0.03} & - & - & - \\
Rl Benchmarks & 122 & ~\textsc{sat} & \textcolor{blue}{0.29} & \textcolor{blue}{0.98} & \textcolor{blue}{0.11} & \textcolor{blue}{0.18} & - & \textcolor{blue}{0.07} & \textcolor{blue}{0.21} & \textcolor{blue}{0.05} & - & - & - \\
Rl Benchmarks & 123 & ~\textsc{sat} & \textcolor{blue}{0.30} & \textcolor{blue}{0.15} & \textcolor{blue}{0.03} & \textcolor{blue}{0.20} & - & \textcolor{blue}{0.07} & \textcolor{blue}{0.20} & \textcolor{blue}{0.05} & - & - & - \\
Rl Benchmarks & 124 & ~\textsc{sat} & \textcolor{blue}{0.30} & \textcolor{blue}{0.27} & \textcolor{blue}{0.04} & \textcolor{blue}{0.19} & - & \textcolor{blue}{0.06} & \textcolor{blue}{0.21} & \textcolor{blue}{0.03} & - & - & - \\
Rl Benchmarks & 125 & ~\textsc{sat} & \textcolor{blue}{0.30} & \textcolor{blue}{0.12} & \textcolor{blue}{0.04} & \textcolor{blue}{0.19} & - & \textcolor{blue}{0.08} & \textcolor{blue}{0.21} & \textcolor{blue}{0.05} & - & - & - \\
Rl Benchmarks & 126 & ~\textsc{sat} & \textcolor{blue}{0.33} & \textcolor{blue}{0.33} & \textcolor{blue}{0.07} & \textcolor{blue}{0.21} & - & \textcolor{blue}{0.07} & \textcolor{blue}{0.21} & \textcolor{blue}{0.03} & - & - & - \\
Rl Benchmarks & 127 & ~\textsc{sat} & \textcolor{blue}{0.31} & \textcolor{blue}{0.26} & \textcolor{blue}{0.08} & \textcolor{blue}{0.19} & - & \textcolor{blue}{0.08} & \textcolor{blue}{0.21} & \textcolor{blue}{0.04} & - & - & - \\
Rl Benchmarks & 128 & ~\textsc{sat} & \textcolor{blue}{0.31} & \textcolor{blue}{0.14} & \textcolor{blue}{0.05} & \textcolor{blue}{0.18} & - & \textcolor{blue}{0.07} & \textcolor{blue}{0.21} & \textcolor{blue}{0.04} & - & - & - \\
Rl Benchmarks & 129 & ~\textsc{sat} & \textcolor{blue}{0.31} & \textcolor{blue}{0.15} & \textcolor{blue}{0.06} & \textcolor{blue}{0.19} & - & \textcolor{blue}{0.06} & \textcolor{blue}{0.21} & \textcolor{blue}{0.03} & - & - & - \\
Rl Benchmarks & 130 & ~\textsc{sat} & \textcolor{blue}{0.32} & \textcolor{blue}{0.16} & \textcolor{blue}{0.09} & \textcolor{blue}{0.20} & - & \textcolor{blue}{0.07} & \textcolor{blue}{0.21} & \textcolor{blue}{0.04} & - & - & - \\
Rl Benchmarks & 131 & ~\textsc{sat} & \textcolor{blue}{0.32} & \textcolor{blue}{0.24} & \textcolor{blue}{0.10} & \textcolor{blue}{0.20} & - & \textcolor{blue}{0.07} & \textcolor{blue}{0.21} & \textcolor{blue}{0.06} & - & - & - \\
Rl Benchmarks & 132 & ~\textsc{sat} & \textcolor{blue}{0.33} & \textcolor{blue}{0.26} & \textcolor{blue}{0.08} & \textcolor{blue}{0.20} & - & \textcolor{blue}{0.07} & \textcolor{blue}{0.21} & \textcolor{blue}{0.06} & - & - & - \\
Rl Benchmarks & 133 & ~\textsc{sat} & \textcolor{blue}{0.33} & \textcolor{blue}{0.30} & \textcolor{blue}{0.11} & \textcolor{blue}{0.19} & - & \textcolor{blue}{0.08} & \textcolor{blue}{0.21} & \textcolor{blue}{0.06} & - & - & - \\
Rl Benchmarks & 134 & ~\textsc{sat} & \textcolor{blue}{0.32} & \textcolor{blue}{0.13} & \textcolor{blue}{0.05} & \textcolor{blue}{0.21} & - & \textcolor{blue}{0.08} & \textcolor{blue}{0.20} & \textcolor{blue}{0.05} & - & - & - \\
Rl Benchmarks & 135 & ~\textsc{sat} & \textcolor{blue}{0.33} & \textcolor{blue}{0.13} & \textcolor{blue}{0.05} & \textcolor{blue}{0.19} & - & \textcolor{blue}{0.07} & \textcolor{blue}{0.21} & \textcolor{blue}{0.07} & - & - & - \\
Rl Benchmarks & 136 & ~\textsc{sat} & \textcolor{blue}{0.35} & \textcolor{blue}{0.27} & \textcolor{blue}{0.07} & \textcolor{blue}{0.21} & - & \textcolor{blue}{0.07} & \textcolor{blue}{0.21} & \textcolor{blue}{0.06} & - & - & - \\
Rl Benchmarks & 137 & ~\textsc{sat} & \textcolor{blue}{0.34} & \textcolor{blue}{0.26} & \textcolor{blue}{0.13} & \textcolor{blue}{0.19} & - & \textcolor{blue}{0.08} & \textcolor{blue}{0.26} & \textcolor{blue}{0.01} & - & - & - \\
Rl Benchmarks & 138 & ~\textsc{sat} & \textcolor{blue}{0.31} & \textcolor{blue}{0.20} & \textcolor{blue}{0.05} & \textcolor{blue}{0.23} & - & \textcolor{blue}{0.06} & \textcolor{blue}{0.21} & \textcolor{blue}{0.03} & - & - & - \\
Rl Benchmarks & 139 & ~\textsc{sat} & \textcolor{blue}{0.34} & \textcolor{blue}{0.24} & \textcolor{blue}{0.08} & \textcolor{blue}{0.22} & - & \textcolor{blue}{0.08} & \textcolor{blue}{0.21} & \textcolor{blue}{0.04} & - & - & - \\
Rl Benchmarks & 140 & ~\textsc{sat} & \textcolor{blue}{0.34} & \textcolor{blue}{0.26} & \textcolor{blue}{0.06} & \textcolor{blue}{0.18} & - & \textcolor{blue}{0.07} & \textcolor{blue}{0.21} & \textcolor{blue}{0.02} & - & - & - \\
Rl Benchmarks & 141 & ~\textsc{sat} & \textcolor{blue}{0.34} & \textcolor{blue}{0.26} & \textcolor{blue}{0.14} & \textcolor{blue}{0.20} & - & \textcolor{blue}{0.09} & \textcolor{blue}{0.21} & \textcolor{blue}{0.03} & - & - & - \\
Rl Benchmarks & 142 & ~\textsc{sat} & \textcolor{blue}{0.34} & \textcolor{blue}{0.14} & \textcolor{blue}{0.10} & \textcolor{blue}{0.22} & - & \textcolor{blue}{0.08} & \textcolor{blue}{0.21} & \textcolor{blue}{0.08} & - & - & - \\
Rl Benchmarks & 143 & ~\textsc{sat} & \textcolor{blue}{0.32} & \textcolor{blue}{0.15} & \textcolor{blue}{0.08} & \textcolor{blue}{0.18} & - & \textcolor{blue}{0.09} & \textcolor{blue}{0.21} & \textcolor{blue}{0.03} & - & - & - \\
Rl Benchmarks & 144 & ~\textsc{sat} & \textcolor{blue}{0.35} & \textcolor{blue}{0.49} & \textcolor{blue}{0.12} & \textcolor{blue}{0.19} & - & \textcolor{blue}{0.07} & \textcolor{blue}{0.21} & \textcolor{blue}{0.08} & - & - & - \\
Rl Benchmarks & 145 & ~\textsc{sat} & \textcolor{blue}{0.34} & \textcolor{blue}{0.24} & \textcolor{blue}{0.07} & \textcolor{blue}{0.18} & - & \textcolor{blue}{0.07} & \textcolor{blue}{0.21} & \textcolor{blue}{0.05} & - & - & - \\
Rl Benchmarks & 146 & ~\textsc{sat} & \textcolor{blue}{0.36} & \textcolor{blue}{0.10} & \textcolor{blue}{0.05} & \textcolor{blue}{0.18} & - & \textcolor{blue}{0.08} & \textcolor{blue}{0.21} & \textcolor{blue}{0.07} & - & - & - \\
Rl Benchmarks & 147 & ~\textsc{sat} & \textcolor{blue}{0.34} & \textcolor{blue}{0.35} & \textcolor{blue}{0.09} & \textcolor{blue}{0.24} & - & \textcolor{blue}{0.08} & \textcolor{blue}{0.21} & \textcolor{blue}{0.13} & - & - & \textcolor{darkgray}{84.6} \\
Rl Benchmarks & 148 & ~\textsc{sat} & \textcolor{blue}{0.33} & \textcolor{blue}{0.16} & \textcolor{blue}{0.03} & \textcolor{blue}{0.19} & - & \textcolor{blue}{0.06} & \textcolor{blue}{0.21} & \textcolor{blue}{0.10} & - & - & - \\
Rl Benchmarks & 149 & ~\textsc{sat} & \textcolor{blue}{0.34} & \textcolor{blue}{0.13} & \textcolor{blue}{0.14} & \textcolor{blue}{0.19} & - & \textcolor{blue}{0.08} & \textcolor{blue}{0.21} & \textcolor{blue}{0.08} & - & - & - \\
Rl Benchmarks & 150 & ~\textsc{sat} & \textcolor{blue}{0.33} & \textcolor{blue}{0.22} & \textcolor{blue}{0.10} & \textcolor{blue}{0.19} & - & \textcolor{blue}{0.07} & \textcolor{blue}{0.21} & \textcolor{blue}{0.20} & - & - & - \\
Rl Benchmarks & 151 & ~\textsc{sat} & \textcolor{blue}{0.33} & \textcolor{blue}{0.20} & \textcolor{blue}{0.07} & \textcolor{blue}{0.25} & - & \textcolor{blue}{0.08} & \textcolor{blue}{0.21} & \textcolor{blue}{0.05} & - & - & - \\
Rl Benchmarks & 152 & ~\textsc{unsat} & \textcolor{blue}{0.31} & \textcolor{blue}{0.15} & \textcolor{blue}{0.09} & \textcolor{blue}{0.01} & - & \textcolor{blue}{0.08} & \textcolor{blue}{0.06} & \textcolor{blue}{0.05} & - & - & - \\
Rl Benchmarks & 153 & ~\textsc{sat} & \textcolor{blue}{0.32} & \textcolor{blue}{0.20} & \textcolor{blue}{0.08} & \textcolor{blue}{0.20} & - & \textcolor{blue}{0.06} & \textcolor{blue}{0.21} & \textcolor{blue}{0.10} & - & - & - \\
Rl Benchmarks & 154 & ~\textsc{unsat} & \textcolor{blue}{0.32} & \textcolor{blue}{0.21} & \textcolor{blue}{0.08} & \textcolor{blue}{0.01} & - & \textcolor{blue}{0.08} & \textcolor{blue}{0.11} & \textcolor{blue}{0.03} & - & - & - \\
Rl Benchmarks & 155 & ~\textsc{sat} & \textcolor{blue}{0.32} & \textcolor{blue}{0.23} & \textcolor{blue}{0.10} & \textcolor{blue}{0.22} & - & \textcolor{blue}{0.07} & \textcolor{blue}{0.22} & \textcolor{blue}{0.07} & - & - & - \\
Rl Benchmarks & 156 & ~\textsc{sat} & \textcolor{blue}{0.32} & \textcolor{blue}{0.21} & \textcolor{blue}{0.10} & \textcolor{blue}{0.22} & - & \textcolor{blue}{0.08} & \textcolor{blue}{0.26} & \textcolor{blue}{0.06} & - & - & - \\
Rl Benchmarks & 157 & ~\textsc{sat} & \textcolor{blue}{0.31} & \textcolor{darkgray}{1.64} & \textcolor{blue}{0.08} & \textcolor{blue}{0.22} & - & \textcolor{blue}{0.09} & \textcolor{blue}{0.21} & \textcolor{blue}{0.04} & - & - & - \\
Rl Benchmarks & 158 & ~\textsc{sat} & \textcolor{blue}{0.29} & \textcolor{blue}{0.27} & \textcolor{blue}{0.11} & \textcolor{blue}{0.25} & - & \textcolor{blue}{0.07} & \textcolor{blue}{0.22} & \textcolor{blue}{0.07} & - & - & - \\
Rl Benchmarks & 159 & ~\textsc{sat} & \textcolor{blue}{0.32} & \textcolor{blue}{0.17} & \textcolor{blue}{0.06} & \textcolor{blue}{0.22} & - & \textcolor{blue}{0.07} & \textcolor{blue}{0.25} & \textcolor{blue}{0.12} & - & - & - \\
Rl Benchmarks & 160 & ~\textsc{sat} & \textcolor{blue}{0.31} & \textcolor{blue}{0.26} & \textcolor{blue}{0.09} & \textcolor{blue}{0.21} & - & \textcolor{blue}{0.08} & \textcolor{blue}{0.26} & \textcolor{blue}{0.10} & - & - & - \\
Rl Benchmarks & 161 & ~\textsc{sat} & \textcolor{blue}{0.30} & \textcolor{blue}{0.26} & \textcolor{blue}{0.10} & \textcolor{blue}{0.21} & - & \textcolor{blue}{0.06} & \textcolor{blue}{0.21} & \textcolor{blue}{0.09} & - & - & - \\
Rl Benchmarks & 162 & ~\textsc{sat} & \textcolor{blue}{0.31} & \textcolor{blue}{0.38} & \textcolor{blue}{0.07} & \textcolor{blue}{0.20} & - & \textcolor{blue}{0.08} & \textcolor{blue}{0.21} & \textcolor{blue}{0.07} & - & - & - \\
Rl Benchmarks & 163 & ~\textsc{sat} & \textcolor{blue}{0.29} & \textcolor{blue}{0.38} & \textcolor{blue}{0.08} & \textcolor{blue}{0.20} & - & \textcolor{blue}{0.07} & \textcolor{blue}{0.21} & \textcolor{blue}{0.07} & - & - & - \\
Rl Benchmarks & 164 & ~\textsc{unsat} & \textcolor{blue}{0.29} & \textcolor{blue}{0.43} & \textcolor{blue}{0.11} & \textcolor{blue}{0.01} & - & \textcolor{blue}{0.07} & \textcolor{blue}{0.11} & \textcolor{blue}{0.07} & - & - & - \\
Rl Benchmarks & 165 & ~\textsc{sat} & \textcolor{blue}{0.30} & \textcolor{blue}{0.46} & \textcolor{blue}{0.09} & \textcolor{blue}{0.20} & - & \textcolor{blue}{0.08} & \textcolor{blue}{0.21} & \textcolor{blue}{0.07} & - & - & - \\
Rl Benchmarks & 166 & ~\textsc{sat} & \textcolor{blue}{0.31} & \textcolor{blue}{0.38} & \textcolor{blue}{0.14} & \textcolor{blue}{0.22} & - & \textcolor{blue}{0.06} & \textcolor{blue}{0.21} & \textcolor{blue}{0.07} & - & - & - \\
Rl Benchmarks & 167 & ~\textsc{unsat} & \textcolor{blue}{0.31} & \textcolor{blue}{0.40} & \textcolor{blue}{0.05} & \textcolor{blue}{0.02} & - & \textcolor{blue}{0.11} & \textcolor{blue}{0.11} & \textcolor{blue}{0.05} & - & - & - \\
Rl Benchmarks & 168 & ~\textsc{sat} & \textcolor{blue}{0.35} & \textcolor{blue}{0.41} & \textcolor{blue}{0.07} & \textcolor{blue}{0.22} & - & \textcolor{blue}{0.11} & \textcolor{blue}{0.21} & \textcolor{blue}{0.04} & - & - & - \\
Rl Benchmarks & 169 & ~\textsc{sat} & \textcolor{blue}{0.34} & \textcolor{blue}{0.39} & \textcolor{blue}{0.08} & \textcolor{blue}{0.22} & - & \textcolor{blue}{0.08} & \textcolor{blue}{0.21} & \textcolor{blue}{0.03} & - & - & - \\
Rl Benchmarks & 170 & ~\textsc{sat} & \textcolor{blue}{0.34} & \textcolor{blue}{0.38} & \textcolor{blue}{0.10} & \textcolor{blue}{0.20} & - & \textcolor{blue}{0.06} & \textcolor{blue}{0.21} & \textcolor{blue}{0.06} & - & - & - \\
Rl Benchmarks & 171 & ~\textsc{sat} & \textcolor{blue}{0.31} & \textcolor{blue}{0.28} & \textcolor{blue}{0.06} & \textcolor{blue}{0.19} & - & \textcolor{blue}{0.06} & \textcolor{blue}{0.21} & \textcolor{blue}{0.07} & - & - & - \\
Rl Benchmarks & 172 & ~\textsc{unsat} & \textcolor{blue}{0.34} & \textcolor{blue}{0.31} & \textcolor{blue}{0.14} & \textcolor{blue}{0.02} & - & \textcolor{blue}{0.06} & \textcolor{blue}{0.05} & \textcolor{blue}{0.09} & - & - & - \\
Rl Benchmarks & 173 & ~\textsc{sat} & \textcolor{blue}{0.33} & \textcolor{blue}{0.18} & \textcolor{blue}{0.08} & \textcolor{blue}{0.22} & - & \textcolor{blue}{0.08} & \textcolor{blue}{0.21} & \textcolor{blue}{0.05} & - & - & - \\
Rl Benchmarks & 174 & ~\textsc{unsat} & \textcolor{blue}{0.33} & \textcolor{blue}{0.19} & \textcolor{blue}{0.09} & \textcolor{blue}{0.02} & - & \textcolor{blue}{0.23} & \textcolor{blue}{0.11} & \textcolor{blue}{0.22} & - & - & - \\
Rl Benchmarks & 175 & ~\textsc{unsat} & \textcolor{blue}{0.34} & \textcolor{blue}{0.14} & \textcolor{blue}{0.06} & \textcolor{blue}{0.02} & - & \textcolor{blue}{0.08} & \textcolor{blue}{0.05} & \textcolor{blue}{0.06} & - & - & - \\
Rl Benchmarks & 176 & ~\textsc{sat} & \textcolor{blue}{0.33} & \textcolor{blue}{0.24} & \textcolor{blue}{0.05} & \textcolor{blue}{0.23} & - & \textcolor{blue}{0.08} & \textcolor{blue}{0.21} & \textcolor{blue}{0.06} & - & - & - \\
Rl Benchmarks & 177 & ~\textsc{sat} & \textcolor{blue}{0.34} & \textcolor{blue}{0.13} & \textcolor{blue}{0.10} & \textcolor{blue}{0.19} & - & \textcolor{blue}{0.07} & \textcolor{blue}{0.21} & \textcolor{blue}{0.04} & - & - & - \\
Rl Benchmarks & 178 & ~\textsc{unsat} & \textcolor{blue}{0.34} & \textcolor{blue}{0.14} & \textcolor{blue}{0.05} & \textcolor{blue}{0.01} & - & \textcolor{blue}{0.09} & \textcolor{blue}{0.11} & \textcolor{blue}{0.05} & - & - & - \\
Rl Benchmarks & 179 & ~\textsc{unsat} & \textcolor{blue}{0.33} & \textcolor{blue}{0.29} & \textcolor{blue}{0.09} & \textcolor{blue}{0.04} & - & \textcolor{blue}{0.08} & \textcolor{blue}{0.06} & \textcolor{blue}{0.03} & - & - & \textcolor{darkgray}{86.1} \\
Rl Benchmarks & 180 & ~\textsc{unsat} & \textcolor{blue}{0.33} & \textcolor{blue}{0.14} & \textcolor{blue}{0.08} & \textcolor{blue}{$<$0.01} & - & \textcolor{blue}{0.08} & \textcolor{blue}{0.05} & \textcolor{blue}{0.05} & - & - & - \\
Rl Benchmarks & 181 & ~\textsc{sat} & \textcolor{blue}{0.33} & \textcolor{blue}{0.18} & \textcolor{blue}{0.09} & \textcolor{blue}{0.20} & - & \textcolor{blue}{0.06} & \textcolor{blue}{0.21} & \textcolor{blue}{0.03} & - & - & - \\
Rl Benchmarks & 182 & ~\textsc{unsat} & \textcolor{blue}{0.30} & \textcolor{blue}{0.15} & \textcolor{blue}{0.10} & \textcolor{blue}{0.02} & - & \textcolor{blue}{0.09} & \textcolor{blue}{0.11} & \textcolor{blue}{0.06} & - & - & - \\
Rl Benchmarks & 183 & ~\textsc{unsat} & \textcolor{blue}{0.31} & \textcolor{blue}{0.26} & \textcolor{blue}{0.08} & \textcolor{blue}{0.01} & - & \textcolor{blue}{0.09} & \textcolor{blue}{0.06} & \textcolor{blue}{0.07} & - & - & - \\
Rl Benchmarks & 184 & ~\textsc{sat} & \textcolor{blue}{0.33} & \textcolor{blue}{0.26} & \textcolor{blue}{0.08} & \textcolor{blue}{0.19} & - & \textcolor{blue}{0.07} & \textcolor{blue}{0.21} & \textcolor{blue}{0.05} & - & - & - \\
Rl Benchmarks & 185 & ~\textsc{sat} & \textcolor{blue}{0.35} & \textcolor{blue}{0.32} & \textcolor{blue}{0.08} & \textcolor{blue}{0.19} & - & \textcolor{blue}{0.07} & \textcolor{blue}{0.20} & \textcolor{blue}{0.06} & - & - & - \\
Rl Benchmarks & 186 & ~\textsc{sat} & \textcolor{blue}{0.30} & \textcolor{blue}{0.25} & \textcolor{blue}{0.12} & \textcolor{blue}{0.23} & - & \textcolor{blue}{0.07} & \textcolor{blue}{0.21} & \textcolor{blue}{0.08} & - & - & \textcolor{darkgray}{57.4} \\
Rl Benchmarks & 187 & ~\textsc{sat} & \textcolor{blue}{0.31} & \textcolor{blue}{0.15} & \textcolor{blue}{0.03} & \textcolor{blue}{0.23} & - & \textcolor{blue}{0.08} & \textcolor{blue}{0.21} & \textcolor{blue}{0.05} & - & - & \textcolor{darkgray}{70.5} \\
Rl Benchmarks & 188 & ~\textsc{sat} & \textcolor{blue}{0.29} & \textcolor{blue}{0.10} & \textcolor{blue}{0.10} & \textcolor{blue}{0.23} & - & \textcolor{blue}{0.07} & \textcolor{blue}{0.21} & \textcolor{blue}{0.06} & - & - & - \\
Rl Benchmarks & 189 & ~\textsc{unsat} & \textcolor{blue}{0.29} & \textcolor{blue}{0.12} & \textcolor{blue}{0.07} & \textcolor{blue}{0.01} & - & \textcolor{blue}{0.06} & \textcolor{blue}{0.06} & \textcolor{blue}{0.04} & - & - & - \\
Rl Benchmarks & 190 & ~\textsc{unsat} & \textcolor{blue}{0.32} & \textcolor{blue}{0.17} & \textcolor{blue}{0.04} & \textcolor{blue}{0.02} & - & \textcolor{blue}{0.06} & \textcolor{blue}{0.06} & \textcolor{blue}{0.04} & - & - & - \\
Rl Benchmarks & 191 & ~\textsc{unsat} & \textcolor{blue}{0.29} & \textcolor{blue}{0.15} & \textcolor{blue}{0.07} & \textcolor{blue}{$<$0.01} & - & \textcolor{blue}{0.09} & \textcolor{blue}{0.06} & \textcolor{blue}{0.02} & - & - & - \\
Rl Benchmarks & 192 & ~\textsc{unsat} & \textcolor{blue}{0.29} & \textcolor{blue}{0.11} & \textcolor{blue}{0.07} & \textcolor{blue}{0.01} & - & \textcolor{blue}{0.08} & \textcolor{blue}{0.05} & \textcolor{blue}{0.02} & - & - & - \\
Rl Benchmarks & 193 & ~\textsc{sat} & \textcolor{blue}{0.30} & \textcolor{blue}{0.18} & \textcolor{blue}{0.07} & \textcolor{blue}{0.21} & - & \textcolor{blue}{0.08} & \textcolor{blue}{0.21} & \textcolor{blue}{0.02} & - & - & - \\
Rl Benchmarks & 194 & ~\textsc{unsat} & \textcolor{blue}{0.29} & \textcolor{blue}{0.32} & \textcolor{blue}{0.08} & \textcolor{blue}{0.02} & - & \textcolor{blue}{0.08} & \textcolor{blue}{0.10} & \textcolor{blue}{0.07} & - & - & - \\
Rl Benchmarks & 195 & ~\textsc{sat} & \textcolor{blue}{0.32} & \textcolor{blue}{0.21} & \textcolor{blue}{0.07} & \textcolor{blue}{0.20} & - & \textcolor{blue}{0.12} & \textcolor{blue}{0.21} & \textcolor{blue}{0.06} & - & - & - \\
Rl Benchmarks & 196 & ~\textsc{sat} & \textcolor{blue}{0.33} & \textcolor{blue}{0.14} & \textcolor{blue}{0.09} & \textcolor{blue}{0.20} & - & \textcolor{blue}{0.08} & \textcolor{blue}{0.21} & \textcolor{blue}{0.08} & - & - & - \\
Rl Benchmarks & 197 & ~\textsc{sat} & \textcolor{blue}{0.32} & \textcolor{blue}{0.25} & \textcolor{blue}{0.10} & \textcolor{blue}{0.21} & - & \textcolor{blue}{0.06} & \textcolor{blue}{0.21} & \textcolor{blue}{0.06} & - & - & - \\
Rl Benchmarks & 198 & ~\textsc{sat} & \textcolor{blue}{0.31} & \textcolor{blue}{0.15} & \textcolor{blue}{0.11} & \textcolor{blue}{0.19} & - & \textcolor{blue}{0.06} & \textcolor{blue}{0.21} & \textcolor{blue}{0.05} & - & - & - \\
Rl Benchmarks & 199 & ~\textsc{sat} & \textcolor{blue}{0.66} & \textcolor{blue}{0.25} & \textcolor{blue}{0.08} & \textcolor{blue}{0.21} & \textcolor{blue}{0.04} & \textcolor{blue}{0.07} & \textcolor{blue}{0.21} & \textcolor{blue}{0.06} & - & - & - \\
Rl Benchmarks & 200 & ~\textsc{unsat} & \textcolor{blue}{0.15} & \textcolor{blue}{0.25} & \textcolor{blue}{0.09} & \textcolor{blue}{0.76} & - & \textcolor{blue}{0.52} & \textcolor{blue}{0.31} & \textcolor{darkgray}{12.0} & - & - & - \\
Rl Benchmarks & 201 & ~\textsc{unsat} & \textcolor{blue}{0.16} & \textcolor{blue}{0.32} & \textcolor{blue}{0.08} & \textcolor{blue}{1.06} & - & \textcolor{blue}{0.52} & \textcolor{blue}{0.31} & \textcolor{darkgray}{95.5} & - & - & - \\
Rl Benchmarks & 202 & ~\textsc{unsat} & \textcolor{blue}{0.17} & \textcolor{blue}{0.42} & \textcolor{blue}{0.08} & \textcolor{blue}{0.99} & - & \textcolor{blue}{0.54} & \textcolor{blue}{0.31} & - & - & - & - \\
Rl Benchmarks & 203 & ~\textsc{unsat} & \textcolor{blue}{0.20} & \textcolor{blue}{0.52} & \textcolor{blue}{0.08} & \textcolor{blue}{0.66} & - & \textcolor{blue}{0.50} & \textcolor{blue}{0.31} & - & - & - & - \\
Rl Benchmarks & 204 & ~\textsc{unsat} & \textcolor{blue}{0.17} & \textcolor{blue}{0.41} & \textcolor{blue}{0.10} & \textcolor{blue}{0.70} & - & \textcolor{blue}{0.50} & \textcolor{blue}{0.31} & - & - & - & - \\
Rl Benchmarks & 205 & ~\textsc{unsat} & \textcolor{blue}{0.16} & \textcolor{blue}{0.34} & \textcolor{blue}{0.08} & \textcolor{blue}{0.02} & - & \textcolor{blue}{0.49} & \textcolor{blue}{0.31} & \textcolor{blue}{0.07} & - & - & - \\
Rl Benchmarks & 206 & ~\textsc{unsat} & \textcolor{blue}{0.15} & \textcolor{blue}{0.52} & \textcolor{blue}{0.04} & \textcolor{blue}{0.78} & - & \textcolor{blue}{0.48} & \textcolor{blue}{0.31} & \textcolor{darkgray}{12.0} & - & - & - \\
Rl Benchmarks & 207 & ~\textsc{unsat} & \textcolor{blue}{0.15} & \textcolor{blue}{0.46} & \textcolor{blue}{0.10} & \textcolor{blue}{0.01} & - & \textcolor{blue}{0.50} & \textcolor{blue}{0.31} & \textcolor{darkgray}{53.6} & - & - & - \\
Rl Benchmarks & 208 & ~\textsc{unsat} & \textcolor{blue}{0.18} & \textcolor{blue}{0.35} & \textcolor{blue}{0.35} & \textcolor{darkgray}{1.23} & - & \textcolor{blue}{0.87} & \textcolor{darkgray}{1.41} & - & - & - & - \\
Rl Benchmarks & 209 & ~\textsc{unsat} & \textcolor{blue}{0.17} & \textcolor{blue}{0.47} & \textcolor{blue}{0.10} & \textcolor{blue}{0.71} & - & \textcolor{blue}{0.53} & \textcolor{blue}{1.06} & - & - & - & - \\
Rl Benchmarks & 210 & ~\textsc{unsat} & \textcolor{blue}{0.16} & \textcolor{blue}{0.34} & \textcolor{blue}{0.09} & \textcolor{blue}{0.02} & \textcolor{darkgray}{1.53} & \textcolor{darkgray}{5.32} & \textcolor{blue}{1.06} & - & - & - & - \\
Rl Benchmarks & 211 & ~\textsc{unsat} & \textcolor{blue}{0.15} & \textcolor{blue}{0.35} & \textcolor{blue}{0.10} & \textcolor{blue}{$<$0.01} & - & \textcolor{blue}{0.51} & \textcolor{blue}{0.31} & \textcolor{blue}{0.30} & - & - & - \\
Rl Benchmarks & 212 & ~\textsc{unsat} & \textcolor{blue}{0.15} & \textcolor{blue}{0.36} & \textcolor{blue}{0.09} & \textcolor{blue}{0.01} & - & \textcolor{blue}{0.50} & \textcolor{blue}{0.31} & - & - & - & - \\
Rl Benchmarks & 213 & ~\textsc{unsat} & \textcolor{blue}{0.16} & \textcolor{blue}{0.35} & \textcolor{blue}{0.11} & \textcolor{blue}{0.01} & \textcolor{darkgray}{1.41} & \textcolor{darkgray}{5.22} & \textcolor{blue}{0.91} & \textcolor{blue}{0.25} & - & - & - \\
Rl Benchmarks & 214 & ~\textsc{unsat} & \textcolor{blue}{0.17} & \textcolor{blue}{0.41} & \textcolor{blue}{0.08} & \textcolor{blue}{0.02} & - & \textcolor{blue}{0.48} & \textcolor{blue}{0.31} & - & - & - & - \\
Rl Benchmarks & 215 & ~\textsc{unsat} & \textcolor{blue}{0.13} & \textcolor{blue}{0.42} & \textcolor{blue}{0.11} & \textcolor{blue}{0.01} & \textcolor{darkgray}{1.31} & \textcolor{darkgray}{4.93} & \textcolor{blue}{1.16} & - & - & - & - \\
Rl Benchmarks & 216 & ~\textsc{unsat} & \textcolor{blue}{0.15} & \textcolor{blue}{0.44} & \textcolor{blue}{0.07} & \textcolor{blue}{$<$0.01} & \textcolor{darkgray}{1.52} & \textcolor{darkgray}{5.46} & \textcolor{blue}{0.91} & \textcolor{darkgray}{1.59} & - & - & - \\
Rl Benchmarks & 217 & ~\textsc{unsat} & \textcolor{blue}{0.14} & \textcolor{blue}{0.47} & \textcolor{blue}{0.06} & \textcolor{blue}{0.02} & \textcolor{darkgray}{1.48} & \textcolor{darkgray}{5.39} & \textcolor{blue}{1.06} & - & - & - & - \\
Rl Benchmarks & 218 & ~\textsc{unsat} & \textcolor{blue}{0.50} & \textcolor{blue}{0.39} & \textcolor{blue}{0.50} & \textcolor{darkgray}{2.55} & - & \textcolor{darkgray}{1.29} & \textcolor{darkgray}{5.67} & - & - & - & - \\
Rl Benchmarks & 219 & ~\textsc{unsat} & \textcolor{blue}{0.15} & \textcolor{blue}{0.35} & \textcolor{blue}{0.10} & \textcolor{blue}{0.01} & - & \textcolor{blue}{0.48} & \textcolor{blue}{0.31} & \textcolor{blue}{0.08} & - & - & - \\
Rl Benchmarks & 220 & ~\textsc{unsat} & \textcolor{blue}{0.15} & \textcolor{blue}{0.47} & \textcolor{blue}{0.10} & \textcolor{blue}{0.01} & - & \textcolor{blue}{0.50} & \textcolor{blue}{0.31} & \textcolor{blue}{0.06} & - & - & - \\
Rl Benchmarks & 221 & ~\textsc{unsat} & \textcolor{blue}{0.49} & \textcolor{blue}{0.49} & \textcolor{blue}{0.65} & \textcolor{darkgray}{5.49} & - & \textcolor{darkgray}{1.80} & \textcolor{darkgray}{6.18} & - & - & - & - \\
Rl Benchmarks & 222 & ~\textsc{unsat} & \textcolor{blue}{0.15} & \textcolor{blue}{0.47} & \textcolor{blue}{0.08} & \textcolor{blue}{0.02} & - & \textcolor{blue}{0.46} & \textcolor{blue}{0.31} & \textcolor{blue}{0.05} & - & - & - \\
Rl Benchmarks & 223 & ~\textsc{unsat} & \textcolor{blue}{0.14} & \textcolor{blue}{0.26} & \textcolor{blue}{0.05} & \textcolor{blue}{$<$0.01} & - & \textcolor{blue}{0.46} & \textcolor{blue}{0.31} & \textcolor{blue}{0.04} & - & - & - \\
Rl Benchmarks & 224 & ~\textsc{unsat} & \textcolor{blue}{0.13} & \textcolor{blue}{0.39} & \textcolor{blue}{0.10} & \textcolor{blue}{0.01} & - & \textcolor{blue}{0.50} & \textcolor{blue}{0.31} & - & - & - & - \\
Rl Benchmarks & 225 & ~\textsc{unsat} & \textcolor{blue}{0.65} & \textcolor{darkgray}{2.11} & \textcolor{second}{1.43} & - & - & \textcolor{darkgray}{3.51} & - & - & - & - & - \\
Rl Benchmarks & 226 & ~\textsc{unsat} & \textcolor{blue}{0.15} & \textcolor{blue}{0.39} & \textcolor{blue}{0.33} & \textcolor{blue}{0.58} & - & \textcolor{blue}{0.53} & \textcolor{darkgray}{1.22} & - & - & - & - \\
Rl Benchmarks & 227 & ~\textsc{unsat} & \textcolor{blue}{0.19} & \textcolor{blue}{0.50} & \textcolor{blue}{0.05} & \textcolor{blue}{0.01} & - & \textcolor{blue}{0.47} & \textcolor{blue}{0.31} & \textcolor{blue}{0.06} & - & - & - \\
Rl Benchmarks & 228 & ~\textsc{unsat} & \textcolor{blue}{0.18} & \textcolor{blue}{0.49} & \textcolor{blue}{0.33} & \textcolor{blue}{0.94} & - & \textcolor{blue}{1.16} & \textcolor{darkgray}{2.16} & - & - & - & - \\
Rl Benchmarks & 229 & ~\textsc{unsat} & \textcolor{blue}{0.17} & \textcolor{blue}{0.54} & \textcolor{blue}{0.31} & \textcolor{blue}{1.14} & - & \textcolor{blue}{0.83} & \textcolor{darkgray}{1.46} & - & - & - & - \\
Rl Benchmarks & 230 & ~\textsc{unsat} & \textcolor{blue}{0.15} & \textcolor{blue}{0.33} & \textcolor{blue}{0.10} & \textcolor{blue}{0.02} & - & \textcolor{blue}{0.45} & \textcolor{blue}{0.31} & \textcolor{blue}{0.07} & - & - & - \\
Rl Benchmarks & 231 & ~\textsc{unsat} & \textcolor{blue}{0.17} & \textcolor{blue}{0.35} & \textcolor{blue}{0.07} & \textcolor{blue}{0.01} & - & \textcolor{blue}{0.49} & \textcolor{blue}{0.31} & - & - & - & - \\
Rl Benchmarks & 232 & ~\textsc{unsat} & \textcolor{blue}{0.17} & \textcolor{blue}{0.39} & \textcolor{blue}{0.10} & \textcolor{blue}{0.02} & - & \textcolor{blue}{0.48} & \textcolor{blue}{0.31} & \textcolor{blue}{0.06} & - & - & - \\
Rl Benchmarks & 233 & ~\textsc{unsat} & \textcolor{blue}{0.15} & \textcolor{blue}{0.40} & \textcolor{blue}{0.10} & \textcolor{blue}{$<$0.01} & - & \textcolor{blue}{0.50} & \textcolor{blue}{0.31} & \textcolor{darkgray}{2.32} & - & - & - \\
Rl Benchmarks & 234 & ~\textsc{unsat} & \textcolor{blue}{0.17} & \textcolor{blue}{0.36} & \textcolor{blue}{0.07} & \textcolor{blue}{0.02} & - & \textcolor{blue}{0.46} & \textcolor{blue}{0.31} & \textcolor{blue}{0.11} & - & - & - \\
Rl Benchmarks & 235 & ~\textsc{unsat} & \textcolor{blue}{0.16} & \textcolor{blue}{0.38} & \textcolor{blue}{0.06} & \textcolor{blue}{0.01} & - & \textcolor{blue}{0.51} & \textcolor{blue}{0.31} & \textcolor{blue}{0.49} & - & - & - \\
Rl Benchmarks & 236 & ~\textsc{unsat} & \textcolor{blue}{0.17} & \textcolor{blue}{0.42} & \textcolor{blue}{0.10} & \textcolor{blue}{$<$0.01} & - & \textcolor{blue}{0.50} & \textcolor{blue}{0.31} & \textcolor{darkgray}{3.68} & - & - & - \\
Rl Benchmarks & 237 & ~\textsc{unsat} & \textcolor{blue}{0.17} & \textcolor{blue}{0.34} & \textcolor{blue}{0.09} & \textcolor{blue}{$<$0.01} & - & \textcolor{blue}{0.51} & \textcolor{blue}{0.31} & \textcolor{blue}{0.04} & - & - & - \\
Rl Benchmarks & 238 & ~\textsc{unsat} & \textcolor{blue}{0.15} & \textcolor{blue}{0.35} & \textcolor{blue}{0.09} & \textcolor{blue}{$<$0.01} & - & \textcolor{blue}{0.46} & \textcolor{blue}{0.31} & \textcolor{blue}{0.09} & - & - & - \\
Rl Benchmarks & 239 & ~\textsc{unsat} & \textcolor{blue}{0.17} & \textcolor{blue}{0.28} & \textcolor{blue}{0.09} & \textcolor{blue}{0.29} & - & \textcolor{blue}{0.48} & \textcolor{blue}{0.31} & - & - & - & - \\
Rl Benchmarks & 240 & ~\textsc{unsat} & \textcolor{blue}{0.15} & \textcolor{blue}{0.22} & \textcolor{blue}{0.04} & \textcolor{blue}{0.01} & - & \textcolor{blue}{0.46} & \textcolor{blue}{0.31} & \textcolor{blue}{0.04} & - & - & - \\
Rl Benchmarks & 241 & ~\textsc{unsat} & \textcolor{blue}{0.15} & \textcolor{blue}{0.13} & \textcolor{blue}{0.08} & \textcolor{blue}{0.01} & - & \textcolor{blue}{0.49} & \textcolor{blue}{0.31} & \textcolor{blue}{0.34} & - & - & - \\
Rl Benchmarks & 242 & ~\textsc{unsat} & \textcolor{blue}{0.14} & \textcolor{blue}{0.21} & \textcolor{blue}{0.07} & \textcolor{blue}{0.59} & - & \textcolor{blue}{0.48} & \textcolor{blue}{0.91} & \textcolor{darkgray}{13.4} & - & - & - \\
Rl Benchmarks & 243 & ~\textsc{unsat} & \textcolor{blue}{0.51} & \textcolor{blue}{0.28} & \textcolor{blue}{0.33} & \textcolor{darkgray}{1.85} & - & \textcolor{blue}{0.51} & \textcolor{blue}{0.96} & - & - & - & - \\
Rl Benchmarks & 244 & ~\textsc{unsat} & \textcolor{blue}{0.16} & \textcolor{blue}{0.20} & \textcolor{blue}{0.07} & \textcolor{blue}{0.51} & - & \textcolor{blue}{0.50} & \textcolor{blue}{1.01} & - & - & - & - \\
Rl Benchmarks & 245 & ~\textsc{unsat} & \textcolor{blue}{0.13} & \textcolor{blue}{0.22} & \textcolor{blue}{0.10} & \textcolor{blue}{0.01} & - & \textcolor{blue}{0.47} & \textcolor{blue}{0.31} & \textcolor{darkgray}{1.39} & - & - & - \\
Rl Benchmarks & 246 & ~\textsc{unsat} & \textcolor{blue}{0.15} & \textcolor{blue}{0.20} & \textcolor{blue}{0.09} & \textcolor{blue}{0.03} & - & \textcolor{blue}{0.46} & \textcolor{blue}{0.31} & \textcolor{blue}{0.09} & - & - & - \\
Rl Benchmarks & 247 & ~\textsc{unsat} & \textcolor{blue}{0.13} & \textcolor{blue}{0.28} & \textcolor{blue}{0.10} & \textcolor{blue}{0.20} & - & \textcolor{blue}{0.48} & \textcolor{blue}{0.31} & \textcolor{blue}{0.30} & - & - & - \\
Rl Benchmarks & 248 & ~\textsc{unsat} & \textcolor{blue}{0.13} & \textcolor{blue}{0.27} & \textcolor{blue}{0.07} & \textcolor{blue}{0.40} & - & \textcolor{blue}{0.47} & \textcolor{blue}{0.96} & - & - & - & - \\
Rl Benchmarks & 249 & ~\textsc{unsat} & \textcolor{blue}{0.15} & \textcolor{blue}{0.12} & \textcolor{blue}{0.07} & \textcolor{blue}{0.25} & - & \textcolor{blue}{0.50} & \textcolor{blue}{0.31} & - & - & - & - \\
Rl Benchmarks & 250 & ~\textsc{unsat} & \textcolor{blue}{0.15} & \textcolor{blue}{0.34} & \textcolor{blue}{0.09} & \textcolor{blue}{0.53} & - & \textcolor{blue}{0.49} & \textcolor{blue}{0.91} & - & - & - & - \\
Rl Benchmarks & 251 & ~\textsc{unsat} & \textcolor{blue}{0.15} & \textcolor{blue}{0.19} & \textcolor{blue}{0.12} & \textcolor{blue}{0.02} & - & \textcolor{blue}{0.49} & \textcolor{blue}{0.31} & \textcolor{blue}{0.05} & - & - & - \\
Rl Benchmarks & 252 & ~\textsc{unsat} & \textcolor{blue}{0.14} & \textcolor{blue}{0.26} & \textcolor{blue}{0.30} & \textcolor{blue}{0.72} & - & \textcolor{blue}{1.04} & \textcolor{darkgray}{1.51} & - & - & - & - \\
Rl Benchmarks & 253 & ~\textsc{unsat} & \textcolor{blue}{0.68} & \textcolor{darkgray}{2.50} & \textcolor{second}{1.57} & - & - & \textcolor{darkgray}{5.52} & - & - & - & - & - \\
Rl Benchmarks & 254 & ~\textsc{unsat} & \textcolor{blue}{0.16} & \textcolor{blue}{0.14} & \textcolor{blue}{0.11} & \textcolor{blue}{0.01} & - & \textcolor{blue}{0.48} & \textcolor{blue}{0.31} & \textcolor{blue}{0.04} & - & - & - \\
Rl Benchmarks & 255 & ~\textsc{unsat} & \textcolor{blue}{0.68} & \textcolor{blue}{0.75} & \textcolor{darkgray}{1.28} & \textcolor{darkgray}{1.94} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{4.47} & \textcolor{darkgray}{8.78} & - & - & - & - \\
Rl Benchmarks & 256 & ~\textsc{unsat} & \textcolor{blue}{0.17} & \textcolor{blue}{0.30} & \textcolor{blue}{0.10} & \textcolor{blue}{0.02} & - & \textcolor{blue}{0.47} & \textcolor{blue}{0.31} & \textcolor{blue}{0.06} & - & - & - \\
Rl Benchmarks & 257 & ~\textsc{unsat} & \textcolor{blue}{0.52} & \textcolor{blue}{0.45} & \textcolor{blue}{0.42} & \textcolor{darkgray}{2.96} & - & \textcolor{darkgray}{1.72} & \textcolor{darkgray}{3.27} & - & - & - & - \\
Rl Benchmarks & 258 & ~\textsc{unsat} & \textcolor{blue}{0.17} & \textcolor{blue}{0.30} & \textcolor{blue}{0.07} & \textcolor{blue}{0.01} & - & \textcolor{blue}{0.49} & \textcolor{blue}{0.31} & - & - & - & - \\
Rl Benchmarks & 259 & ~\textsc{sat} & \textcolor{blue}{0.53} & \textcolor{blue}{0.34} & \textcolor{blue}{0.13} & \textcolor{blue}{0.21} & \textcolor{blue}{0.08} & \textcolor{blue}{0.14} & \textcolor{blue}{1.06} & \textcolor{blue}{0.09} & - & - & - \\
Rl Benchmarks & 260 & ~\textsc{unsat} & \textcolor{blue}{0.17} & \textcolor{blue}{0.30} & \textcolor{blue}{0.11} & \textcolor{blue}{0.02} & - & \textcolor{blue}{0.50} & \textcolor{blue}{0.31} & \textcolor{blue}{0.10} & - & - & - \\
Rl Benchmarks & 261 & ~\textsc{sat} & \textcolor{blue}{0.19} & \textcolor{blue}{0.30} & \textcolor{blue}{0.12} & \textcolor{blue}{0.25} & \textcolor{blue}{0.01} & \textcolor{blue}{0.12} & \textcolor{blue}{0.96} & \textcolor{blue}{0.18} & - & - & - \\
Rl Benchmarks & 262 & ~\textsc{unsat} & \textcolor{blue}{0.51} & \textcolor{blue}{0.38} & \textcolor{blue}{0.28} & \textcolor{blue}{0.73} & - & \textcolor{blue}{1.01} & \textcolor{darkgray}{2.62} & - & - & - & - \\
Rl Benchmarks & 263 & ~\textsc{unsat} & \textcolor{blue}{0.53} & \textcolor{blue}{0.49} & \textcolor{blue}{0.54} & \textcolor{darkgray}{4.68} & - & \textcolor{darkgray}{1.70} & \textcolor{darkgray}{5.42} & - & - & - & - \\
Rl Benchmarks & 264 & ~\textsc{unsat} & \textcolor{blue}{0.16} & \textcolor{blue}{0.73} & \textcolor{blue}{0.32} & \textcolor{blue}{0.81} & - & \textcolor{blue}{0.78} & \textcolor{darkgray}{1.46} & - & - & - & - \\
Rl Benchmarks & 265 & ~\textsc{unsat} & \textcolor{blue}{0.16} & \textcolor{blue}{0.32} & \textcolor{blue}{0.07} & \textcolor{blue}{0.02} & - & \textcolor{blue}{0.47} & \textcolor{blue}{0.31} & \textcolor{blue}{0.33} & - & - & - \\
Rl Benchmarks & 266 & ~\textsc{unsat} & \textcolor{blue}{0.66} & \textcolor{darkgray}{2.89} & \textcolor{second}{1.30} & \textcolor{darkgray}{2.55} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{7.22} & \textcolor{darkgray}{14.1} & - & - & - & - \\
Rl Benchmarks & 267 & ~\textsc{sat} & \textcolor{blue}{0.52} & \textcolor{blue}{0.40} & \textcolor{blue}{0.09} & \textcolor{blue}{0.41} & \textcolor{blue}{0.06} & \textcolor{darkgray}{6.71} & \textcolor{blue}{1.01} & - & - & - & - \\
Rl Benchmarks & 268 & ~\textsc{sat} & \textcolor{blue}{0.52} & \textcolor{darkgray}{5.75} & \textcolor{blue}{0.09} & \textcolor{darkgray}{2.97} & \textcolor{blue}{0.07} & \textcolor{darkgray}{8.29} & \textcolor{blue}{1.01} & \textcolor{blue}{0.31} & - & - & - \\
Rl Benchmarks & 269 & ~\textsc{sat} & \textcolor{blue}{0.18} & \textcolor{blue}{0.41} & \textcolor{blue}{0.10} & \textcolor{blue}{0.21} & \textcolor{blue}{0.06} & \textcolor{blue}{0.15} & \textcolor{blue}{0.96} & \textcolor{blue}{0.52} & - & - & - \\
Rl Benchmarks & 270 & ~\textsc{unsat} & \textcolor{blue}{0.16} & \textcolor{blue}{0.38} & \textcolor{blue}{0.09} & \textcolor{blue}{0.01} & - & \textcolor{blue}{0.47} & \textcolor{blue}{0.31} & - & - & - & - \\
Rl Benchmarks & 271 & ~\textsc{sat} & \textcolor{blue}{0.52} & \textcolor{blue}{0.28} & \textcolor{blue}{0.09} & \textcolor{blue}{0.25} & \textcolor{blue}{0.07} & \textcolor{darkgray}{5.54} & \textcolor{blue}{0.96} & \textcolor{blue}{0.63} & - & - & - \\
Rl Benchmarks & 272 & ~\textsc{unsat} & \textcolor{blue}{0.58} & \textcolor{blue}{1.11} & \textcolor{blue}{0.86} & \textcolor{darkgray}{2.23} & - & \textcolor{darkgray}{2.32} & \textcolor{darkgray}{12.0} & - & - & - & - \\
Rl Benchmarks & 273 & ~\textsc{sat} & \textcolor{blue}{0.48} & \textcolor{blue}{0.34} & \textcolor{blue}{0.12} & \textcolor{darkgray}{3.41} & \textcolor{blue}{0.10} & \textcolor{darkgray}{6.06} & \textcolor{blue}{1.06} & - & - & - & - \\
Rl Benchmarks & 274 & ~\textsc{unsat} & \textcolor{blue}{0.12} & \textcolor{blue}{0.34} & \textcolor{blue}{0.07} & \textcolor{blue}{0.20} & - & \textcolor{blue}{0.49} & \textcolor{blue}{0.31} & \textcolor{blue}{0.88} & - & - & - \\
Rl Benchmarks & 275 & ~\textsc{sat} & \textcolor{blue}{0.48} & \textcolor{blue}{0.39} & \textcolor{blue}{0.15} & \textcolor{blue}{0.23} & \textcolor{blue}{0.06} & \textcolor{blue}{0.14} & \textcolor{blue}{0.96} & \textcolor{blue}{0.68} & - & - & - \\
Rl Benchmarks & 276 & ~\textsc{unsat} & \textcolor{blue}{0.50} & \textcolor{blue}{0.32} & \textcolor{blue}{0.10} & \textcolor{blue}{0.20} & - & \textcolor{blue}{0.48} & \textcolor{blue}{0.81} & - & - & - & - \\
Rl Benchmarks & 277 & ~\textsc{unsat} & \textcolor{blue}{0.16} & \textcolor{blue}{0.37} & \textcolor{blue}{0.09} & \textcolor{blue}{$<$0.01} & - & \textcolor{blue}{0.45} & \textcolor{blue}{0.31} & \textcolor{blue}{0.08} & - & - & - \\
Rl Benchmarks & 278 & ~\textsc{sat} & \textcolor{blue}{0.49} & \textcolor{blue}{0.38} & \textcolor{blue}{0.11} & \textcolor{blue}{0.25} & \textcolor{blue}{0.06} & \textcolor{blue}{0.13} & \textcolor{blue}{0.96} & \textcolor{darkgray}{1.65} & - & - & - \\
Rl Benchmarks & 279 & ~\textsc{unsat} & \textcolor{blue}{0.14} & \textcolor{blue}{0.17} & \textcolor{blue}{0.15} & \textcolor{blue}{0.20} & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{blue}{0.49} & \textcolor{blue}{0.91} & - & - & - & - \\
Rl Benchmarks & 280 & ~\textsc{sat} & \textcolor{blue}{0.14} & \textcolor{blue}{0.24} & \textcolor{blue}{0.09} & \textcolor{blue}{0.19} & \textcolor{blue}{0.04} & \textcolor{blue}{0.13} & \textcolor{blue}{0.91} & \textcolor{blue}{0.08} & - & - & - \\
Rl Benchmarks & 281 & ~\textsc{unsat} & \textcolor{blue}{0.16} & \textcolor{blue}{0.27} & \textcolor{blue}{0.11} & \textcolor{blue}{$<$0.01} & - & \textcolor{blue}{0.47} & \textcolor{blue}{0.31} & \textcolor{blue}{0.06} & - & - & - \\
Rl Benchmarks & 282 & ~\textsc{sat} & \textcolor{blue}{0.16} & \textcolor{blue}{0.20} & \textcolor{blue}{0.12} & \textcolor{blue}{0.21} & \textcolor{blue}{0.02} & \textcolor{blue}{0.14} & \textcolor{blue}{0.91} & \textcolor{blue}{0.07} & - & - & - \\
Rl Benchmarks & 283 & ~\textsc{unsat} & \textcolor{blue}{0.14} & \textcolor{blue}{0.32} & \textcolor{blue}{0.06} & \textcolor{blue}{$<$0.01} & - & \textcolor{blue}{0.45} & \textcolor{blue}{0.31} & \textcolor{blue}{0.06} & - & - & - \\
Rl Benchmarks & 284 & ~\textsc{sat} & \textcolor{blue}{0.51} & \textcolor{blue}{0.26} & \textcolor{blue}{0.11} & \textcolor{blue}{0.21} & \textcolor{blue}{0.07} & \textcolor{darkgray}{6.97} & \textcolor{blue}{0.91} & \textcolor{blue}{0.15} & - & - & - \\
Rl Benchmarks & 285 & ~\textsc{unsat} & \textcolor{blue}{0.53} & \textcolor{blue}{0.30} & \textcolor{blue}{0.24} & \textcolor{blue}{0.20} & - & \textcolor{darkgray}{1.49} & \textcolor{darkgray}{2.11} & - & - & - & - \\
Rl Benchmarks & 286 & ~\textsc{unsat} & \textcolor{blue}{0.17} & \textcolor{blue}{0.34} & \textcolor{blue}{0.07} & \textcolor{blue}{0.21} & - & \textcolor{blue}{0.47} & \textcolor{blue}{0.91} & - & - & - & - \\
Rl Benchmarks & 287 & ~\textsc{sat} & \textcolor{blue}{0.52} & \textcolor{blue}{0.14} & \textcolor{blue}{0.08} & \textcolor{blue}{0.26} & \textcolor{blue}{0.07} & \textcolor{darkgray}{2.46} & \textcolor{blue}{0.91} & \textcolor{blue}{0.14} & - & - & - \\
Rl Benchmarks & 288 & ~\textsc{sat} & \textcolor{blue}{0.18} & \textcolor{blue}{0.38} & \textcolor{blue}{0.10} & \textcolor{blue}{0.20} & \textcolor{blue}{0.02} & \textcolor{blue}{0.13} & \textcolor{blue}{0.91} & \textcolor{blue}{0.06} & - & - & - \\
Rl Benchmarks & 289 & ~\textsc{sat} & \textcolor{blue}{0.50} & \textcolor{blue}{0.12} & \textcolor{blue}{0.11} & \textcolor{blue}{0.20} & \textcolor{blue}{0.11} & \textcolor{darkgray}{5.96} & \textcolor{blue}{0.86} & - & - & - & - \\
Rl Benchmarks & 290 & ~\textsc{unsat} & \textcolor{blue}{0.15} & \textcolor{blue}{0.17} & \textcolor{blue}{0.07} & \textcolor{blue}{$<$0.01} & - & \textcolor{blue}{0.48} & \textcolor{blue}{0.31} & - & - & - & - \\
Rl Benchmarks & 291 & ~\textsc{unsat} & \textcolor{blue}{0.16} & \textcolor{blue}{0.24} & \textcolor{blue}{0.10} & \textcolor{blue}{0.02} & - & \textcolor{blue}{0.46} & \textcolor{blue}{0.31} & \textcolor{blue}{0.05} & - & - & - \\
Rl Benchmarks & 292 & ~\textsc{unsat} & \textcolor{blue}{0.15} & \textcolor{blue}{0.11} & \textcolor{blue}{0.06} & \textcolor{blue}{$<$0.01} & - & \textcolor{blue}{0.46} & \textcolor{blue}{0.31} & \textcolor{blue}{0.05} & - & - & - \\
Rl Benchmarks & 293 & ~\textsc{sat} & \textcolor{blue}{0.51} & \textcolor{blue}{0.19} & \textcolor{blue}{0.10} & \textcolor{blue}{0.22} & \textcolor{blue}{0.08} & \textcolor{blue}{0.15} & \textcolor{blue}{0.91} & - & - & - & - \\
Rl Benchmarks & 294 & ~\textsc{sat} & \textcolor{blue}{0.19} & \textcolor{blue}{0.22} & \textcolor{blue}{0.09} & \textcolor{blue}{0.23} & \textcolor{blue}{$<$0.01} & \textcolor{blue}{0.17} & \textcolor{blue}{0.91} & \textcolor{blue}{0.15} & - & - & - \\
Rl Benchmarks & 295 & ~\textsc{sat} & \textcolor{blue}{0.20} & \textcolor{blue}{0.28} & \textcolor{blue}{0.10} & \textcolor{blue}{0.20} & \textcolor{blue}{$<$0.01} & \textcolor{blue}{0.17} & \textcolor{blue}{0.86} & \textcolor{blue}{0.15} & - & - & - \\
\midrule
Sri Resnet A & 0 & ~\textsc{sat} & \textcolor{second}{2.98} & \textcolor{blue}{0.47} & \textcolor{darkgray}{4.33} & - & \textcolor{darkgray}{6.96} & - & - & - & - & - & - \\
Sri Resnet A & 1 & ~? & - & - & - & - & - & - & - & - & - & - & - \\
Sri Resnet A & 2 & ~\textsc{sat} & \textcolor{second}{3.40} & \textcolor{blue}{0.64} & \textcolor{darkgray}{4.51} & - & - & - & - & - & - & - & - \\
Sri Resnet A & 3 & ~? & - & - & - & - & - & - & - & - & - & - & - \\
Sri Resnet A & 4 & ~? & - & - & - & - & - & - & - & - & - & - & - \\
Sri Resnet A & 5 & ~? & - & - & - & - & - & - & - & - & - & - & - \\
Sri Resnet A & 6 & ~\textsc{unsat} & - & - & - & - & \textcolor{blue}{26.8} & - & - & - & - & - & - \\
Sri Resnet A & 7 & ~\textsc{unsat} & - & - & - & - & \textcolor{blue}{26.6} & - & - & - & - & - & - \\
Sri Resnet A & 8 & ~? & - & - & - & - & - & - & - & - & - & - & - \\
Sri Resnet A & 9 & ~\textsc{unsat} & - & - & - & - & \textcolor{blue}{26.9} & - & - & - & - & - & - \\
Sri Resnet A & 10 & ~\textsc{unsat} & - & - & - & - & \textcolor{blue}{27.3} & - & - & - & - & - & - \\
Sri Resnet A & 11 & ~\textsc{sat} & \textcolor{second}{3.39} & \textcolor{blue}{0.89} & \textcolor{darkgray}{4.73} & - & - & - & - & - & - & - & - \\
Sri Resnet A & 12 & ~? & - & - & - & - & - & - & - & - & - & - & - \\
Sri Resnet A & 13 & ~\textsc{sat} & \textcolor{second}{2.66} & \textcolor{blue}{0.95} & \textcolor{darkgray}{4.47} & - & - & - & - & - & - & - & - \\
Sri Resnet A & 14 & ~\textsc{unsat} & - & - & - & - & \textcolor{blue}{27.0} & - & - & - & - & - & - \\
Sri Resnet A & 15 & ~? & - & - & - & - & - & - & - & - & - & - & - \\
Sri Resnet A & 16 & ~\textsc{unsat} & \textcolor{second}{2.62} & \textcolor{blue}{0.67} & \textcolor{darkgray}{4.29} & - & \textcolor{darkgray}{27.5} & - & - & - & - & - & - \\
Sri Resnet A & 17 & ~\textsc{unsat} & - & - & - & - & \textcolor{blue}{26.9} & - & - & - & - & - & - \\
Sri Resnet A & 18 & ~\textsc{sat} & \textcolor{second}{3.40} & \textcolor{blue}{0.70} & \textcolor{darkgray}{4.35} & - & \textcolor{darkgray}{6.59} & - & - & - & - & - & - \\
Sri Resnet A & 19 & ~\textsc{unsat} & \textcolor{second}{8.42} & \textcolor{darkgray}{18.5} & \textcolor{blue}{6.12} & - & - & - & - & - & - & - & - \\
Sri Resnet A & 20 & ~\textsc{unsat} & - & - & - & - & \textcolor{blue}{27.2} & - & - & - & - & - & - \\
Sri Resnet A & 21 & ~\textsc{unsat} & \textcolor{second}{2.60} & \textcolor{blue}{0.66} & \textcolor{darkgray}{4.27} & - & \textcolor{darkgray}{27.1} & - & - & - & - & - & - \\
Sri Resnet A & 22 & ~? & - & - & - & - & - & - & - & - & - & - & - \\
Sri Resnet A & 23 & ~\textsc{sat} & \textcolor{second}{3.41} & \textcolor{blue}{0.73} & \textcolor{darkgray}{4.66} & - & - & - & - & - & - & - & - \\
Sri Resnet A & 24 & ~\textsc{sat} & \textcolor{second}{3.41} & \textcolor{blue}{0.72} & \textcolor{darkgray}{4.72} & - & \textcolor{darkgray}{5.99} & - & - & - & - & - & - \\
Sri Resnet A & 25 & ~\textsc{unsat} & \textcolor{blue}{19.5} & \textcolor{darkgray}{126} & - & - & \textcolor{second}{27.1} & - & - & - & - & - & - \\
Sri Resnet A & 26 & ~? & - & - & - & - & - & - & - & - & - & - & - \\
Sri Resnet A & 27 & ~? & - & - & - & - & - & - & - & - & - & - & - \\
Sri Resnet A & 28 & ~\textsc{sat} & \textcolor{second}{3.42} & \textcolor{blue}{0.71} & \textcolor{darkgray}{4.75} & - & \textcolor{darkgray}{5.86} & - & - & - & - & - & - \\
Sri Resnet A & 29 & ~? & - & - & - & - & - & - & - & - & - & - & - \\
Sri Resnet A & 30 & ~\textsc{unsat} & \textcolor{blue}{22.2} & \textcolor{darkgray}{121} & - & - & \textcolor{second}{26.2} & - & - & - & - & - & - \\
Sri Resnet A & 31 & ~\textsc{sat} & \textcolor{second}{3.40} & \textcolor{blue}{0.63} & \textcolor{darkgray}{4.37} & - & \textcolor{darkgray}{6.23} & - & - & - & - & - & - \\
Sri Resnet A & 32 & ~? & - & - & - & - & - & - & - & - & - & - & - \\
Sri Resnet A & 33 & ~? & - & - & - & - & - & - & - & - & - & - & - \\
Sri Resnet A & 34 & ~? & - & - & - & - & - & - & - & - & - & - & - \\
Sri Resnet A & 35 & ~? & - & - & - & - & - & - & - & - & - & - & - \\
Sri Resnet A & 36 & ~? & - & - & - & - & - & - & - & - & - & - & - \\
Sri Resnet A & 37 & ~? & - & - & - & - & - & - & - & - & - & - & - \\
Sri Resnet A & 38 & ~\textsc{unsat} & - & - & - & - & \textcolor{blue}{26.9} & - & - & - & - & - & - \\
Sri Resnet A & 39 & ~? & - & - & - & - & - & - & - & - & - & - & - \\
Sri Resnet A & 40 & ~? & - & - & - & - & - & - & - & - & - & - & - \\
Sri Resnet A & 41 & ~? & - & - & - & - & - & - & - & - & - & - & - \\
Sri Resnet A & 42 & ~\textsc{unsat} & \textcolor{second}{2.64} & \textcolor{blue}{0.45} & \textcolor{darkgray}{4.29} & - & - & - & - & - & - & - & - \\
Sri Resnet A & 43 & ~\textsc{unsat} & \textcolor{second}{2.64} & \textcolor{blue}{0.37} & \textcolor{darkgray}{4.25} & - & \textcolor{darkgray}{27.3} & - & - & - & - & - & - \\
Sri Resnet A & 44 & ~\textsc{unsat} & \textcolor{darkgray}{7.84} & \textcolor{second}{5.15} & \textcolor{blue}{4.32} & - & \textcolor{darkgray}{27.2} & - & - & - & - & - & - \\
Sri Resnet A & 45 & ~\textsc{unsat} & \textcolor{second}{2.30} & \textcolor{blue}{0.37} & \textcolor{darkgray}{4.23} & - & \textcolor{darkgray}{27.3} & - & - & - & - & - & - \\
Sri Resnet A & 46 & ~\textsc{unsat} & \textcolor{blue}{54.5} & \textcolor{second}{238} & - & - & - & - & - & - & - & - & - \\
Sri Resnet A & 47 & ~\textsc{sat} & \textcolor{second}{3.44} & \textcolor{blue}{0.53} & \textcolor{darkgray}{4.89} & - & - & - & - & - & - & - & - \\
Sri Resnet A & 48 & ~\textsc{unsat} & \textcolor{blue}{19.6} & \textcolor{darkgray}{58.9} & \textcolor{darkgray}{35.8} & - & \textcolor{second}{26.7} & - & - & - & - & - & - \\
Sri Resnet A & 49 & ~\textsc{unsat} & \textcolor{second}{2.62} & \textcolor{blue}{0.40} & \textcolor{darkgray}{4.34} & - & \textcolor{darkgray}{27.9} & - & - & - & - & - & - \\
Sri Resnet A & 50 & ~? & - & - & - & - & - & - & - & - & - & - & - \\
Sri Resnet A & 51 & ~\textsc{sat} & \textcolor{second}{3.46} & \textcolor{blue}{0.64} & \textcolor{darkgray}{4.85} & - & - & - & - & - & - & - & - \\
Sri Resnet A & 52 & ~\textsc{unsat} & - & - & - & - & \textcolor{blue}{27.3} & - & - & - & - & - & - \\
Sri Resnet A & 53 & ~\textsc{unsat} & \textcolor{blue}{20.0} & \textcolor{darkgray}{32.0} & - & - & \textcolor{second}{27.5} & - & - & - & - & - & - \\
Sri Resnet A & 54 & ~? & - & - & - & - & - & - & - & - & - & - & - \\
Sri Resnet A & 55 & ~\textsc{unsat} & \textcolor{second}{27.2} & \textcolor{darkgray}{130} & - & - & \textcolor{blue}{26.8} & - & - & - & - & - & - \\
Sri Resnet A & 56 & ~\textsc{unsat} & \textcolor{blue}{21.5} & \textcolor{second}{36.0} & - & - & - & - & - & - & - & - & - \\
Sri Resnet A & 57 & ~? & - & - & - & - & - & - & - & - & - & - & - \\
Sri Resnet A & 58 & ~\textsc{unsat} & - & - & - & - & \textcolor{blue}{27.2} & - & - & - & - & - & - \\
Sri Resnet A & 59 & ~\textsc{unsat} & \textcolor{second}{127} & - & - & - & \textcolor{blue}{26.8} & - & - & - & - & - & - \\
Sri Resnet A & 60 & ~? & - & - & - & - & - & - & - & - & - & - & - \\
Sri Resnet A & 61 & ~? & - & - & - & - & - & - & - & - & - & - & - \\
Sri Resnet A & 62 & ~\textsc{unsat} & \textcolor{darkgray}{7.76} & \textcolor{second}{4.86} & \textcolor{blue}{4.28} & - & \textcolor{darkgray}{27.1} & - & - & - & - & - & - \\
Sri Resnet A & 63 & ~\textsc{unsat} & \textcolor{darkgray}{7.77} & \textcolor{second}{5.02} & \textcolor{blue}{4.42} & - & \textcolor{darkgray}{27.2} & - & - & - & - & - & - \\
Sri Resnet A & 64 & ~\textsc{unsat} & - & - & - & - & \textcolor{blue}{27.2} & - & - & - & - & - & - \\
Sri Resnet A & 65 & ~\textsc{unsat} & \textcolor{blue}{136} & - & - & - & - & - & - & - & - & - & - \\
Sri Resnet A & 66 & ~? & - & - & - & - & - & - & - & - & - & - & - \\
Sri Resnet A & 67 & ~? & - & - & - & - & - & - & - & - & - & - & - \\
Sri Resnet A & 68 & ~? & - & - & - & - & - & - & - & - & - & - & - \\
Sri Resnet A & 69 & ~\textsc{unsat} & \textcolor{second}{2.63} & \textcolor{blue}{0.42} & \textcolor{darkgray}{4.31} & - & - & - & - & - & - & - & - \\
Sri Resnet A & 70 & ~\textsc{unsat} & - & - & - & - & \textcolor{blue}{27.1} & - & - & - & - & - & - \\
Sri Resnet A & 71 & ~\textsc{sat} & \textcolor{second}{2.99} & \textcolor{blue}{0.74} & \textcolor{darkgray}{4.44} & - & \textcolor{darkgray}{5.77} & - & - & - & - & - & - \\
\midrule
Sri Resnet B & 0 & ~\textsc{sat} & \textcolor{second}{2.68} & \textcolor{blue}{0.45} & \textcolor{darkgray}{4.42} & - & \textcolor{darkgray}{6.14} & - & - & - & - & - & - \\
Sri Resnet B & 1 & ~\textsc{unsat} & - & - & - & - & \textcolor{blue}{27.9} & - & - & - & - & - & - \\
Sri Resnet B & 2 & ~\textsc{sat} & \textcolor{second}{3.40} & \textcolor{blue}{0.51} & \textcolor{darkgray}{4.64} & - & \textcolor{darkgray}{6.37} & - & - & - & - & - & - \\
Sri Resnet B & 3 & ~? & - & - & - & - & - & - & - & - & - & - & - \\
Sri Resnet B & 4 & ~\textsc{unsat} & \textcolor{blue}{20.2} & \textcolor{second}{107} & - & - & - & - & - & - & - & - & - \\
Sri Resnet B & 5 & ~\textsc{unsat} & \textcolor{second}{51.2} & \textcolor{darkgray}{152} & - & - & \textcolor{blue}{26.7} & - & - & - & - & - & - \\
Sri Resnet B & 6 & ~\textsc{unsat} & \textcolor{second}{46.3} & - & - & - & \textcolor{blue}{27.2} & - & - & - & - & - & - \\
Sri Resnet B & 7 & ~\textsc{unsat} & \textcolor{blue}{20.7} & \textcolor{darkgray}{144} & - & - & \textcolor{second}{26.8} & - & - & - & - & - & - \\
Sri Resnet B & 8 & ~? & - & - & - & - & - & - & - & - & - & - & - \\
Sri Resnet B & 9 & ~\textsc{sat} & \textcolor{second}{3.44} & \textcolor{blue}{0.48} & \textcolor{darkgray}{4.41} & - & \textcolor{darkgray}{6.64} & - & - & - & - & - & - \\
Sri Resnet B & 10 & ~? & - & - & - & - & - & - & - & - & - & - & - \\
Sri Resnet B & 11 & ~? & - & - & - & - & - & - & - & - & - & - & - \\
Sri Resnet B & 12 & ~\textsc{unsat} & \textcolor{darkgray}{8.29} & \textcolor{second}{6.43} & \textcolor{blue}{4.97} & - & \textcolor{darkgray}{26.9} & - & - & - & - & - & - \\
Sri Resnet B & 13 & ~? & - & - & - & - & - & - & - & - & - & - & - \\
Sri Resnet B & 14 & ~\textsc{sat} & \textcolor{second}{3.44} & \textcolor{blue}{0.57} & \textcolor{darkgray}{4.89} & - & - & - & - & - & - & - & - \\
Sri Resnet B & 15 & ~\textsc{unsat} & \textcolor{second}{2.70} & \textcolor{blue}{0.41} & \textcolor{darkgray}{4.30} & - & - & - & - & - & - & - & - \\
Sri Resnet B & 16 & ~\textsc{unsat} & - & - & - & - & \textcolor{blue}{27.1} & - & - & - & - & - & - \\
Sri Resnet B & 17 & ~? & - & - & - & - & - & - & - & - & - & - & - \\
Sri Resnet B & 18 & ~\textsc{unsat} & \textcolor{blue}{19.4} & \textcolor{darkgray}{23.8} & \textcolor{second}{20.5} & - & - & - & - & - & - & - & - \\
Sri Resnet B & 19 & ~\textsc{unsat} & - & - & - & - & \textcolor{blue}{27.0} & - & - & - & - & - & - \\
Sri Resnet B & 20 & ~\textsc{unsat} & \textcolor{second}{2.66} & \textcolor{blue}{0.36} & \textcolor{darkgray}{4.28} & - & \textcolor{darkgray}{27.2} & - & - & - & - & - & - \\
Sri Resnet B & 21 & ~\textsc{sat} & \textcolor{second}{3.42} & \textcolor{blue}{0.48} & \textcolor{darkgray}{5.31} & - & \textcolor{darkgray}{6.09} & - & - & - & - & - & - \\
Sri Resnet B & 22 & ~? & - & - & - & - & - & - & - & - & - & - & - \\
Sri Resnet B & 23 & ~\textsc{sat} & \textcolor{second}{3.47} & \textcolor{blue}{0.46} & \textcolor{darkgray}{5.06} & - & \textcolor{darkgray}{6.36} & - & - & - & - & - & - \\
Sri Resnet B & 24 & ~\textsc{unsat} & \textcolor{second}{19.5} & \textcolor{darkgray}{30.9} & \textcolor{blue}{12.9} & - & \textcolor{darkgray}{27.1} & - & - & - & - & - & - \\
Sri Resnet B & 25 & ~? & - & - & - & - & - & - & - & - & - & - & - \\
Sri Resnet B & 26 & ~\textsc{sat} & \textcolor{second}{3.42} & \textcolor{blue}{0.49} & \textcolor{darkgray}{4.62} & - & \textcolor{darkgray}{6.28} & - & - & - & - & - & - \\
Sri Resnet B & 27 & ~\textsc{sat} & \textcolor{second}{3.06} & \textcolor{blue}{0.45} & \textcolor{darkgray}{4.41} & - & \textcolor{darkgray}{5.06} & - & - & - & - & - & - \\
Sri Resnet B & 28 & ~\textsc{unsat} & - & - & - & - & \textcolor{blue}{27.8} & - & - & - & - & - & - \\
Sri Resnet B & 29 & ~\textsc{unsat} & \textcolor{second}{2.64} & \textcolor{blue}{0.41} & \textcolor{darkgray}{4.26} & - & - & - & - & - & - & - & - \\
Sri Resnet B & 30 & ~\textsc{unsat} & \textcolor{blue}{19.7} & \textcolor{darkgray}{53.7} & \textcolor{second}{25.8} & - & - & - & - & - & - & - & - \\
Sri Resnet B & 31 & ~? & - & - & - & - & - & - & - & - & - & - & - \\
Sri Resnet B & 32 & ~? & - & - & - & - & - & - & - & - & - & - & - \\
Sri Resnet B & 33 & ~? & - & - & - & - & - & - & - & - & - & - & - \\
Sri Resnet B & 34 & ~\textsc{unsat} & \textcolor{blue}{21.5} & \textcolor{second}{160} & - & - & - & - & - & - & - & - & - \\
Sri Resnet B & 35 & ~? & - & - & - & - & - & - & - & - & - & - & - \\
Sri Resnet B & 36 & ~? & - & - & - & - & - & - & - & - & - & - & - \\
Sri Resnet B & 37 & ~? & - & - & - & - & - & - & - & - & - & - & - \\
Sri Resnet B & 38 & ~\textsc{unsat} & - & - & - & - & \textcolor{blue}{27.0} & - & - & - & - & - & - \\
Sri Resnet B & 39 & ~? & - & - & - & - & - & - & - & - & - & - & - \\
Sri Resnet B & 40 & ~\textsc{unsat} & \textcolor{second}{2.69} & \textcolor{blue}{0.49} & \textcolor{darkgray}{4.31} & - & - & - & - & - & - & - & - \\
Sri Resnet B & 41 & ~\textsc{unsat} & \textcolor{second}{2.65} & \textcolor{blue}{0.24} & \textcolor{darkgray}{4.30} & - & \textcolor{darkgray}{27.0} & - & - & - & - & - & - \\
Sri Resnet B & 42 & ~\textsc{unsat} & \textcolor{blue}{19.9} & \textcolor{darkgray}{32.0} & \textcolor{second}{25.5} & - & - & - & - & - & - & - & - \\
Sri Resnet B & 43 & ~\textsc{unsat} & \textcolor{second}{2.31} & \textcolor{blue}{0.33} & \textcolor{darkgray}{4.34} & - & \textcolor{darkgray}{26.9} & - & - & - & - & - & - \\
Sri Resnet B & 44 & ~\textsc{unsat} & - & - & - & - & \textcolor{blue}{27.2} & - & - & - & - & - & - \\
Sri Resnet B & 45 & ~\textsc{unsat} & \textcolor{darkgray}{8.15} & \textcolor{second}{5.98} & \textcolor{blue}{4.50} & - & \textcolor{darkgray}{26.9} & - & - & - & - & - & - \\
Sri Resnet B & 46 & ~\textsc{unsat} & \textcolor{second}{2.64} & \textcolor{blue}{0.44} & \textcolor{darkgray}{4.36} & - & \textcolor{darkgray}{27.3} & - & - & - & - & - & - \\
Sri Resnet B & 47 & ~? & - & - & - & - & - & - & - & - & - & - & - \\
Sri Resnet B & 48 & ~\textsc{sat} & \textcolor{second}{3.01} & \textcolor{blue}{0.51} & \textcolor{darkgray}{4.50} & - & \textcolor{darkgray}{6.10} & - & - & - & - & - & - \\
Sri Resnet B & 49 & ~? & - & - & - & - & - & - & - & - & - & - & - \\
Sri Resnet B & 50 & ~\textsc{unsat} & \textcolor{second}{2.33} & \textcolor{blue}{0.39} & \textcolor{darkgray}{4.32} & - & - & - & - & - & - & - & - \\
Sri Resnet B & 51 & ~\textsc{unsat} & \textcolor{darkgray}{19.7} & \textcolor{second}{17.0} & \textcolor{blue}{5.81} & - & \textcolor{darkgray}{27.0} & - & - & - & - & - & - \\
Sri Resnet B & 52 & ~\textsc{unsat} & \textcolor{second}{2.68} & \textcolor{blue}{0.44} & \textcolor{darkgray}{4.26} & - & \textcolor{darkgray}{28.1} & - & - & - & - & - & - \\
Sri Resnet B & 53 & ~\textsc{unsat} & \textcolor{blue}{24.9} & \textcolor{second}{189} & - & - & - & - & - & - & - & - & - \\
Sri Resnet B & 54 & ~\textsc{unsat} & - & - & - & - & \textcolor{blue}{27.2} & - & - & - & - & - & - \\
Sri Resnet B & 55 & ~? & - & - & - & - & - & - & - & - & - & - & - \\
Sri Resnet B & 56 & ~? & - & - & - & - & - & - & - & - & - & - & - \\
Sri Resnet B & 57 & ~\textsc{sat} & \textcolor{second}{3.43} & \textcolor{blue}{0.44} & \textcolor{darkgray}{4.94} & - & \textcolor{darkgray}{5.72} & - & - & - & - & - & - \\
Sri Resnet B & 58 & ~\textsc{unsat} & \textcolor{second}{2.66} & \textcolor{blue}{0.38} & \textcolor{darkgray}{4.29} & - & - & - & - & - & - & - & - \\
Sri Resnet B & 59 & ~\textsc{unsat} & \textcolor{second}{2.69} & \textcolor{blue}{0.43} & \textcolor{darkgray}{4.38} & - & \textcolor{darkgray}{28.0} & - & - & - & - & - & - \\
Sri Resnet B & 60 & ~\textsc{unsat} & \textcolor{blue}{22.9} & \textcolor{second}{37.7} & - & - & - & - & - & - & - & - & - \\
Sri Resnet B & 61 & ~\textsc{unsat} & \textcolor{blue}{22.7} & \textcolor{darkgray}{132} & - & - & \textcolor{second}{26.8} & - & - & - & - & - & - \\
Sri Resnet B & 62 & ~? & - & - & - & - & - & - & - & - & - & - & - \\
Sri Resnet B & 63 & ~? & - & - & - & - & - & - & - & - & - & - & - \\
Sri Resnet B & 64 & ~? & - & - & - & - & - & - & - & - & - & - & - \\
Sri Resnet B & 65 & ~\textsc{unsat} & \textcolor{second}{2.68} & \textcolor{blue}{0.45} & \textcolor{darkgray}{4.33} & - & - & - & - & - & - & - & - \\
Sri Resnet B & 66 & ~? & - & - & - & - & - & - & - & - & - & - & - \\
Sri Resnet B & 67 & ~? & - & - & - & - & - & - & - & - & - & - & - \\
Sri Resnet B & 68 & ~? & - & - & - & - & - & - & - & - & - & - & - \\
Sri Resnet B & 69 & ~\textsc{unsat} & \textcolor{second}{2.63} & \textcolor{blue}{0.46} & \textcolor{darkgray}{4.34} & - & \textcolor{darkgray}{27.2} & - & - & - & - & - & - \\
Sri Resnet B & 70 & ~? & - & - & - & - & - & - & - & - & - & - & - \\
Sri Resnet B & 71 & ~\textsc{sat} & \textcolor{second}{3.45} & \textcolor{blue}{0.49} & \textcolor{darkgray}{4.71} & - & \textcolor{darkgray}{5.78} & - & - & - & - & - & - \\
\midrule
Tllverifybench & 0 & ~\textsc{sat} & \textcolor{blue}{0.12} & \textcolor{blue}{0.31} & \textcolor{darkgray}{2.75} & \textcolor{blue}{0.23} & - & \textcolor{blue}{0.09} & \textcolor{blue}{0.50} & \textcolor{blue}{0.08} & \textcolor{blue}{$<$0.01} & - & - \\
Tllverifybench & 1 & ~\textsc{sat} & \textcolor{blue}{0.14} & \textcolor{blue}{0.32} & \textcolor{darkgray}{4.31} & \textcolor{blue}{0.24} & \textcolor{blue}{0.07} & \textcolor{blue}{0.11} & \textcolor{darkgray}{3.11} & \textcolor{darkgray}{1.75} & \textcolor{blue}{$<$0.01} & - & - \\
Tllverifybench & 2 & ~\textsc{sat} & \textcolor{blue}{0.13} & \textcolor{blue}{0.31} & \textcolor{darkgray}{2.81} & \textcolor{blue}{0.24} & - & \textcolor{blue}{0.09} & \textcolor{blue}{0.46} & \textcolor{blue}{0.08} & \textcolor{blue}{$<$0.01} & - & - \\
Tllverifybench & 3 & ~\textsc{unsat} & \textcolor{blue}{1.16} & \textcolor{blue}{0.72} & \textcolor{darkgray}{7.32} & - & - & \textcolor{darkgray}{2.90} & \textcolor{darkgray}{41.1} & - & \textcolor{blue}{$<$0.01} & - & - \\
Tllverifybench & 4 & ~\textsc{unsat} & \textcolor{blue}{1.19} & \textcolor{blue}{0.54} & \textcolor{darkgray}{7.27} & \textcolor{darkgray}{1.91} & - & \textcolor{darkgray}{2.18} & \textcolor{darkgray}{13.7} & - & \textcolor{blue}{0.02} & - & - \\
Tllverifybench & 5 & ~\textsc{sat} & \textcolor{blue}{0.17} & \textcolor{blue}{0.44} & \textcolor{darkgray}{2.94} & \textcolor{blue}{0.29} & \textcolor{blue}{0.07} & \textcolor{blue}{0.30} & \textcolor{darkgray}{4.96} & \textcolor{darkgray}{2.08} & \textcolor{blue}{0.02} & - & - \\
Tllverifybench & 6 & ~\textsc{unsat} & \textcolor{second}{1.35} & \textcolor{darkgray}{1.86} & \textcolor{darkgray}{9.81} & - & - & \textcolor{darkgray}{8.58} & - & - & \textcolor{blue}{$<$0.01} & - & - \\
Tllverifybench & 7 & ~\textsc{sat} & \textcolor{blue}{0.46} & \textcolor{blue}{0.34} & \textcolor{darkgray}{8.64} & \textcolor{blue}{0.29} & \textcolor{blue}{0.43} & \textcolor{blue}{0.33} & \textcolor{darkgray}{10.1} & \textcolor{blue}{0.08} & \textcolor{blue}{0.06} & - & - \\
Tllverifybench & 8 & ~\textsc{unsat} & \textcolor{second}{1.61} & \textcolor{darkgray}{2.00} & \textcolor{darkgray}{11.3} & - & - & \textcolor{darkgray}{8.81} & \textcolor{darkgray}{55.6} & - & \textcolor{blue}{0.02} & - & - \\
Tllverifybench & 9 & ~\textsc{sat} & \textcolor{blue}{0.27} & \textcolor{blue}{0.39} & \textcolor{darkgray}{2.94} & \textcolor{blue}{0.45} & - & \textcolor{blue}{0.97} & \textcolor{darkgray}{29.3} & \textcolor{blue}{0.19} & \textcolor{blue}{$<$0.01} & - & - \\
Tllverifybench & 10 & ~\textsc{unsat} & \textcolor{second}{1.63} & \textcolor{darkgray}{2.61} & \textcolor{darkgray}{18.6} & - & - & \textcolor{darkgray}{8.53} & \textcolor{darkgray}{69.6} & - & \textcolor{blue}{$<$0.01} & - & - \\
Tllverifybench & 11 & ~\textsc{sat} & \textcolor{blue}{0.33} & \textcolor{blue}{0.36} & \textcolor{darkgray}{2.82} & \textcolor{blue}{0.45} & - & \textcolor{blue}{0.97} & \textcolor{darkgray}{29.8} & \textcolor{blue}{0.18} & \textcolor{blue}{0.03} & - & - \\
Tllverifybench & 12 & ~\textsc{unsat} & \textcolor{second}{3.56} & \textcolor{darkgray}{13.4} & \textcolor{darkgray}{22.1} & - & - & \textcolor{darkgray}{76.8} & - & - & \textcolor{blue}{$<$0.01} & - & - \\
Tllverifybench & 13 & ~\textsc{sat} & \textcolor{blue}{0.65} & \textcolor{blue}{0.47} & \textcolor{darkgray}{2.89} & \textcolor{blue}{0.93} & \textcolor{blue}{0.19} & \textcolor{darkgray}{2.59} & \textcolor{darkgray}{182} & \textcolor{blue}{0.35} & \textcolor{blue}{0.03} & - & - \\
Tllverifybench & 14 & ~\textsc{sat} & \textcolor{blue}{0.69} & \textcolor{blue}{0.44} & \textcolor{darkgray}{2.95} & \textcolor{blue}{0.93} & - & \textcolor{darkgray}{2.72} & \textcolor{darkgray}{94.8} & \textcolor{blue}{0.38} & \textcolor{blue}{0.02} & - & - \\
Tllverifybench & 15 & ~\textsc{sat} & \textcolor{blue}{0.68} & \textcolor{blue}{0.40} & \textcolor{darkgray}{2.89} & \textcolor{blue}{0.91} & - & \textcolor{darkgray}{2.70} & \textcolor{darkgray}{96.7} & \textcolor{blue}{0.40} & \textcolor{blue}{0.01} & - & - \\
Tllverifybench & 16 & ~\textsc{sat} & \textcolor{darkgray}{1.59} & \textcolor{blue}{0.56} & \textcolor{darkgray}{3.15} & \textcolor{darkgray}{1.90} & - & \textcolor{darkgray}{5.96} & \textcolor{darkgray}{253} & \textcolor{blue}{0.87} & \textcolor{blue}{0.03} & - & - \\
Tllverifybench & 17 & ~\textsc{sat} & \textcolor{darkgray}{1.47} & \textcolor{blue}{0.49} & \textcolor{darkgray}{3.23} & \textcolor{darkgray}{2.27} & \textcolor{blue}{0.41} & \textcolor{darkgray}{6.01} & \textcolor{darkgray}{243} & \textcolor{blue}{0.97} & \textcolor{blue}{$<$0.01} & - & - \\
Tllverifybench & 18 & ~\textsc{unsat} & \textcolor{second}{5.86} & \textcolor{darkgray}{28.0} & \textcolor{darkgray}{45.5} & - & - & \textcolor{darkgray}{44.4} & - & - & \textcolor{blue}{0.03} & - & - \\
Tllverifybench & 19 & ~\textsc{unsat} & \textcolor{second}{5.54} & \textcolor{darkgray}{26.8} & \textcolor{darkgray}{59.0} & - & - & \textcolor{darkgray}{52.1} & - & - & \textcolor{blue}{0.10} & - & - \\
Tllverifybench & 20 & ~\textsc{unsat} & \textcolor{second}{6.92} & \textcolor{darkgray}{22.9} & \textcolor{darkgray}{84.1} & - & - & \textcolor{darkgray}{96.2} & - & - & \textcolor{blue}{0.08} & - & - \\
Tllverifybench & 21 & ~\textsc{sat} & \textcolor{darkgray}{3.03} & \textcolor{blue}{0.70} & \textcolor{darkgray}{30.2} & \textcolor{darkgray}{5.07} & \textcolor{blue}{0.71} & \textcolor{darkgray}{11.9} & \textcolor{darkgray}{522} & - & \textcolor{blue}{$<$0.01} & - & - \\
Tllverifybench & 22 & ~\textsc{sat} & \textcolor{darkgray}{2.93} & \textcolor{blue}{0.73} & \textcolor{darkgray}{3.70} & \textcolor{darkgray}{4.67} & - & \textcolor{darkgray}{11.8} & \textcolor{darkgray}{525} & \textcolor{darkgray}{1.92} & \textcolor{blue}{0.03} & - & - \\
Tllverifybench & 23 & ~\textsc{sat} & \textcolor{darkgray}{2.91} & \textcolor{blue}{0.71} & \textcolor{darkgray}{3.63} & \textcolor{darkgray}{5.02} & - & \textcolor{darkgray}{11.8} & \textcolor{darkgray}{506} & \textcolor{darkgray}{2.02} & \textcolor{blue}{$<$0.01} & - & - \\
Tllverifybench & 24 & ~\textsc{sat} & \textcolor{darkgray}{5.68} & \textcolor{blue}{1.06} & \textcolor{darkgray}{131} & \textcolor{darkgray}{10.9} & \textcolor{darkgray}{1.43} & \textcolor{darkgray}{20.9} & - & - & \textcolor{blue}{$<$0.01} & - & - \\
Tllverifybench & 25 & ~\textsc{sat} & \textcolor{darkgray}{5.64} & \textcolor{blue}{0.96} & \textcolor{darkgray}{4.33} & \textcolor{darkgray}{10.9} & - & \textcolor{darkgray}{20.9} & - & \textcolor{darkgray}{4.11} & \textcolor{blue}{0.04} & - & - \\
Tllverifybench & 26 & ~\textsc{sat} & \textcolor{darkgray}{5.35} & \textcolor{blue}{0.82} & \textcolor{darkgray}{4.41} & \textcolor{darkgray}{11.0} & - & \textcolor{darkgray}{21.0} & - & \textcolor{darkgray}{4.19} & \textcolor{blue}{0.02} & - & - \\
Tllverifybench & 27 & ~\textsc{sat} & \textcolor{darkgray}{5.68} & \textcolor{blue}{0.80} & \textcolor{darkgray}{156} & \textcolor{darkgray}{10.7} & \textcolor{darkgray}{1.45} & \textcolor{darkgray}{21.0} & - & \textcolor{darkgray}{4.06} & \textcolor{blue}{0.15} & - & - \\
Tllverifybench & 28 & ~\textsc{unsat} & \textcolor{second}{17.3} & \textcolor{darkgray}{43.7} & \textcolor{darkgray}{447} & - & ~~\textbf{\textcolor{red}{\ding{55}}} & \textcolor{darkgray}{265} & - & - & \textcolor{blue}{0.10} & - & - \\
Tllverifybench & 29 & ~\textsc{sat} & \textcolor{darkgray}{8.99} & \textcolor{second}{1.39} & \textcolor{darkgray}{6.61} & \textcolor{darkgray}{21.0} & - & \textcolor{darkgray}{36.3} & - & \textcolor{darkgray}{8.24} & \textcolor{blue}{0.02} & - & - \\
Tllverifybench & 30 & ~\textsc{sat} & \textcolor{darkgray}{9.88} & \textcolor{second}{1.31} & \textcolor{darkgray}{6.64} & \textcolor{darkgray}{21.1} & \textcolor{darkgray}{2.31} & \textcolor{darkgray}{35.5} & - & \textcolor{darkgray}{7.72} & \textcolor{blue}{0.22} & - & - \\
Tllverifybench & 31 & ~\textsc{unsat} & \textcolor{second}{24.6} & \textcolor{darkgray}{94.9} & \textcolor{darkgray}{595} & - & - & - & - & - & \textcolor{blue}{0.03} & - & - \\
\midrule
Vggnet16 2022 & 0 & ~\textsc{unsat} & \textcolor{second}{7.79} & \textcolor{blue}{1.70} & \textcolor{darkgray}{11.0} & \textcolor{darkgray}{31.0} & - & - & - & - & - & - & - \\
Vggnet16 2022 & 1 & ~\textsc{unsat} & \textcolor{second}{7.78} & \textcolor{blue}{1.77} & \textcolor{darkgray}{62.1} & \textcolor{darkgray}{27.6} & - & - & - & - & - & - & - \\
Vggnet16 2022 & 2 & ~\textsc{unsat} & \textcolor{blue}{7.83} & \textcolor{darkgray}{353} & \textcolor{darkgray}{742} & \textcolor{second}{45.9} & ~~\textbf{\textcolor{red}{\ding{55}}} & - & - & - & - & - & - \\
Vggnet16 2022 & 3 & ~\textsc{unsat} & \textcolor{second}{7.73} & \textcolor{blue}{3.51} & \textcolor{darkgray}{13.5} & \textcolor{darkgray}{30.4} & ~~\textbf{\textcolor{red}{\ding{55}}} & - & - & - & - & - & - \\
Vggnet16 2022 & 4 & ~\textsc{unsat} & \textcolor{blue}{72.1} & - & - & \textcolor{second}{983} & - & - & - & - & - & - & - \\
Vggnet16 2022 & 5 & ~\textsc{unsat} & \textcolor{blue}{14.3} & - & - & \textcolor{second}{197} & - & - & - & - & - & - & - \\
Vggnet16 2022 & 6 & ~\textsc{unsat} & \textcolor{second}{7.76} & \textcolor{blue}{5.45} & \textcolor{darkgray}{16.3} & \textcolor{darkgray}{32.6} & ~~\textbf{\textcolor{red}{\ding{55}}} & - & - & - & - & - & - \\
Vggnet16 2022 & 7 & ~\textsc{sat} & \textcolor{blue}{7.20} & \textcolor{second}{8.65} & \textcolor{darkgray}{17.3} & \textcolor{darkgray}{29.4} & \textcolor{darkgray}{644} & - & - & - & - & - & - \\
Vggnet16 2022 & 8 & ~\textsc{unsat} & \textcolor{blue}{164} & - & - & - & ~~\textbf{\textcolor{red}{\ding{55}}} & - & - & - & - & - & - \\
Vggnet16 2022 & 9 & ~\textsc{unsat} & \textcolor{blue}{18.9} & - & - & \textcolor{second}{171} & - & - & - & - & - & - & - \\
Vggnet16 2022 & 10 & ~\textsc{unsat} & \textcolor{blue}{7.87} & - & - & \textcolor{second}{61.8} & - & - & - & - & - & - & - \\
Vggnet16 2022 & 11 & ~\textsc{unsat} & \textcolor{blue}{54.2} & - & - & \textcolor{second}{936} & - & - & - & - & - & - & - \\
Vggnet16 2022 & 12 & ~\textsc{unsat} & \textcolor{blue}{18.5} & - & - & \textcolor{second}{145} & - & - & - & - & - & - & - \\
Vggnet16 2022 & 13 & ~\textsc{unsat} & \textcolor{blue}{1003} & - & - & - & - & - & - & - & - & - & - \\
Vggnet16 2022 & 14 & ~\textsc{unsat} & \textcolor{blue}{857} & - & - & - & - & - & - & - & - & - & - \\
Vggnet16 2022 & 15 & ~\textsc{sat} & - & - & - & - & \textcolor{blue}{642} & - & - & - & - & - & - \\
Vggnet16 2022 & 16 & ~? & - & - & - & - & - & - & - & - & - & - & - \\
Vggnet16 2022 & 17 & ~? & - & - & - & - & - & - & - & - & - & - & - \\
\bottomrule
\end{longtable}
}
\end{center}



